A Unified Model for High-Resolution ODEs: New Insights on Accelerated Methods

Recent work on high-resolution ordinary differential equations (HR-ODEs) captures fine nuances among different momentum-based optimization methods, leading to accurate theoretical insights. However, these HR-ODEs often appear disconnected, each targeting a specific algorithm and derived with different assumptions and techniques. We present a unifying framework by showing that these diverse HR-ODEs emerge as special cases of a general HR-ODE derived using the Forced Euler-Lagrange equation. Discretizing this model recovers a wide range of optimization algorithms through different parameter choices. Using integral quadratic constraints, we also introduce a general Lyapunov function to analyze the convergence of the proposed HR-ODE and its discretizations, achieving significant improvements across various cases, including new guarantees for the triple momentum method$'$s HR-ODE and the quasi-hyperbolic momentum method, as well as faster gradient norm minimization rates for Nesterov$'$s accelerated gradient algorithm, among other advances.

==> (inline-0) <==
\begin{tikzpicture}

 \begin{groupplot}[
        group style={group name=fig1,group size=2 by 1, horizontal sep=2cm
        },   
        width=0.5\textwidth, 
        height=0.395\textwidth,        
        grid=both, grid style={gray!30},        
        tick label style={font=\scriptsize}, 
        ]
    
\nextgroupplot[
    ymin=-2, ymax=10,
    xmin=1e-2, xmax=1e2,  
    xlabel={Time Span($t$)},
    ytick distance=2,
    line width=0.7pt,
    xtick align=outside,
    ytick align=outside,
    xmode=log,
    ]
    \addplot [color=mycolor2, line width=2.00pt]
      table[row sep=crcr]{
    0.01	10\\
    0.0365461040364324	9.97087605333332\\
    0.0630922080728647	9.94183514301811\\
    0.0896383121092971	9.91287879088127\\
    0.177741819736294	9.81732768643488\\
    0.265845327363291	9.72267456529965\\
    0.353948834990288	9.62893019347245\\
    0.442052342617285	9.53609280472954\\
    0.691128874345611	9.27846630300752\\
    0.940205406073936	9.02785748720398\\
    1.18928193780226	8.7840844391594\\
    1.43835846953059	8.54697037180461\\
    1.68743500125891	8.3163510229838\\
    2.06424508688501	7.97946694422744\\
    2.4410551725111	7.65660088705885\\
    2.8178652581372	7.34730321684628\\
    3.19467534376329	7.05117326013057\\
    3.57148542938939	6.76786585998211\\
    3.94829551501549	6.49709679266122\\
    4.61960364473505	6.04513440768633\\
    5.29091177445462	5.63161852763154\\
    5.96221990417419	5.25656688099566\\
    6.63352803389376	4.92067832558939\\
    7.30483616361333	4.62517772022527\\
    7.9761442933329	4.37151261682502\\
    8.72635145019854	4.13900013346011\\
    9.47655860706419	3.96087793973439\\
    10.2267657639298	3.83591539212766\\
    10.9769729207955	3.76065249130602\\
    11.7271800776611	3.7295033312606\\
    12.4773872345268	3.73534643213143\\
    13.7297372045577	3.80646683602089\\
    14.9820871745886	3.92544839191286\\
    16.2344371446195	4.06351437816288\\
    17.4867871146504	4.19960988278746\\
    18.7391370846813	4.3207228517562\\
    20.2940383077815	4.44151025676813\\
    21.8489395308817	4.52571447416144\\
    23.4038407539818	4.57579233491535\\
    24.958741977082	4.59760818212065\\
    26.5136432001822	4.59814442253598\\
    28.4684778026883	4.57902027154478\\
    30.4233124051944	4.54886940350733\\
    32.3781470077005	4.51684857295299\\
    34.3329816102066	4.48906458479276\\
    36.2878162127128	4.46872591402819\\
    39.5266906253847	4.45212562259182\\
    42.7655650380566	4.45332073954166\\
    46.0044394507285	4.46280184641179\\
    49.2433138634004	4.4717393598576\\
    52.4821882760723	4.47595571695175\\
    56.4375227532767	4.47568274189375\\
    60.3928572304812	4.47282934578693\\
    64.3481917076857	4.47088522322992\\
    68.3035261848902	4.47090429947413\\
    72.2588606620947	4.47194824897194\\
    79.4500685763404	4.47331311620698\\
    86.6412764905861	4.47272575940454\\
    93.8324844048317	4.47157774564204\\
    101.023692319077	4.47150531446509\\
    108.214900233323	4.47225885278425\\
    120.901859376619	4.47280504016869\\
    133.588818519915	4.47214528476348\\
    146.275777663211	4.47176936990494\\
    158.962736806507	4.4721700373546\\
    171.649695949803	4.47241722265722\\
    199.541716525299	4.47221153919145\\
    227.433737100795	4.4721296965742\\
    255.32575767629	4.47217971389801\\
    283.217778251786	4.47218881093719\\
    534.560082446671	4.47218017179343\\
    785.902386641555	4.47218043042988\\
    1037.24469083644	4.47218048150898\\
    3550.66773278529	4.47218047915079\\
    6064.09077473413	4.47218047908383\\
    8577.51381668298	4.47218047909095\\
    18577.512816683	4.47218047909114\\
    28577.511816683	4.47218047909114\\
    38577.510816683	4.47218047909114\\
    48577.509816683	4.47218047909114\\
    58577.508816683	4.47218047909114\\
    68577.507816683	4.47218047909114\\
    78577.506816683	4.47218047909114\\
    88577.505816683	4.47218047909114\\
    98577.504816683	4.47218047909114\\
    100000	4.47218047909114\\
    };
    
    \addplot [color=mycolor2, line width=1.75pt]
      table[row sep=crcr]{
    0.01	0\\
    0.0365461040364324	4.88041746374489e-05\\
    0.0630922080728647	9.88871057774939e-05\\
    0.0896383121092971	0.00015030860564016\\
    0.177741819736294	0.000330320134027563\\
    0.265845327363291	0.000526397152403235\\
    0.353948834990288	0.000740250038091201\\
    0.442052342617285	0.000973548055078619\\
    0.691128874345611	0.00175352899794628\\
    0.940205406073936	0.00274673542190975\\
    1.18928193780226	0.00400565755821143\\
    1.43835846953059	0.00559358314285319\\
    1.68743500125891	0.00758616261660054\\
    2.06424508688501	0.0115734257677156\\
    2.4410551725111	0.017076475772047\\
    2.8178652581372	0.0245750275186765\\
    3.19467534376329	0.0346631190213654\\
    3.57148542938939	0.0480637825105806\\
    3.94829551501549	0.0656419875137832\\
    4.61960364473505	0.11058514049705\\
    5.29091177445462	0.179034881645478\\
    5.96221990417419	0.279229830391403\\
    6.63352803389376	0.420094139943485\\
    7.30483616361333	0.610032454911946\\
    7.9761442933329	0.855189758745255\\
    8.72635145019854	1.1966326054625\\
    9.47655860706419	1.60339274606709\\
    10.2267657639298	2.05939349911395\\
    10.9769729207955	2.54102962614703\\
    11.7271800776611	3.02115377012034\\
    12.4773872345268	3.47419660577424\\
    13.7297372045577	4.1250430328123\\
    14.9820871745886	4.60406809616002\\
    16.2344371446195	4.90849395198732\\
    17.4867871146504	5.06622195021364\\
    18.7391370846813	5.1156061470072\\
    20.2940383077815	5.0777695644404\\
    21.8489395308817	4.97835437539846\\
    23.4038407539818	4.85379663978698\\
    24.958741977082	4.7276435397968\\
    26.5136432001822	4.61423470518619\\
    28.4684778026883	4.50082289071331\\
    30.4233124051944	4.42533437170471\\
    32.3781470077005	4.38584189384161\\
    34.3329816102066	4.37574794703706\\
    36.2878162127128	4.38611579735822\\
    39.5266906253847	4.4260812510706\\
    42.7655650380566	4.4657937695911\\
    46.0044394507285	4.48720865075095\\
    49.2433138634004	4.48948589021977\\
    52.4821882760723	4.48160677318092\\
    56.4375227532767	4.47128046534349\\
    60.3928572304812	4.46735471305141\\
    64.3481917076857	4.4693057324261\\
    68.3035261848902	4.47269742368673\\
    72.2588606620947	4.47420284914962\\
    79.4500685763404	4.4732739532313\\
    86.6412764905861	4.47061437139429\\
    93.8324844048317	4.47065210835315\\
    101.023692319077	4.47259634966948\\
    108.214900233323	4.47340845707748\\
    120.901859376619	4.47234337254834\\
    133.588818519915	4.47116928271079\\
    146.275777663211	4.47204745685266\\
    158.962736806507	4.47279542609476\\
    171.649695949803	4.47226362705426\\
    199.541716525299	4.47197158210223\\
    227.433737100795	4.47216060029634\\
    255.32575767629	4.47222136024473\\
    283.217778251786	4.47217866440282\\
    534.560082446671	4.47217899412624\\
    785.902386641555	4.47218049311857\\
    1037.24469083644	4.47218048301398\\
    3550.66773278529	4.47218047879394\\
    6064.09077473413	4.47218047908471\\
    8577.51381668298	4.47218047909104\\
    18577.512816683	4.47218047909114\\
    28577.511816683	4.47218047909114\\
    38577.510816683	4.47218047909114\\
    48577.509816683	4.47218047909114\\
    58577.508816683	4.47218047909114\\
    68577.507816683	4.47218047909114\\
    78577.506816683	4.47218047909114\\
    88577.505816683	4.47218047909114\\
    98577.504816683	4.47218047909114\\
    100000	4.47218047909114\\
    };\label{XV}
    \addplot [color=mycolor3, dashed, line width=1.75pt]
      table[row sep=crcr]{
    0.01	10\\
    0.0174420928928768	9.99999487480993\\
    0.0248841857857536	9.99998383211084\\
    0.0323262786786304	9.99996675617949\\
    0.0769403714745351	9.99974494148881\\
    0.12155446427044	9.99931123715217\\
    0.166168557066344	9.99866508324683\\
    0.210782649862249	9.9978076102909\\
    0.58049856159375	9.9829741990485\\
    0.950214473325251	9.95487269862788\\
    1.31993038505675	9.91448680248934\\
    1.68964629678825	9.86279386777134\\
    4.39635102384759	9.21248217170732\\
    6.12349516506891	8.64089473979044\\
    7.85063930629023	8.01008866618018\\
    9.57778344751155	7.3570516273783\\
    11.3049275887329	6.71076520923506\\
    13.0320717299542	6.09557328259884\\
    15.2200338564628	5.39588647578445\\
    17.3549246069849	4.83714010766727\\
    18.8411410420601	4.540196450968\\
    19.9691162785677	4.37156323277488\\
    21.0970915150752	4.25239118604242\\
    22.2250667515827	4.17969305332563\\
    23.0892939584629	4.15199375332575\\
    23.7010461980968	4.14490617642974\\
    24.2008691074016	4.14567347211026\\
    24.7006920167063	4.15152761578374\\
    25.2005149260111	4.16173278235082\\
    25.7003378353159	4.17556593882496\\
    26.2001607446207	4.19232939183254\\
    27.1457133394321	4.22977547811163\\
    28.0912659342435	4.27145160583992\\
    29.0368185290549	4.31413789673885\\
    29.9823711238663	4.35537459253752\\
    30.9279237186777	4.39339477555057\\
    31.8734763134891	4.42702534300835\\
    33.3156830365471	4.46841344259794\\
    34.7578897596052	4.49743634601988\\
    36.2000964826633	4.51499893853092\\
    37.3697529876912	4.52207111427555\\
    38.3101432277317	4.52391863232041\\
    39.2505334677721	4.52300264424536\\
    40.1909237078126	4.51994451382265\\
    41.131313947853	4.5153401308966\\
    42.0717041878935	4.50972844781854\\
    43.0120944279339	4.50357711504665\\
    44.3266520300723	4.4948099588542\\
    45.6412096322106	4.48657749117026\\
    46.9557672343489	4.47943348752225\\
    48.2703248364873	4.47368684119356\\
    49.5848824386256	4.46944069426623\\
    50.899440040764	4.46663861173939\\
    52.2139976429023	4.46511404196444\\
    53.5490285521984	4.4646387850362\\
    54.8840594614944	4.46497736128423\\
    56.2190903707905	4.46586345822826\\
    57.5541212800866	4.46705855510145\\
    58.8891521893826	4.46836630058239\\
    60.2241830986787	4.46963753596254\\
    61.7905355922012	4.47095222537528\\
    63.3568880857238	4.4719833156422\\
    64.6556028204617	4.47259523493243\\
    65.9543175551996	4.47299843203542\\
    67.2530322899375	4.47321823711226\\
    68.5517470246754	4.47328764542806\\
    69.8504617594133	4.4732429539955\\
    71.6774097280678	4.47306633242326\\
    72.9929832843667	4.47288652755834\\
    74.3085568406656	4.47269576442467\\
    75.6241303969645	4.47251349104144\\
    76.9397039532633	4.47235295452957\\
    79.2373924005742	4.47214253578298\\
    81.5350808478851	4.47203260233778\\
    83.832769295196	4.47200798542872\\
    86.1304577425069	4.47203737959717\\
    88.4281461898178	4.47208891643502\\
    90.785967696616	4.47213972174314\\
    93.1437892034141	4.47217818674421\\
    95.5016107102123	4.47220099335452\\
    97.8594322170105	4.47220948337128\\
    100.814763121775	4.47220662917385\\
    103.77009402654	4.4721963419308\\
    106.725424931305	4.4721854719351\\
    109.68075583607	4.47217791006131\\
    115.725450781209	4.47217365894441\\
    };
    
    \addplot [color=mycolor3, dashed, line width=1.75pt]
      table[row sep=crcr]{
    0.01	0\\
    0.0174420928928768	-0.000816080949468155\\
    0.0248841857857536	-0.00163091732774851\\
    0.0323262786786304	-0.00244448431214642\\
    0.0769403714745351	-0.00729651166181189\\
    0.12155446427044	-0.0121038367843552\\
    0.166168557066344	-0.0168662403067241\\
    0.210782649862249	-0.0215838539167445\\
    0.58049856159375	-0.0590184714251727\\
    0.950214473325251	-0.0935733527846726\\
    1.31993038505675	-0.125404786800556\\
    1.68964629678825	-0.154668921019632\\
    4.39635102384759	-0.302559896491497\\
    6.12349516506891	-0.351106441407984\\
    7.85063930629023	-0.374453161224605\\
    9.57778344751155	-0.378556458240013\\
    11.3049275887329	-0.367345463357205\\
    13.0320717299542	-0.342895417371675\\
    15.2200338564628	-0.293816758494419\\
    17.3549246069849	-0.226916579691016\\
    18.8411410420601	-0.171342028140396\\
    19.9691162785677	-0.127036987790446\\
    21.0970915150752	-0.0840411101093405\\
    22.2250667515827	-0.0451635068597493\\
    23.0892939584629	-0.0195998359397814\\
    23.7010461980968	-0.00412072228342485\\
    24.2008691074016	0.00684859462622121\\
    24.7006920167063	0.0163086179112445\\
    25.2005149260111	0.0242842873495236\\
    25.7003378353159	0.0308270594683021\\
    26.2001607446207	0.036012475231973\\
    27.1457133394321	0.042443588817905\\
    28.0912659342435	0.0450916114880602\\
    29.0368185290549	0.0447506142719594\\
    29.9823711238663	0.0421808874843433\\
    30.9279237186777	0.0380627661915742\\
    31.8734763134891	0.0329803098519056\\
    33.3156830365471	0.024438511854151\\
    34.7578897596052	0.0160496245489322\\
    36.2000964826633	0.00863660951824805\\
    37.3697529876912	0.00364731899169555\\
    38.3101432277317	0.000377258623140695\\
    39.2505334677721	-0.00222049218294247\\
    40.1909237078126	-0.0041692186350349\\
    41.131313947853	-0.00551723763423203\\
    42.0717041878935	-0.00632996470770936\\
    43.0120944279339	-0.00668269539660243\\
    44.3266520300723	-0.00655721496026037\\
    45.6412096322106	-0.00590611554344295\\
    46.9557672343489	-0.00493021090062793\\
    48.2703248364873	-0.0038037213840719\\
    49.5848824386256	-0.00266639371197124\\
    50.899440040764	-0.00161995293107403\\
    52.2139976429023	-0.000729498417185843\\
    53.5490285521984	-1.92075671536336e-05\\
    54.8840594614944	0.000487933304790015\\
    56.2190903707905	0.00080488200919534\\
    57.5541212800866	0.000958202289940336\\
    58.8891521893826	0.000981553888614583\\
    60.2241830986787	0.000910460723933858\\
    61.7905355922012	0.000751018071392447\\
    63.3568880857238	0.000553551589557685\\
    64.6556028204617	0.000387891630748661\\
    65.9543175551996	0.000235947797599501\\
    67.2530322899375	0.000106757282800438\\
    68.5517470246754	4.90091726355017e-06\\
    69.8504617594133	-6.86402652336657e-05\\
    71.6774097280678	-0.000129497925940461\\
    72.9929832843667	-0.00014624639451483\\
    74.3085568406656	-0.000145759574435374\\
    75.6241303969645	-0.000132860052295856\\
    76.9397039532633	-0.000112088162611979\\
    79.2373924005742	-6.74776254397763e-05\\
    81.5350808478851	-2.58860444892355e-05\\
    83.832769295196	3.62943152003552e-06\\
    86.1304577425069	1.89450385599471e-05\\
    88.4281461898178	2.2588105981251e-05\\
    90.785967696616	1.93952426325222e-05\\
    93.1437892034141	1.29506376683802e-05\\
    95.5016107102123	6.11768148075224e-06\\
    97.8594322170105	6.59656745102387e-07\\
    100.814763121775	-3.25461997213468e-06\\
    103.77009402654	-4.26834280659083e-06\\
    106.725424931305	-3.39036705396864e-06\\
    109.68075583607	-1.77960909314919e-06\\
    115.725450781209	1.11186936172206e-06\\
    };\label{QJ}
    \nextgroupplot[
            ymin=1e-12, ymax=1e3,   
            xmin=1e0, xmax=2e3,  
            ylabel={$f(Y_t)-f(x^*)$},    
            xlabel={Time Span($t$)},
            line width=0.7pt,
            xtick align=outside,
            ytick align=outside,
            ymode = log,
            xmode = log,
            ]
    \addplot [color=mycolor1, line width=2.0pt]
      table[row sep=crcr]{
    1	20.5259570593235\\
    2	0.927315840610913\\
    3	0.00436377416050399\\
    4	0.0198253992808278\\
    5	0.0634853870279532\\
    6	0.11477117054988\\
    7	0.17109559545051\\
    8	0.230811138131238\\
    9	0.292573247660784\\
    10	0.355244709693629\\
    11	0.417903054641996\\
    12	0.479595200715696\\
    13	0.539609184021209\\
    14	0.597529971974829\\
    15	0.652769720390058\\
    16	0.704978566234897\\
    17	0.753906944153785\\
    18	0.799391960188444\\
    19	0.841350141093402\\
    20	0.879727329218192\\
    21	0.914345351193935\\
    22	0.94537123501408\\
    23	0.972912936085642\\
    24	0.997018602746876\\
    25	1.01760358612831\\
    26	1.03495887380798\\
    27	1.04926546736755\\
    28	1.06061912714834\\
    29	1.06905257633342\\
    30	1.07481478455045\\
    31	1.07804850606573\\
    32	1.07884511683706\\
    33	1.07739842899886\\
    34	1.07382710605412\\
    35	1.06830275229203\\
    36	1.0609704922111\\
    37	1.05196743121077\\
    38	1.04145451106584\\
    39	1.0295379291424\\
    40	1.01637337618985\\
    41	1.00207368069625\\
    42	0.986752812957158\\
    43	0.970544574999581\\
    44	0.953556181453678\\
    45	0.935877087330491\\
    46	0.917598576703171\\
    47	0.898804643762222\\
    48	0.879572022930041\\
    49	0.859970268808864\\
    50	0.840061880012583\\
    51	0.820004160062599\\
    52	0.799812477758264\\
    53	0.779525221650011\\
    54	0.759188499449926\\
    55	0.738842682675814\\
    56	0.71852262268473\\
    57	0.69825788209364\\
    58	0.678143335980612\\
    59	0.658249469382841\\
    60	0.638547203641525\\
    61	0.619059559042808\\
    62	0.599805809060747\\
    63	0.580801667755802\\
    64	0.562059480459167\\
    65	0.543601738933402\\
    66	0.525529285888913\\
    67	0.507789827569181\\
    68	0.490392613674658\\
    69	0.473344653228882\\
    70	0.456650843551959\\
    71	0.440314098543712\\
    72	0.424335475846347\\
    73	0.408757820794026\\
    74	0.393569844349317\\
    75	0.378762308054011\\
    76	0.364334318136745\\
    77	0.350283781859196\\
    78	0.336607492423161\\
    79	0.323301211977346\\
    80	0.310370467416077\\
    81	0.297821362661172\\
    82	0.285637566299851\\
    83	0.273813528053508\\
    84	0.262343074572043\\
    85	0.251219465189323\\
    86	0.240435445825812\\
    87	0.229984496443337\\
    88	0.219877971782707\\
    89	0.21009553234569\\
    90	0.200629656850049\\
    91	0.191472562421334\\
    92	0.18261623888491\\
    93	0.174052481628049\\
    94	0.165772923058338\\
    95	0.157772659772741\\
    96	0.150055974055615\\
    97	0.142605487645502\\
    98	0.135413567762403\\
    99	0.128472562308662\\
    100	0.121774816967545\\
    101	0.115312691727494\\
    102	0.109078576943727\\
    103	0.103069072658769\\
    104	0.0972823190771329\\
    105	0.0917063009177594\\
    106	0.0863344000074957\\
    107	0.081160108699477\\
    108	0.0761770421457472\\
    109	0.0713789518832404\\
    110	0.0667597411283984\\
    111	0.0623167241704367\\
    112	0.0580455421441141\\
    113	0.0539388702905527\\
    114	0.0499917894445562\\
    115	0.046199646039611\\
    116	0.0425580844421149\\
    117	0.0390630849412853\\
    118	0.0357110081939879\\
    119	0.032502833699759\\
    120	0.0294354470780462\\
    121	0.02650558083448\\
    122	0.0237119804169764\\
    123	0.0210540633327528\\
    124	0.0185319944060119\\
    125	0.0161467657514863\\
    126	0.0139002801982476\\
    127	0.0118008277826941\\
    128	0.00985090650805125\\
    129	0.00805525597255618\\
    130	0.00642010969529973\\
    131	0.00495246233447531\\
    132	0.00366247898386923\\
    133	0.002559521131754\\
    134	0.00164855013243578\\
    135	0.000935262765919584\\
    136	0.000423208889513332\\
    137	0.0001130516218497\\
    138	8.14426797175749e-07\\
    139	7.36546332649815e-05\\
    140	0.00031442559490702\\
    141	0.000699530331175778\\
    142	0.00119841743035033\\
    143	0.00176713225233428\\
    144	0.00235930344002909\\
    145	0.00292782738391788\\
    146	0.00343045075110612\\
    147	0.00383170989766397\\
    148	0.00410600187936133\\
    149	0.00424142015298271\\
    150	0.00423280402023848\\
    151	0.00409420309856275\\
    152	0.003839874412477\\
    153	0.00349882734580934\\
    154	0.00309819563568335\\
    155	0.00266730549389\\
    156	0.0022312628073555\\
    157	0.00181127957355518\\
    158	0.00142318510382188\\
    159	0.00107805235931931\\
    160	0.000782314042466849\\
    161	0.000537882268196045\\
    162	0.000344954900893965\\
    163	0.00019992527001314\\
    164	9.88650746870656e-05\\
    165	3.58863453177871e-05\\
    166	5.35799584787389e-06\\
    167	1.18727956577996e-06\\
    168	1.76734840526965e-05\\
    169	4.95565113808397e-05\\
    170	9.19259947537443e-05\\
    171	0.000140610289652669\\
    172	0.000192020943780222\\
    173	0.000243223896690049\\
    174	0.00029161373798485\\
    175	0.000335464286149251\\
    176	0.000373459160073163\\
    177	0.00040438775128214\\
    178	0.000427860536046522\\
    179	0.000443700664120618\\
    180	0.000451807892995981\\
    181	0.000452480117567031\\
    182	0.000446162795523293\\
    183	0.000433464906925966\\
    184	0.000415153577461698\\
    185	0.000392076414276847\\
    186	0.000365124463875308\\
    187	0.000335245540076315\\
    188	0.000303335546401204\\
    189	0.000270304357042651\\
    190	0.000236977054267902\\
    191	0.00020413493401264\\
    192	0.000172455236211552\\
    193	0.000142550938250011\\
    194	0.000114932369265255\\
    195	8.99947592811895e-05\\
    196	6.80068490198499e-05\\
    197	4.91690411255283e-05\\
    198	3.35619701605297e-05\\
    199	2.11461356747905e-05\\
    200	1.18085894633899e-05\\
    201	5.36447150628616e-06\\
    202	1.5523754493818e-06\\
    203	5.31255851046741e-08\\
    204	5.22416564743833e-07\\
    205	2.58642234511608e-06\\
    206	5.86444414231446e-06\\
    207	9.98735754891011e-06\\
    208	1.45988084806273e-05\\
    209	1.93733990703007e-05\\
    210	2.40623833970485e-05\\
    211	2.84005753225167e-05\\
    212	3.21598618523225e-05\\
    213	3.51740197456346e-05\\
    214	3.74239333755591e-05\\
    215	3.88213423563946e-05\\
    216	3.93800460403992e-05\\
    217	3.91486577632078e-05\\
    218	3.81771008992338e-05\\
    219	3.65474918009173e-05\\
    220	3.436630153935e-05\\
    221	3.17456500998209e-05\\
    222	2.88058516500489e-05\\
    223	2.56642148416739e-05\\
    224	2.24336554110402e-05\\
    225	1.92165098552022e-05\\
    226	1.6103849606583e-05\\
    227	1.31709384693021e-05\\
    228	1.04787243269885e-05\\
    229	8.07145888850891e-06\\
    230	5.97986757083779e-06\\
    231	4.21753462278435e-06\\
    232	2.78762312895531e-06\\
    233	1.68052373653721e-06\\
    234	8.77115072100976e-07\\
    235	3.51386241978502e-07\\
    236	7.13110288527719e-08\\
    237	1.5099364536475e-09\\
    238	1.04632037617458e-07\\
    239	3.42985289406017e-07\\
    240	6.799722268927e-07\\
    241	1.08089421188562e-06\\
    242	1.51432683512948e-06\\
    243	1.95230295845644e-06\\
    244	2.37066213720771e-06\\
    245	2.75044158101756e-06\\
    246	3.07686794276396e-06\\
    247	3.3380746743486e-06\\
    248	3.52844518001355e-06\\
    249	3.64584939330226e-06\\
    250	3.68872804593079e-06\\
    251	3.66168018633983e-06\\
    252	3.57102495091716e-06\\
    253	3.42299527724549e-06\\
    254	3.22643945900591e-06\\
    255	2.99180337279964e-06\\
    256	2.72856622657303e-06\\
    257	2.44589159249797e-06\\
    258	2.15412522441838e-06\\
    259	1.86206160988217e-06\\
    260	1.5766569760739e-06\\
    261	1.30537728318392e-06\\
    262	1.05395563935323e-06\\
    263	8.25943807389318e-07\\
    264	6.24923206606065e-07\\
    265	4.5285350998292e-07\\
    266	3.10240174355991e-07\\
    267	1.96755592679621e-07\\
    268	1.11343616271409e-07\\
    269	5.20417798507977e-08\\
    270	1.62408465564923e-08\\
    271	1.04523638355669e-09\\
    272	3.21079313136963e-09\\
    273	1.93704271858608e-08\\
    274	4.61678268254273e-08\\
    275	8.03610361171936e-08\\
    276	1.18917410502073e-07\\
    277	1.59084785164576e-07\\
    278	1.98500171466609e-07\\
    279	2.35196109768521e-07\\
    280	2.67456526370502e-07\\
    281	2.94169564818425e-07\\
    282	3.14592257112667e-07\\
    283	3.28216373440826e-07\\
    284	3.34914599664504e-07\\
    285	3.34989548017584e-07\\
    286	3.28894737611218e-07\\
    287	3.17055188589488e-07\\
    288	3.00430051926315e-07\\
    289	2.79969065292152e-07\\
    290	2.56525940836583e-07\\
    291	2.30916533346115e-07\\
    292	2.04205616756437e-07\\
    293	1.77298919157298e-07\\
    294	1.50818451304102e-07\\
    295	1.25439859798016e-07\\
    296	1.01792158549441e-07\\
    297	8.03334355287122e-08\\
    298	6.12459875315441e-08\\
    299	4.47992409419173e-08\\
    300	3.10916800361216e-08\\
    301	2.01072235181399e-08\\
    302	1.17128505644493e-08\\
    303	5.76456390261049e-09\\
    304	2.036310474407e-09\\
    305	2.56089011108074e-10\\
    306	1.28153654355145e-10\\
    307	1.34602545776019e-09\\
    308	3.59948544581545e-09\\
    309	6.62198312850748e-09\\
    310	1.01372737426608e-08\\
    311	1.38587658154998e-08\\
    312	1.7524617146325e-08\\
    313	2.09319619762227e-08\\
    314	2.40880707047531e-08\\
    315	2.67491130495623e-08\\
    316	2.88002431625412e-08\\
    317	3.015446396748e-08\\
    318	3.09268239559457e-08\\
    319	3.11176011208447e-08\\
    320	3.06930747484557e-08\\
    321	2.96884755390803e-08\\
    322	2.81837684440456e-08\\
    323	2.63633037206334e-08\\
    324	2.42343551823399e-08\\
    325	2.18795628281754e-08\\
    326	1.9381469186508e-08\\
    327	1.68508789144539e-08\\
    328	1.43590818679762e-08\\
    329	1.19639307627484e-08\\
    330	9.72198405113645e-09\\
    331	7.69034401437718e-09\\
    332	5.91318254777873e-09\\
    333	4.358226529666e-09\\
    334	3.03088361353065e-09\\
    335	1.95997941487835e-09\\
    336	1.15766411040719e-09\\
    337	5.78218778413131e-10\\
    338	2.07982436828402e-10\\
    339	2.98825061917363e-11\\
    340	9.07663527671687e-12\\
    341	1.21007488751435e-10\\
    342	3.33018217169023e-10\\
    343	6.19608461760457e-10\\
    344	9.5663769961174e-10\\
    345	1.31475147435722e-09\\
    346	1.67409561907528e-09\\
    347	2.01681590872305e-09\\
    348	2.33230680601881e-09\\
    349	2.6063778080232e-09\\
    350	2.82606412577158e-09\\
    351	2.98273307441921e-09\\
    352	3.07028168167189e-09\\
    353	3.09680345950136e-09\\
    354	3.07458933312965e-09\\
    355	2.99555188987277e-09\\
    356	2.86395344939461e-09\\
    357	2.68537910658173e-09\\
    358	2.46998653474773e-09\\
    359	2.24122587849651e-09\\
    360	1.99627560315552e-09\\
    361	1.74310810230338e-09\\
    362	1.48928926135827e-09\\
    363	1.24180803834362e-09\\
    364	1.01087189313676e-09\\
    365	7.99129692974354e-10\\
    366	6.10238831688648e-10\\
    367	4.46888519245459e-10\\
    368	3.10529373048762e-10\\
    369	1.9997864475485e-10\\
    370	1.15224121910451e-10\\
    371	5.55745449659639e-11\\
    372	1.88296600533988e-11\\
    373	2.02521333036998e-12\\
    374	1.76049452793592e-12\\
    375	1.56527152350705e-11\\
    376	4.0606559781331e-11\\
    377	7.31279203858293e-11\\
    378	1.09651572544056e-10\\
    379	1.46624157260078e-10\\
    380	1.84475615339075e-10\\
    381	2.21221027607577e-10\\
    382	2.53711468500839e-10\\
    383	2.8021057002503e-10\\
    384	2.9926239264455e-10\\
    385	3.09775170792559e-10\\
    386	3.17123695359189e-10\\
    387	3.17964814200433e-10\\
    388	3.12317602335632e-10\\
    389	3.00552777110497e-10\\
    390	2.83193024586126e-10\\
    391	2.61609275908903e-10\\
    392	2.38781827643919e-10\\
    393	2.13927334180575e-10\\
    394	1.87912616023134e-10\\
    395	1.61556136524243e-10\\
    396	1.35643482557235e-10\\
    397	1.11067183228286e-10\\
    398	8.84904372000506e-11\\
    399	6.81865744422971e-11\\
    400	5.04910974141737e-11\\
    401	3.5574723722398e-11\\
    402	2.3514579172712e-11\\
    403	1.47294051955349e-11\\
    404	8.25316898156458e-12\\
    405	3.73258368657758e-12\\
    406	1.03667074924374e-12\\
    407	1.71182512609391e-14\\
    408	5.34954025521728e-13\\
    409	2.46049014496208e-12\\
    410	5.5220134020928e-12\\
    411	8.95268581491138e-12\\
    412	1.28041605096385e-11\\
    413	1.68687563917302e-11\\
    414	2.09675193874048e-11\\
    415	2.49412782094005e-11\\
    416	2.86418944117628e-11\\
    417	3.19498316692091e-11\\
    418	3.4703358242627e-11\\
    419	3.68386432469947e-11\\
    420	3.83047760177391e-11\\
    421	3.90618093426554e-11\\
    422	3.90896898183613e-11\\
    423	3.83883619337055e-11\\
    424	3.69776570474656e-11\\
    425	3.49817674827335e-11\\
    426	3.32413541137555e-11\\
    427	3.11141945541493e-11\\
    428	2.86227638812697e-11\\
    429	2.58348967219213e-11\\
    430	2.28105728750094e-11\\
    431	1.9619625368783e-11\\
    432	1.63506291839255e-11\\
    433	1.3637362072938e-11\\
    434	1.14841608445104e-11\\
    435	9.43039396572587e-12\\
    436	7.51398943066306e-12\\
    437	5.76411141040012e-12\\
    438	4.19224377434801e-12\\
    439	2.82773110482637e-12\\
    440	1.69997349530604e-12\\
    441	8.38523694923765e-13\\
    442	2.64122057558325e-13\\
    443	5.02861641216157e-14\\
    444	5.57887069874141e-15\\
    445	1.1067535776732e-13\\
    446	3.54813400882392e-13\\
    447	7.09522718356226e-13\\
    448	1.16420068030365e-12\\
    449	1.69941838379373e-12\\
    450	2.30473279350107e-12\\
    451	2.96974250746374e-12\\
    452	3.59633156588046e-12\\
    453	4.11257833343726e-12\\
    454	4.57372334450312e-12\\
    455	4.97832330914605e-12\\
    456	5.29862265175041e-12\\
    457	5.54255946694227e-12\\
    458	5.69176650255798e-12\\
    459	5.75470227026642e-12\\
    460	5.71343666821988e-12\\
    461	5.58585122600874e-12\\
    462	5.45609391000568e-12\\
    463	5.27453081211604e-12\\
    464	5.03106584170965e-12\\
    465	4.726240232511e-12\\
    466	4.36072705722879e-12\\
    467	3.95310173484376e-12\\
    468	3.50430795492684e-12\\
    469	3.03327502004791e-12\\
    470	2.55010595973104e-12\\
    471	2.12015127676324e-12\\
    472	1.8410967195237e-12\\
    473	1.56397117478946e-12\\
    474	1.30680882781675e-12\\
    475	1.06103320574036e-12\\
    476	8.35838342982953e-13\\
    477	6.22661644467115e-13\\
    478	4.39641378857658e-13\\
    479	2.87089796380258e-13\\
    480	1.56513690896531e-13\\
    481	6.60305143895812e-14\\
    482	1.60427227058335e-14\\
    483	6.95971058561895e-15\\
    484	2.32036612146658e-14\\
    485	6.0805527279939e-14\\
    486	1.08982267654767e-13\\
    487	1.67497959946417e-13\\
    488	2.36116681762155e-13\\
    489	3.05762359875672e-13\\
    490	3.85094733879043e-13\\
    491	4.65023852758151e-13\\
    492	5.54285783938013e-13\\
    493	6.34936547783127e-13\\
    494	7.15684456142895e-13\\
    495	7.96418486714856e-13\\
    496	8.64884552864709e-13\\
    497	9.12381281636954e-13\\
    498	9.45396538831744e-13\\
    499	9.63860935510041e-13\\
    500	9.67718960520614e-13\\
    501	9.65831581378751e-13\\
    502	9.49323952781356e-13\\
    503	9.18272402561371e-13\\
    504	8.81572592703606e-13\\
    505	8.30439883525713e-13\\
    506	7.65013052905772e-13\\
    507	7.03166691540247e-13\\
    508	6.18415041397924e-13\\
    509	5.67247637750512e-13\\
    510	5.16614528933701e-13\\
    511	4.5807801996034e-13\\
    512	4.09464129269566e-13\\
    513	3.53113371875935e-13\\
    514	2.97983859809392e-13\\
    515	2.53040643993785e-13\\
    516	2.00631178337574e-13\\
    517	1.49720513764606e-13\\
    518	1.09308395668251e-13\\
    519	7.06240621539678e-14\\
    520	4.26603197212216e-14\\
    521	2.46538900405824e-14\\
    522	1.90680804479371e-14\\
    523	9.0205620750794e-15\\
    524	3.40699690681845e-15\\
    525	2.21350715534641e-15\\
    526	5.41927613895155e-15\\
    527	4.14251966063262e-15\\
    528	7.27196081129478e-15\\
    529	1.47659662275146e-14\\
    530	1.77635683940025e-14\\
    531	2.51257348260481e-14\\
    532	2.79845591144579e-14\\
    533	3.51801920928096e-14\\
    534	4.67195726550074e-14\\
    535	5.37347943918576e-14\\
    536	6.50590692430342e-14\\
    537	8.07340305719606e-14\\
    538	9.18293219243083e-14\\
    539	1.07233666390982e-13\\
    540	1.18079157562789e-13\\
    541	1.33226762955019e-13\\
    542	1.43780820582862e-13\\
    543	1.58623114643319e-13\\
    544	1.73236425204948e-13\\
    545	1.78322634436512e-13\\
    546	1.7665036100567e-13\\
    547	1.85969295518618e-13\\
    548	1.79647963172158e-13\\
    549	1.84324777663392e-13\\
    550	1.82250048386123e-13\\
    551	1.82263926173931e-13\\
    552	1.75540137981045e-13\\
    553	1.70925773534947e-13\\
    554	1.68441649517348e-13\\
    555	1.59212920625151e-13\\
    556	1.52114432161454e-13\\
    557	1.47180878595776e-13\\
    558	1.35523536837212e-13\\
    559	1.26038068870571e-13\\
    560	1.09870446074467e-13\\
    561	1.04770359055095e-13\\
    562	9.30089338879725e-14\\
    563	8.34887714518118e-14\\
    564	6.73350264435157e-14\\
    565	5.34711164235091e-14\\
    566	4.93979857019156e-14\\
    567	4.47419878923938e-14\\
    568	4.1508463333173e-14\\
    569	3.08017500394442e-14\\
    570	3.04062330869215e-14\\
    571	2.25305885059868e-14\\
    572	2.4980018054066e-14\\
    573	1.99423810798294e-14\\
    574	1.63341562497976e-14\\
    575	1.41761602456825e-14\\
    576	1.34406374918683e-14\\
    577	5.23886489744996e-15\\
    578	7.38298311375729e-15\\
    579	2.06779038336435e-15\\
    580	7.06379399417756e-15\\
    581	4.64212002171394e-15\\
    582	3.63598040564739e-15\\
    583	4.10782519111308e-15\\
    584	6.02295990859147e-15\\
    585	9.38138455808257e-15\\
    586	1.4210854715202e-14\\
    587	1.16087695012368e-14\\
    588	1.93386973101894e-14\\
    589	1.60496615997374e-14\\
    590	1.75554015768853e-14\\
    591	2.4535928844216e-14\\
    592	2.81580314620555e-14\\
    593	2.84008927486923e-14\\
    594	2.52714515980301e-14\\
    595	2.76445533131664e-14\\
    596	2.66175970153881e-14\\
    597	3.11070613712161e-14\\
    598	3.21895288202256e-14\\
    599	2.99135716197441e-14\\
    600	3.30985239216375e-14\\
    601	3.29181126801359e-14\\
    602	2.93445823196237e-14\\
    603	3.1266655931006e-14\\
    604	2.98164271050894e-14\\
    605	3.38409855693556e-14\\
    606	3.44724249146111e-14\\
    607	3.17385007164717e-14\\
    608	2.56114573993216e-14\\
    609	2.49938958418738e-14\\
    610	2.98511215746089e-14\\
    611	2.14134265874577e-14\\
    612	2.75057754350883e-14\\
    613	2.47440956613332e-14\\
    614	2.19615992058664e-14\\
    615	1.91860416443035e-14\\
    616	2.52922682797418e-14\\
    617	2.2516710718179e-14\\
    618	1.97411531566161e-14\\
    619	1.69586567011493e-14\\
    620	2.30718222304915e-14\\
    621	2.02893257750247e-14\\
    622	1.75207071073658e-14\\
    623	2.3633872636708e-14\\
    624	2.08513761812412e-14\\
    625	1.80827575135822e-14\\
    626	1.53141388459233e-14\\
    627	2.14203654813616e-14\\
    628	1.86517468137026e-14\\
    629	1.58761892521397e-14\\
    630	1.31006316905768e-14\\
    631	1.92068583260152e-14\\
    632	1.64382396583562e-14\\
    633	1.36765598846011e-14\\
    634	1.97827865200395e-14\\
    635	1.70211067462844e-14\\
    636	1.42524880786254e-14\\
    637	1.14908083048704e-14\\
    638	1.75970349403087e-14\\
    639	1.48353551665537e-14\\
    640	1.20667364988947e-14\\
    641	9.30505672513959e-15\\
    642	1.54182222544819e-14\\
    643	1.26704202685346e-14\\
    644	9.90874049477952e-15\\
    645	1.60219060241218e-14\\
    646	1.32602262503667e-14\\
    647	1.05054853705155e-14\\
    648	7.73686670285656e-15\\
    649	1.38500322321988e-14\\
    650	1.10952913523477e-14\\
    651	8.33361157859258e-15\\
    652	1.44537160018388e-14\\
    653	1.16989751219876e-14\\
    654	8.94423424213642e-15\\
    655	6.17561557447743e-15\\
    656	1.23026588916275e-14\\
    657	9.54791801177635e-15\\
    658	6.78623823802127e-15\\
    659	1.29202204490753e-14\\
    660	1.01585406753202e-14\\
    661	7.40379979546901e-15\\
    662	4.64905891561784e-15\\
    663	1.07761022327679e-14\\
    664	8.02136135291676e-15\\
    665	5.26662047306559e-15\\
    666	1.13936637902157e-14\\
    667	8.6389229103645e-15\\
    668	5.89112092441724e-15\\
    669	3.14331893846997e-15\\
    670	9.27036225562006e-15\\
    671	6.51562137576889e-15\\
    672	3.77475828372553e-15\\
    673	9.91567938868343e-15\\
    674	7.16787740273617e-15\\
    675	4.413136522885e-15\\
    676	1.66533453693773e-15\\
    677	7.79931674799172e-15\\
    678	5.05151476204446e-15\\
    679	2.31065167000111e-15\\
    680	8.43769498715119e-15\\
    681	5.69683189510783e-15\\
    682	2.95596880306448e-15\\
    683	9.09688990802238e-15\\
    684	6.34214902817121e-15\\
    685	3.60128593612785e-15\\
    686	8.60422844084496e-16\\
    687	6.99440505513849e-15\\
    688	4.25354196309513e-15\\
    689	1.51961776495568e-15\\
    690	7.65359997600967e-15\\
    691	4.91273688396632e-15\\
    692	2.17881268582687e-15\\
    693	8.31279489688086e-15\\
    694	5.57887069874141e-15\\
    695	2.83106871279415e-15\\
    696	9.71445146547012e-17\\
    697	6.2380656196126e-15\\
    698	3.50414142147315e-15\\
    699	7.70217223333702e-16\\
    700	6.91807722219551e-15\\
    701	4.18415302405606e-15\\
    702	1.4432899320127e-15\\
    703	7.60502771868232e-15\\
    704	4.87110352054287e-15\\
    705	2.13717932240343e-15\\
    706	8.28503932126523e-15\\
    707	5.54417622922188e-15\\
    708	2.81719092498633e-15\\
    709	9.0205620750794e-17\\
    710	6.23112672570869e-15\\
    711	3.51108031537706e-15\\
    712	7.7715611723761e-16\\
    713	2.65065747129256e-15\\
    714	4.81559236931162e-15\\
    715	7.0082828429463e-15\\
    716	2.91433543964104e-16\\
    717	2.45636844198316e-15\\
    718	4.64905891561784e-15\\
    719	6.8139938136369e-15\\
    720	1.11022302462516e-16\\
    721	2.28289609438548e-15\\
    722	4.46864767411626e-15\\
    723	6.63358257213531e-15\\
    724	-6.93889390390723e-17\\
    725	2.10248485288389e-15\\
    726	4.28823643261467e-15\\
    727	6.46011022453763e-15\\
    728	-2.4980018054066e-16\\
    729	1.93595139919012e-15\\
    730	4.10782519111308e-15\\
    731	6.27969898303604e-15\\
    732	8.451572774959e-15\\
    733	1.76247905159244e-15\\
    734	3.92047505570758e-15\\
    735	6.09234884763055e-15\\
    736	8.26422263955351e-15\\
    737	1.57512891618694e-15\\
    738	3.7470027081099e-15\\
    739	5.91193760612896e-15\\
    740	8.10462807976364e-15\\
    741	1.38777878078145e-15\\
    742	3.56659146660832e-15\\
    743	5.73152636462737e-15\\
    744	7.92421683826205e-15\\
    745	1.21430643318376e-15\\
    746	3.38618022510673e-15\\
    747	5.55805401702969e-15\\
    748	7.73686670285656e-15\\
    749	1.03389519168218e-15\\
    750	3.20576898360514e-15\\
    751	5.39152056333592e-15\\
    752	7.54951656745106e-15\\
    753	8.46545056276682e-16\\
    754	3.01841884819964e-15\\
    755	5.20417042793042e-15\\
    756	7.37604421985338e-15\\
    757	6.73072708679001e-16\\
    758	2.83800760669806e-15\\
    759	5.02375918642883e-15\\
    760	7.1956329783518e-15\\
    761	4.85722573273506e-16\\
    762	2.67841304690819e-15\\
    763	4.84334794492725e-15\\
    764	7.02216063075412e-15\\
    765	3.05311331771918e-16\\
    766	2.4980018054066e-15\\
    767	4.66293670342566e-15\\
    768	6.84174938925253e-15\\
    769	1.2490009027033e-16\\
    770	2.3037127760972e-15\\
    771	4.48252546192407e-15\\
    772	6.64746035994312e-15\\
    773	-4.16333634234434e-17\\
    774	2.13024042849952e-15\\
    775	4.30211422042248e-15\\
    776	6.46704911844154e-15\\
    777	-2.22044604925031e-16\\
    778	1.94982918699793e-15\\
    779	4.12170297892089e-15\\
    780	6.29357677084386e-15\\
    781	8.47932835057463e-15\\
    782	1.76941794549634e-15\\
    783	3.94129173741931e-15\\
    784	6.12704331715008e-15\\
    785	8.29891710907305e-15\\
    786	1.59594559789866e-15\\
    787	3.75394160201381e-15\\
    788	5.93969318174459e-15\\
    789	8.11156697366755e-15\\
    790	1.40859546249317e-15\\
    791	3.58046925441613e-15\\
    792	5.76622083414691e-15\\
    793	7.93809462606987e-15\\
    794	1.22124532708767e-15\\
    795	3.41393580072236e-15\\
    796	5.57887069874141e-15\\
    797	7.75768338456828e-15\\
    798	1.04777297948999e-15\\
    799	3.23352455922077e-15\\
    800	5.39845945723982e-15\\
    801	7.57727214306669e-15\\
    802	8.67361737988404e-16\\
    803	3.05311331771918e-15\\
    804	5.22498710964214e-15\\
    805	7.39686090156511e-15\\
    806	6.93889390390723e-16\\
    807	2.86576318231369e-15\\
    808	5.03763697423665e-15\\
    809	7.20951076615961e-15\\
    810	5.20417042793042e-16\\
    811	2.6853519408121e-15\\
    812	4.86416462663897e-15\\
    813	7.02909952465802e-15\\
    814	3.40005801291454e-16\\
    815	5.25968157916168e-15\\
    816	3.98986399474666e-15\\
    817	2.72698530423554e-15\\
    818	1.46410661372443e-15\\
    819	1.94289029309402e-16\\
    820	7.81319453579954e-15\\
    821	6.55031584528842e-15\\
    822	5.2804982608734e-15\\
    823	4.0314973581701e-15\\
    824	2.76167977375508e-15\\
    825	1.49880108324396e-15\\
    826	2.28983498828939e-16\\
    827	7.84788900531908e-15\\
    828	6.58501031480796e-15\\
    829	5.31519273039294e-15\\
    830	4.05231403988182e-15\\
    831	2.78943534937071e-15\\
    832	1.51961776495568e-15\\
    833	2.70616862252382e-16\\
    834	7.88258347483861e-15\\
    835	6.6197047843275e-15\\
    836	5.34294830600857e-15\\
    837	4.08006961549745e-15\\
    838	2.81719092498633e-15\\
    839	1.55431223447522e-15\\
    840	2.91433543964104e-16\\
    841	7.90340015655033e-15\\
    842	6.63358257213531e-15\\
    843	5.38458166943201e-15\\
    844	4.12170297892089e-15\\
    845	2.85882428840978e-15\\
    846	1.58900670399476e-15\\
    847	3.33066907387547e-16\\
    848	7.93809462606987e-15\\
    849	6.66827704165485e-15\\
    850	5.40539835114373e-15\\
    851	4.14251966063262e-15\\
    852	2.87270207621759e-15\\
    853	1.62370117351429e-15\\
    854	3.60822483003176e-16\\
    855	7.97972798949331e-15\\
    856	6.70991040507829e-15\\
    857	5.44703171456717e-15\\
    858	4.18415302405606e-15\\
    859	2.91433543964104e-15\\
    860	1.64451785522601e-15\\
    861	3.81639164714898e-16\\
    862	7.99360577730113e-15\\
    863	6.74460487459783e-15\\
    864	5.48172618408671e-15\\
    865	4.21884749357559e-15\\
    866	2.94902990916057e-15\\
    867	1.68615121864946e-15\\
    868	4.23272528138341e-16\\
    869	8.03523914072457e-15\\
    870	6.77236045021345e-15\\
    871	5.50948175970234e-15\\
    872	4.23272528138341e-15\\
    873	2.96984659087229e-15\\
    874	1.72084568816899e-15\\
    875	4.57966997657877e-16\\
    876	8.0629947163402e-15\\
    877	6.80011602582908e-15\\
    878	5.53723733531797e-15\\
    879	4.26741975090295e-15\\
    880	3.00454106039183e-15\\
    881	1.74860126378462e-15\\
    882	4.71844785465692e-16\\
    883	8.09075029195583e-15\\
    884	6.84174938925253e-15\\
    885	5.5719318048375e-15\\
    886	4.30211422042248e-15\\
    887	3.03923552991137e-15\\
    888	1.77635683940025e-15\\
    889	5.06539254985228e-16\\
    890	8.12544476147536e-15\\
    891	6.86256607096425e-15\\
    892	5.59274848654923e-15\\
    893	4.32986979603811e-15\\
    894	3.08086889333481e-15\\
    895	1.81799020282369e-15\\
    896	5.41233724504764e-16\\
    897	8.1601392309949e-15\\
    898	6.89726054048379e-15\\
    899	5.62744295606876e-15\\
    900	4.36456426555765e-15\\
    901	3.10168557504653e-15\\
    902	1.83186799063151e-15\\
    903	5.68989300120393e-16\\
    904	8.20177259441834e-15\\
    905	6.93889390390723e-15\\
    906	5.6621374255883e-15\\
    907	4.39925873507718e-15\\
    908	3.13638004456607e-15\\
    909	1.86656246015104e-15\\
    910	6.03683769639929e-16\\
    911	8.21565038222616e-15\\
    912	6.95277169171504e-15\\
    913	5.68295410730002e-15\\
    914	4.43395320459672e-15\\
    915	3.17801340798951e-15\\
    916	1.90125692967058e-15\\
    917	6.38378239159465e-16\\
    918	4.75314232417645e-15\\
    919	1.87350135405495e-16\\
    920	4.48252546192407e-15\\
    921	-1.11022302462516e-16\\
    922	4.19109191795997e-15\\
    923	8.48626724447854e-15\\
    924	3.91353616180368e-15\\
    925	8.20177259441834e-15\\
    926	3.63598040564739e-15\\
    927	7.92421683826205e-15\\
    928	3.33760796777938e-15\\
    929	7.64666108210577e-15\\
    930	3.05311331771918e-15\\
    931	7.36910532594948e-15\\
    932	2.77555756156289e-15\\
    933	7.07767178198537e-15\\
    934	2.4980018054066e-15\\
    935	6.78623823802127e-15\\
    936	2.2065682614425e-15\\
    937	6.50174358796107e-15\\
    938	1.92901250528621e-15\\
    939	6.23112672570869e-15\\
    940	1.65145674912992e-15\\
    941	5.93969318174459e-15\\
    942	1.35308431126191e-15\\
    943	5.66907631949221e-15\\
    944	1.08246744900953e-15\\
    945	5.38458166943201e-15\\
    946	7.91033905045424e-16\\
    947	5.09314812546791e-15\\
    948	5.13478148889135e-16\\
    949	4.80865347540771e-15\\
    950	2.35922392732846e-16\\
    951	4.52415882534751e-15\\
    952	-5.55111512312578e-17\\
    953	4.24660306919122e-15\\
    954	-3.33066907387547e-16\\
    955	3.96210841913103e-15\\
    956	8.25034485174569e-15\\
    957	3.67761376907083e-15\\
    958	7.97278909558941e-15\\
    959	3.40005801291454e-15\\
    960	7.68829444552921e-15\\
    961	3.12250225675825e-15\\
    962	7.41073868937292e-15\\
    963	2.82412981889024e-15\\
    964	7.12624403931272e-15\\
    965	2.53963516883005e-15\\
    966	6.84868828315643e-15\\
    967	2.26207941267376e-15\\
    968	6.57113252700015e-15\\
    969	1.97758476261356e-15\\
    970	6.26582119522823e-15\\
    971	1.69309011255336e-15\\
    972	5.98826543907194e-15\\
    973	1.41553435639707e-15\\
    974	5.71070968291565e-15\\
    975	1.13103970633688e-15\\
    976	5.42621503285545e-15\\
    977	8.39606162372775e-16\\
    978	5.14865927669916e-15\\
    979	5.62050406216485e-16\\
    980	4.86416462663897e-15\\
    981	2.77555756156289e-16\\
    982	4.58660887048268e-15\\
    983	-6.93889390390723e-18\\
    984	4.28823643261467e-15\\
    985	-2.84494650060196e-16\\
    986	4.00374178255447e-15\\
    987	8.31279489688086e-15\\
    988	3.72618602639818e-15\\
    989	8.02830024682066e-15\\
    990	3.44169137633799e-15\\
    991	7.74380559676047e-15\\
    992	3.1641356201817e-15\\
    993	7.45237205279636e-15\\
    994	2.8796409701215e-15\\
    995	7.16787740273617e-15\\
    996	2.60902410786912e-15\\
    997	6.89726054048379e-15\\
    998	2.3037127760972e-15\\
    999	6.60582699651968e-15\\
    1000	2.019218126037e-15\\
    1001	6.3352101342673e-15\\
    1002	1.74860126378462e-15\\
    1003	6.0507154842071e-15\\
    1004	1.45716771982052e-15\\
    1005	5.75234304633909e-15\\
    1006	1.17961196366423e-15\\
    1007	5.4678483962789e-15\\
    1008	9.0205620750794e-16\\
    1009	5.19029264012261e-15\\
    1010	6.24500451351651e-16\\
    1011	4.91273688396632e-15\\
    1012	3.19189119579733e-16\\
    1013	4.63518112781003e-15\\
    1014	4.16333634234434e-17\\
    1015	4.35068647774983e-15\\
    1016	-2.35922392732846e-16\\
    1017	4.06619182768964e-15\\
    1018	8.3544282603043e-15\\
    1019	3.77475828372553e-15\\
    1020	8.08381139805192e-15\\
    1021	3.49720252756924e-15\\
    1022	7.79931674799172e-15\\
    1023	3.20576898360514e-15\\
    1024	7.51482209793153e-15\\
    1025	2.93515212135276e-15\\
    1026	7.22338855396742e-15\\
    1027	2.65065747129256e-15\\
    1028	6.93889390390723e-15\\
    1029	2.35922392732846e-15\\
    1030	6.66133814775094e-15\\
    1031	2.08860706507608e-15\\
    1032	6.37684349769074e-15\\
    1033	1.79023462720806e-15\\
    1034	6.09928774153445e-15\\
    1035	1.51267887105178e-15\\
    1036	5.81479309147426e-15\\
    1037	1.22818422099158e-15\\
    1038	5.53029844141406e-15\\
    1039	9.5062846483529e-16\\
    1040	5.23886489744996e-15\\
    1041	6.66133814775094e-16\\
    1042	4.96130914129367e-15\\
    1043	3.81639164714898e-16\\
    1044	4.67681449123347e-15\\
    1045	1.04083408558608e-16\\
    1046	4.39231984117328e-15\\
    1047	-1.94289029309402e-16\\
    1048	4.11476408501699e-15\\
    1049	8.40993941153556e-15\\
    1050	3.8372083288607e-15\\
    1051	8.12544476147536e-15\\
    1052	3.54577478489659e-15\\
    1053	7.84095011141517e-15\\
    1054	3.2612801348364e-15\\
    1055	7.56339435525888e-15\\
    1056	2.9767854847762e-15\\
    1057	7.27889970519868e-15\\
    1058	2.692290834716e-15\\
    1059	7.0082828429463e-15\\
    1060	2.41473507855972e-15\\
    1061	6.70297151117438e-15\\
    1062	2.13024042849952e-15\\
    1063	6.42541575501809e-15\\
    1064	1.85268467234323e-15\\
    1065	6.1409211049579e-15\\
    1066	1.56819002228303e-15\\
    1067	5.8564264548977e-15\\
    1068	1.27675647831893e-15\\
    1069	5.57887069874141e-15\\
    1070	9.92261828258734e-16\\
    1071	5.30131494258512e-15\\
    1072	7.07767178198537e-16\\
    1073	5.02375918642883e-15\\
    1074	4.30211422042248e-16\\
    1075	4.71844785465692e-15\\
    1076	1.45716771982052e-16\\
    1077	4.44089209850063e-15\\
    1078	-1.2490009027033e-16\\
    1079	4.16333634234434e-15\\
    1080	8.46545056276682e-15\\
    1081	3.87190279838023e-15\\
    1082	8.16707812489881e-15\\
    1083	3.60128593612785e-15\\
    1084	7.89646126264643e-15\\
    1085	3.31679128606766e-15\\
    1086	7.60502771868232e-15\\
    1087	3.03923552991137e-15\\
    1088	7.32747196252603e-15\\
    1089	2.74780198594726e-15\\
    1090	7.04991620636974e-15\\
    1091	2.45636844198316e-15\\
    1092	6.76542155630955e-15\\
    1093	2.17881268582687e-15\\
    1094	6.48786580015326e-15\\
    1095	1.90125692967058e-15\\
    1096	6.18949336228525e-15\\
    1097	1.61676227961038e-15\\
    1098	5.91193760612896e-15\\
    1099	1.33226762955019e-15\\
    1100	5.62050406216485e-15\\
    1101	1.06165076729781e-15\\
    1102	5.34988719991247e-15\\
    1103	7.63278329429795e-16\\
    1104	5.06539254985228e-15\\
    1105	4.71844785465692e-16\\
    1106	4.78783679369599e-15\\
    1107	2.0122792321331e-16\\
    1108	4.48946435582798e-15\\
    1109	-8.32667268468867e-17\\
    1110	4.20496970576778e-15\\
    1111	-3.67761376907083e-16\\
    1112	3.92741394961149e-15\\
    1113	8.23646706393788e-15\\
    1114	3.64291929955129e-15\\
    1115	7.93115573216596e-15\\
    1116	3.36536354339501e-15\\
    1117	7.65359997600967e-15\\
    1118	7.89646126264643e-15\\
    1119	6.20337115009306e-15\\
    1120	4.53803661315533e-15\\
    1121	2.85188539450587e-15\\
    1122	1.17961196366423e-15\\
    1123	8.37524494201602e-15\\
    1124	6.70297151117438e-15\\
    1125	5.03069808033274e-15\\
    1126	3.34454686168328e-15\\
    1127	1.67921232474555e-15\\
    1128	-6.93889390390723e-18\\
    1129	7.2025718722557e-15\\
    1130	5.52335954751015e-15\\
    1131	3.8441472227646e-15\\
    1132	2.16493489801906e-15\\
    1133	4.9960036108132e-16\\
    1134	7.69523333943312e-15\\
    1135	6.01602101468757e-15\\
    1136	4.35068647774983e-15\\
    1137	2.67147415300428e-15\\
    1138	9.85322934354826e-16\\
    1139	8.20871148832225e-15\\
    1140	6.52256026967279e-15\\
    1141	4.84334794492725e-15\\
    1142	3.17801340798951e-15\\
    1143	1.49880108324396e-15\\
    1144	-1.87350135405495e-16\\
    1145	7.02216063075412e-15\\
    1146	5.34294830600857e-15\\
    1147	3.66373598126302e-15\\
    1148	1.99146255042137e-15\\
    1149	3.19189119579733e-16\\
    1150	7.51482209793153e-15\\
    1151	5.83560977318598e-15\\
    1152	4.16333634234434e-15\\
    1153	2.49106291150269e-15\\
    1154	8.04911692853238e-16\\
    1155	8.02136135291676e-15\\
    1156	6.3352101342673e-15\\
    1157	4.64905891561784e-15\\
    1158	2.98372437868011e-15\\
    1159	1.29757316003065e-15\\
    1160	-3.7470027081099e-16\\
    1161	6.83481049534862e-15\\
    1162	5.15559817060307e-15\\
    1163	3.47638584585752e-15\\
    1164	1.81105130891979e-15\\
    1165	1.2490009027033e-16\\
    1166	7.32747196252603e-15\\
    1167	5.6621374255883e-15\\
    1168	3.98292510084275e-15\\
    1169	2.28983498828939e-15\\
    1170	6.38378239159465e-16\\
    1171	7.82707232360735e-15\\
    1172	6.1478599988618e-15\\
    1173	4.48252546192407e-15\\
    1174	2.80331313717852e-15\\
    1175	1.11716191852906e-15\\
    1176	8.33361157859258e-15\\
    1177	6.64746035994312e-15\\
    1178	4.97518692910148e-15\\
    1179	3.28903571045203e-15\\
    1180	1.62370117351429e-15\\
    1181	-5.55111512312578e-17\\
    1182	7.14012182712054e-15\\
    1183	5.4678483962789e-15\\
    1184	3.79557496543725e-15\\
    1185	2.1094237467878e-15\\
    1186	4.44089209850063e-16\\
    1187	7.64666108210577e-15\\
    1188	5.96744875736022e-15\\
    1189	4.29517532651857e-15\\
    1190	2.61596300177303e-15\\
    1191	9.36750677027476e-16\\
    1192	8.14626144318709e-15\\
    1193	6.46704911844154e-15\\
    1194	4.78089789979208e-15\\
    1195	3.11556336285435e-15\\
    1196	1.42941214420489e-15\\
    1197	-2.42861286636753e-16\\
    1198	6.96664947952286e-15\\
    1199	5.28743715477731e-15\\
    1200	3.60128593612785e-15\\
    1201	1.94289029309402e-15\\
    1202	2.56739074444567e-16\\
    1203	7.45237205279636e-15\\
    1204	5.78703751585863e-15\\
    1205	4.10782519111308e-15\\
    1206	2.42861286636753e-15\\
    1207	7.49400541621981e-16\\
    1208	7.95891130778159e-15\\
    1209	6.27969898303604e-15\\
    1210	4.59354776438659e-15\\
    1211	2.93515212135276e-15\\
    1212	1.2490009027033e-15\\
    1213	8.451572774959e-15\\
    1214	6.77929934411736e-15\\
    1215	5.10702591327572e-15\\
    1216	3.41393580072236e-15\\
    1217	1.75554015768853e-15\\
    1218	7.63278329429795e-17\\
    1219	7.27196081129478e-15\\
    1220	5.59968738045313e-15\\
    1221	3.92741394961149e-15\\
    1222	2.24126273096203e-15\\
    1223	5.759281940243e-16\\
    1224	7.7715611723761e-15\\
    1225	6.09928774153445e-15\\
    1226	4.42701431069281e-15\\
    1227	2.74780198594726e-15\\
    1228	1.06858966120171e-15\\
    1229	8.28503932126523e-15\\
    1230	6.59194920871187e-15\\
    1231	4.90579799006241e-15\\
    1232	3.24740234702858e-15\\
    1233	1.56125112837913e-15\\
    1234	-1.17961196366423e-16\\
    1235	7.08461067588928e-15\\
    1236	5.41927613895155e-15\\
    1237	3.73312492030209e-15\\
    1238	2.05391259555654e-15\\
    1239	3.88578058618805e-16\\
    1240	7.59114993087451e-15\\
    1241	5.89805981832114e-15\\
    1242	4.24660306919122e-15\\
    1243	2.55351295663786e-15\\
    1244	8.74300631892311e-16\\
    1245	8.09075029195583e-15\\
    1246	6.41153796721028e-15\\
    1247	4.72538674856082e-15\\
    1248	3.06005221162309e-15\\
    1249	1.38083988687754e-15\\
    1250	-2.98372437868011e-16\\
    1251	6.9111383282916e-15\\
    1252	5.23192600354605e-15\\
    1253	3.5527136788005e-15\\
    1254	1.88737914186277e-15\\
    1255	1.94289029309402e-16\\
    1256	7.40379979546901e-15\\
    1257	5.73152636462737e-15\\
    1258	4.05231403988182e-15\\
    1259	2.37310171513627e-15\\
    1260	7.07767178198537e-16\\
    1261	7.90340015655033e-15\\
    1262	6.21724893790088e-15\\
    1263	4.55885329486705e-15\\
    1264	2.8796409701215e-15\\
    1265	1.19348975147204e-15\\
    1266	8.38912272982384e-15\\
    1267	6.7237881928861e-15\\
    1268	5.03763697423665e-15\\
    1269	3.3584246494911e-15\\
    1270	1.69309011255336e-15\\
    1271	1.38777878078145e-17\\
    1272	7.20951076615961e-15\\
    1273	5.55111512312578e-15\\
    1274	3.86496390447633e-15\\
    1275	2.18575157973078e-15\\
    1276	5.20417042793042e-16\\
    1277	7.71605002114484e-15\\
    1278	6.03683769639929e-15\\
    1279	4.37150315946155e-15\\
    1280	2.692290834716e-15\\
    1281	1.01307850997046e-15\\
    1282	8.21565038222616e-15\\
    1283	6.54337695138452e-15\\
    1284	4.85722573273506e-15\\
    1285	3.19189119579733e-15\\
    1286	1.50573997714787e-15\\
    1287	-1.66533453693773e-16\\
    1288	7.03603841856193e-15\\
    1289	5.35682609381638e-15\\
    1290	3.67761376907083e-15\\
    1291	2.0122792321331e-15\\
    1292	3.33066907387547e-16\\
    1293	7.52869988573934e-15\\
    1294	5.84948756099379e-15\\
    1295	4.18415302405606e-15\\
    1296	2.4980018054066e-15\\
    1297	8.18789480661053e-16\\
    1298	8.03523914072457e-15\\
    1299	6.34908792207511e-15\\
    1300	4.66987559732956e-15\\
    1301	3.01147995429574e-15\\
    1302	1.32532873564628e-15\\
    1303	-3.60822483003176e-16\\
    1304	6.85562717706034e-15\\
    1305	5.16947595841089e-15\\
    1306	3.49026363366534e-15\\
    1307	1.8249290967276e-15\\
    1308	1.45716771982052e-16\\
    1309	7.34134975033385e-15\\
    1310	5.67601521339611e-15\\
    1311	3.99680288865056e-15\\
    1312	2.31759056390501e-15\\
    1313	6.45317133063372e-16\\
    1314	7.84788900531908e-15\\
    1315	6.16173778666962e-15\\
    1316	4.49640324973188e-15\\
    1317	-9.71445146547012e-17\\
    1318	8.88178419700125e-16\\
    1319	1.88044024795886e-15\\
    1320	2.86576318231369e-15\\
    1321	3.85802501057242e-15\\
    1322	4.84334794492725e-15\\
    1323	5.83560977318598e-15\\
    1324	6.84174938925253e-15\\
    1325	7.82013342970345e-15\\
    1326	-6.24500451351651e-17\\
    1327	9.22872889219661e-16\\
    1328	1.9151347174784e-15\\
    1329	2.90045765183322e-15\\
    1330	3.89271948009196e-15\\
    1331	4.8919202022546e-15\\
    1332	5.88418203051333e-15\\
    1333	6.86256607096425e-15\\
    1334	7.86176679312689e-15\\
    1335	-3.46944695195361e-17\\
    1336	9.57567358739198e-16\\
    1337	1.94289029309402e-15\\
    1338	2.94902990916057e-15\\
    1339	3.92741394961149e-15\\
    1340	4.92661467177413e-15\\
    1341	5.91193760612896e-15\\
    1342	6.89726054048379e-15\\
    1343	7.89646126264643e-15\\
    1344	0\\
    1345	1.01307850997046e-15\\
    1346	1.99146255042137e-15\\
    1347	2.98372437868011e-15\\
    1348	3.96904731303493e-15\\
    1349	4.96130914129367e-15\\
    1350	5.93969318174459e-15\\
    1351	6.93889390390723e-15\\
    1352	7.92421683826205e-15\\
    1353	4.85722573273506e-17\\
    1354	1.03389519168218e-15\\
    1355	2.02615701994091e-15\\
    1356	3.01147995429574e-15\\
    1357	4.00374178255447e-15\\
    1358	4.98212582300539e-15\\
    1359	5.97438765126412e-15\\
    1360	6.98746616123458e-15\\
    1361	7.9658502016855e-15\\
    1362	8.32667268468867e-17\\
    1363	1.06858966120171e-15\\
    1364	2.06085148946045e-15\\
    1365	3.04617442381527e-15\\
    1366	4.03843625207401e-15\\
    1367	5.03763697423665e-15\\
    1368	6.02989880249538e-15\\
    1369	7.01522173685021e-15\\
    1370	8.00054467120503e-15\\
    1371	1.11022302462516e-16\\
    1372	1.10328413072125e-15\\
    1373	2.08166817117217e-15\\
    1374	3.09474668114262e-15\\
    1375	4.08006961549745e-15\\
    1376	5.07233144375618e-15\\
    1377	6.05765437811101e-15\\
    1378	7.04991620636974e-15\\
    1379	8.03523914072457e-15\\
    1380	1.45716771982052e-16\\
    1381	1.13797860024079e-15\\
    1382	2.13717932240343e-15\\
    1383	3.12944115066216e-15\\
    1384	4.10782519111308e-15\\
    1385	5.10702591327572e-15\\
    1386	6.09234884763055e-15\\
    1387	7.07767178198537e-15\\
    1388	8.06993361024411e-15\\
    1389	1.94289029309402e-16\\
    1390	1.17961196366423e-15\\
    1391	2.17187379192296e-15\\
    1392	3.15719672627779e-15\\
    1393	4.14945855453652e-15\\
    1394	5.13478148889135e-15\\
    1395	6.12010442324618e-15\\
    1396	7.13318293321663e-15\\
    1397	8.11850586757146e-15\\
    1398	2.28983498828939e-16\\
    1399	1.21430643318376e-15\\
    1400	2.2065682614425e-15\\
    1401	3.19189119579733e-15\\
    1402	4.18415302405606e-15\\
    1403	5.1833537462187e-15\\
    1404	6.17561557447743e-15\\
    1405	7.16093850883226e-15\\
    1406	8.14626144318709e-15\\
    1407	2.63677968348475e-16\\
    1408	1.2490009027033e-15\\
    1409	2.23432383705813e-15\\
    1410	3.23352455922077e-15\\
    1411	4.2257863874795e-15\\
    1412	5.21804821573824e-15\\
    1413	6.20337115009306e-15\\
    1414	7.1956329783518e-15\\
    1415	8.17401701880272e-15\\
    1416	2.91433543964104e-16\\
    1417	1.27675647831893e-15\\
    1418	2.27595720048157e-15\\
    1419	3.27515792264421e-15\\
    1420	4.26048085699904e-15\\
    1421	5.25274268525777e-15\\
    1422	6.2380656196126e-15\\
    1423	7.23032744787133e-15\\
    1424	8.21565038222616e-15\\
    1425	3.40005801291454e-16\\
    1426	1.32532873564628e-15\\
    1427	2.31759056390501e-15\\
    1428	3.30291349825984e-15\\
    1429	4.28823643261467e-15\\
    1430	5.2804982608734e-15\\
    1431	6.27276008913213e-15\\
    1432	7.26502191739087e-15\\
    1433	8.26422263955351e-15\\
    1434	3.67761376907083e-16\\
    1435	1.36002320516582e-15\\
    1436	2.35228503342455e-15\\
    1437	3.33760796777938e-15\\
    1438	4.32986979603811e-15\\
    1439	5.31519273039294e-15\\
    1440	6.31439345255558e-15\\
    1441	7.30665528081431e-15\\
    1442	8.29891710907305e-15\\
    1443	4.02455846426619e-16\\
    1444	1.40165656858926e-15\\
    1445	2.38004060904018e-15\\
    1446	3.37230243729891e-15\\
    1447	4.37150315946155e-15\\
    1448	5.36376498772029e-15\\
    1449	6.34214902817121e-15\\
    1450	7.34134975033385e-15\\
    1451	8.32667268468867e-15\\
    1452	4.44089209850063e-16\\
    1453	1.42247325030098e-15\\
    1454	2.42861286636753e-15\\
    1455	3.42087469462626e-15\\
    1456	4.40619762898109e-15\\
    1457	5.39845945723982e-15\\
    1458	6.38378239159465e-15\\
    1459	7.37604421985338e-15\\
    1460	8.3544282603043e-15\\
    1461	4.85722573273506e-16\\
    1462	1.47104550762833e-15\\
    1463	2.45636844198316e-15\\
    1464	3.44863027024189e-15\\
    1465	4.44089209850063e-15\\
    1466	5.42621503285545e-15\\
    1467	6.41847686111419e-15\\
    1468	7.39686090156511e-15\\
    1469	8.40993941153556e-15\\
    1470	5.13478148889135e-16\\
    1471	1.50573997714787e-15\\
    1472	2.49106291150269e-15\\
    1473	3.48332473976143e-15\\
    1474	4.46864767411626e-15\\
    1475	5.46090950237499e-15\\
    1476	6.46704911844154e-15\\
    1477	7.45237205279636e-15\\
    1478	8.4446338810551e-15\\
    1479	5.48172618408671e-16\\
    1480	1.5404344466674e-15\\
    1481	2.52575738102223e-15\\
    1482	3.51801920928096e-15\\
    1483	4.52415882534751e-15\\
    1484	5.50948175970234e-15\\
    1485	6.49480469405717e-15\\
    1486	7.4870665223159e-15\\
    1487	8.47238945667073e-15\\
    1488	5.82867087928207e-16\\
    1489	1.56819002228303e-15\\
    1490	2.57432963834958e-15\\
    1491	3.56659146660832e-15\\
    1492	4.55191440096314e-15\\
    1493	5.54417622922188e-15\\
    1494	6.52256026967279e-15\\
    1495	7.52176099183544e-15\\
    1496	-3.7470027081099e-16\\
    1497	6.24500451351651e-16\\
    1498	1.61676227961038e-15\\
    1499	2.60902410786912e-15\\
    1500	3.59434704222394e-15\\
    1501	4.58660887048268e-15\\
    1502	5.5649929109336e-15\\
    1503	6.56419363309624e-15\\
    1504	7.54951656745106e-15\\
    1505	-3.2612801348364e-16\\
    1506	6.66133814775094e-16\\
    1507	1.65145674912992e-15\\
    1508	2.63677968348475e-15\\
    1509	3.62904151174348e-15\\
    1510	4.61436444609831e-15\\
    1511	5.60662627435704e-15\\
    1512	6.61276589042359e-15\\
    1513	7.59114993087451e-15\\
    1514	-2.91433543964104e-16\\
    1515	6.93889390390723e-16\\
    1516	1.68615121864946e-15\\
    1517	3.91353616180368e-15\\
    1518	3.83026943495679e-15\\
    1519	3.7470027081099e-15\\
    1520	3.66373598126302e-15\\
    1521	3.59434704222394e-15\\
    1522	3.51108031537706e-15\\
    1523	3.42781358853017e-15\\
    1524	3.34454686168328e-15\\
    1525	3.27515792264421e-15\\
    1526	3.17801340798951e-15\\
    1527	3.10862446895044e-15\\
    1528	3.03923552991137e-15\\
    1529	2.95596880306448e-15\\
    1530	2.87270207621759e-15\\
    1531	2.78943534937071e-15\\
    1532	2.72004641033163e-15\\
    1533	2.62290189567693e-15\\
    1534	2.55351295663786e-15\\
    1535	2.48412401759879e-15\\
    1536	2.4008572907519e-15\\
    1537	2.3037127760972e-15\\
    1538	2.23432383705813e-15\\
    1539	2.16493489801906e-15\\
    1540	2.08166817117217e-15\\
    1541	1.99840144432528e-15\\
    1542	1.9151347174784e-15\\
    1543	1.83186799063151e-15\\
    1544	1.76247905159244e-15\\
    1545	1.67921232474555e-15\\
    1546	1.60982338570648e-15\\
    1547	1.51267887105178e-15\\
    1548	1.4432899320127e-15\\
    1549	1.36002320516582e-15\\
    1550	1.27675647831893e-15\\
    1551	1.20736753927986e-15\\
    1552	1.12410081243297e-15\\
    1553	1.0547118733939e-15\\
    1554	9.57567358739198e-16\\
    1555	8.88178419700125e-16\\
    1556	8.04911692853238e-16\\
    1557	7.21644966006352e-16\\
    1558	6.52256026967279e-16\\
    1559	5.68989300120393e-16\\
    1560	4.85722573273506e-16\\
    1561	4.02455846426619e-16\\
    1562	3.33066907387547e-16\\
    1563	2.4980018054066e-16\\
    1564	1.66533453693773e-16\\
    1565	8.32667268468867e-17\\
    1566	1.38777878078145e-17\\
    1567	-8.32667268468867e-17\\
    1568	-1.52655665885959e-16\\
    1569	-2.22044604925031e-16\\
    1570	-3.05311331771918e-16\\
    1571	8.48626724447854e-15\\
    1572	8.40993941153556e-15\\
    1573	8.33361157859258e-15\\
    1574	8.24340595784179e-15\\
    1575	8.16707812489881e-15\\
    1576	8.09768918585974e-15\\
    1577	8.02136135291676e-15\\
    1578	7.92421683826205e-15\\
    1579	7.85482789922298e-15\\
    1580	7.77850006628e-15\\
    1581	7.69523333943312e-15\\
    1582	7.61196661258623e-15\\
    1583	7.53563877964325e-15\\
    1584	7.46624984060418e-15\\
    1585	7.37604421985338e-15\\
    1586	7.2997163869104e-15\\
    1587	7.22338855396742e-15\\
    1588	7.13318293321663e-15\\
    1589	7.05685510027365e-15\\
    1590	6.98052726733067e-15\\
    1591	6.89032164657988e-15\\
    1592	6.82093270754081e-15\\
    1593	6.73766598069392e-15\\
    1594	6.66827704165485e-15\\
    1595	6.57807142090405e-15\\
    1596	6.50174358796107e-15\\
    1597	6.42541575501809e-15\\
    1598	6.3352101342673e-15\\
    1599	6.26582119522823e-15\\
    1600	6.18949336228525e-15\\
    1601	6.10622663543836e-15\\
    1602	6.02295990859147e-15\\
    1603	5.94663207564849e-15\\
    1604	5.87030424270552e-15\\
    1605	5.78009862195472e-15\\
    1606	5.70377078901174e-15\\
    1607	5.63438184997267e-15\\
    1608	5.53723733531797e-15\\
    1609	5.46090950237499e-15\\
    1610	5.39152056333592e-15\\
    1611	5.31519273039294e-15\\
    1612	5.22498710964214e-15\\
    1613	5.14865927669916e-15\\
    1614	5.07233144375618e-15\\
    1615	4.98212582300539e-15\\
    1616	4.90579799006241e-15\\
    1617	4.83640905102334e-15\\
    1618	4.76008121808036e-15\\
    1619	4.66293670342566e-15\\
    1620	4.59354776438659e-15\\
    1621	4.51721993144361e-15\\
    1622	4.43395320459672e-15\\
    1623	4.35068647774983e-15\\
    1624	4.27435864480685e-15\\
    1625	4.20496970576778e-15\\
    1626	4.11476408501699e-15\\
    1627	4.03843625207401e-15\\
    1628	3.96210841913103e-15\\
    1629	3.87190279838023e-15\\
    1630	3.79557496543725e-15\\
    1631	3.71924713249427e-15\\
    1632	3.62904151174348e-15\\
    1633	3.55965257270441e-15\\
    1634	3.47638584585752e-15\\
    1635	3.40699690681845e-15\\
    1636	3.31679128606766e-15\\
    1637	3.24046345312468e-15\\
    1638	3.1641356201817e-15\\
    1639	3.0739299994309e-15\\
    1640	3.00454106039183e-15\\
    1641	2.92127433354494e-15\\
    1642	2.84494650060196e-15\\
    1643	2.76167977375508e-15\\
    1644	2.6853519408121e-15\\
    1645	2.60902410786912e-15\\
    1646	2.51881848711832e-15\\
    1647	2.44249065417534e-15\\
    1648	2.37310171513627e-15\\
    1649	2.28983498828939e-15\\
    1650	2.19962936753859e-15\\
    1651	2.13024042849952e-15\\
    1652	2.05391259555654e-15\\
    1653	1.96370697480575e-15\\
    1654	1.88737914186277e-15\\
    1655	1.81105130891979e-15\\
    1656	1.72084568816899e-15\\
    1657	1.64451785522601e-15\\
    1658	1.57512891618694e-15\\
    1659	1.49880108324396e-15\\
    1660	1.40165656858926e-15\\
    1661	1.33226762955019e-15\\
    1662	1.25593979660721e-15\\
    1663	1.17267306976032e-15\\
    1664	1.08940634291343e-15\\
    1665	1.01307850997046e-15\\
    1666	9.43689570931383e-16\\
    1667	8.46545056276682e-16\\
    1668	7.7715611723761e-16\\
    1669	7.0082828429463e-16\\
    1670	6.10622663543836e-16\\
    1671	5.34294830600857e-16\\
    1672	4.57966997657877e-16\\
    1673	3.67761376907083e-16\\
    1674	2.98372437868011e-16\\
    1675	2.15105711021124e-16\\
    1676	1.45716771982052e-16\\
    1677	5.55111512312578e-17\\
    1678	-2.08166817117217e-17\\
    1679	-9.71445146547012e-17\\
    1680	-1.87350135405495e-16\\
    1681	-2.56739074444567e-16\\
    1682	-3.40005801291454e-16\\
    1683	8.46545056276682e-15\\
    1684	8.38218383591993e-15\\
    1685	8.29891710907305e-15\\
    1686	8.22952817003397e-15\\
    1687	8.13238365537927e-15\\
    1688	8.0629947163402e-15\\
    1689	7.99360577730113e-15\\
    1690	7.91033905045424e-15\\
    1691	7.81319453579954e-15\\
    1692	7.74380559676047e-15\\
    1693	7.67441665772139e-15\\
    1694	7.57727214306669e-15\\
    1695	7.50788320402762e-15\\
    1696	7.42461647718073e-15\\
    1697	7.34134975033385e-15\\
    1698	7.25808302348696e-15\\
    1699	7.18869408444789e-15\\
    1700	7.11930514540882e-15\\
    1701	7.02216063075412e-15\\
    1702	6.95277169171504e-15\\
    1703	6.86950496486816e-15\\
    1704	6.78623823802127e-15\\
    1705	6.70297151117438e-15\\
    1706	6.63358257213531e-15\\
    1707	6.56419363309624e-15\\
    1708	6.46704911844154e-15\\
    1709	6.39766017940246e-15\\
    1710	6.31439345255558e-15\\
    1711	6.23112672570869e-15\\
    1712	6.1478599988618e-15\\
    1713	6.07847105982273e-15\\
    1714	6.00908212078366e-15\\
    1715	5.91193760612896e-15\\
    1716	5.82867087928207e-15\\
    1717	5.80091530366644e-15\\
    1718	5.92581539393677e-15\\
    1719	6.0507154842071e-15\\
    1720	6.16173778666962e-15\\
    1721	6.28663787693995e-15\\
    1722	6.41153796721028e-15\\
    1723	6.53643805748061e-15\\
    1724	6.64746035994312e-15\\
    1725	6.75848266240564e-15\\
    1726	6.88338275267597e-15\\
    1727	7.0082828429463e-15\\
    1728	7.13318293321663e-15\\
    1729	7.24420523567915e-15\\
    1730	7.36910532594948e-15\\
    1731	7.49400541621981e-15\\
    1732	7.60502771868232e-15\\
    1733	7.72992780895265e-15\\
    1734	7.85482789922298e-15\\
    1735	7.97972798949331e-15\\
    1736	8.09075029195583e-15\\
    1737	8.20177259441834e-15\\
    1738	8.32667268468867e-15\\
    1739	8.451572774959e-15\\
    1740	-3.05311331771918e-16\\
    1741	-1.87350135405495e-16\\
    1742	-6.93889390390723e-17\\
    1743	5.55111512312578e-17\\
    1744	1.73472347597681e-16\\
    1745	2.98372437868011e-16\\
    1746	4.16333634234434e-16\\
    1747	5.34294830600857e-16\\
    1748	6.59194920871187e-16\\
    1749	7.7715611723761e-16\\
    1750	8.95117313604032e-16\\
    1751	1.01307850997046e-15\\
    1752	1.13103970633688e-15\\
    1753	1.25593979660721e-15\\
    1754	1.37390099297363e-15\\
    1755	1.49880108324396e-15\\
    1756	1.61676227961038e-15\\
    1757	1.72084568816899e-15\\
    1758	1.84574577843932e-15\\
    1759	1.96370697480575e-15\\
    1760	2.08860706507608e-15\\
    1761	2.19962936753859e-15\\
    1762	2.31759056390501e-15\\
    1763	2.44249065417534e-15\\
    1764	2.56045185054177e-15\\
    1765	2.6853519408121e-15\\
    1766	2.80331313717852e-15\\
    1767	2.92127433354494e-15\\
    1768	3.04617442381527e-15\\
    1769	3.1641356201817e-15\\
    1770	3.28903571045203e-15\\
    1771	3.40699690681845e-15\\
    1772	3.53189699708878e-15\\
    1773	3.6498581934552e-15\\
    1774	3.76088049591772e-15\\
    1775	3.88578058618805e-15\\
    1776	4.00374178255447e-15\\
    1777	4.1286418728248e-15\\
    1778	4.24660306919122e-15\\
    1779	4.36456426555765e-15\\
    1780	4.48946435582798e-15\\
    1781	4.6074255521944e-15\\
    1782	4.73232564246473e-15\\
    1783	4.85028683883115e-15\\
    1784	4.96824803519758e-15\\
    1785	5.09314812546791e-15\\
    1786	5.21110932183433e-15\\
    1787	5.32907051820075e-15\\
    1788	5.44703171456717e-15\\
    1789	5.5649929109336e-15\\
    1790	5.68989300120393e-15\\
    1791	5.80785419757035e-15\\
    1792	5.93275428784068e-15\\
    1793	6.0507154842071e-15\\
    1794	6.16867668057353e-15\\
    1795	6.29357677084386e-15\\
    1796	6.41153796721028e-15\\
    1797	6.53643805748061e-15\\
    1798	6.65439925384703e-15\\
    1799	6.77929934411736e-15\\
    1800	6.89032164657988e-15\\
    1801	7.0082828429463e-15\\
    1802	7.13318293321663e-15\\
    1803	7.25114412958305e-15\\
    1804	7.37604421985338e-15\\
    1805	7.49400541621981e-15\\
    1806	7.61196661258623e-15\\
    1807	7.73686670285656e-15\\
    1808	7.85482789922298e-15\\
    1809	7.97972798949331e-15\\
    1810	8.09768918585974e-15\\
    1811	8.21565038222616e-15\\
    1812	8.33361157859258e-15\\
    1813	8.451572774959e-15\\
    1814	-3.05311331771918e-16\\
    1815	-1.80411241501588e-16\\
    1816	-6.93889390390723e-17\\
    1817	5.55111512312578e-17\\
    1818	1.66533453693773e-16\\
    1819	2.91433543964104e-16\\
    1820	4.02455846426619e-16\\
    1821	5.27355936696949e-16\\
    1822	6.52256026967279e-16\\
    1823	7.63278329429795e-16\\
    1824	8.88178419700125e-16\\
    1825	9.99200722162641e-16\\
    1826	1.12410081243297e-15\\
    1827	1.2490009027033e-15\\
    1828	1.36002320516582e-15\\
    1829	1.48492329543615e-15\\
    1830	1.60982338570648e-15\\
    1831	1.72084568816899e-15\\
    1832	1.84574577843932e-15\\
    1833	1.97064586870965e-15\\
    1834	2.09554595897998e-15\\
    1835	2.2065682614425e-15\\
    1836	2.33146835171283e-15\\
    1837	2.44249065417534e-15\\
    1838	2.56739074444567e-15\\
    1839	2.692290834716e-15\\
    1840	2.80331313717852e-15\\
    1841	2.92821322744885e-15\\
    1842	3.05311331771918e-15\\
    1843	3.1641356201817e-15\\
    1844	3.28903571045203e-15\\
    1845	3.41393580072236e-15\\
    1846	3.53883589099269e-15\\
    1847	3.6498581934552e-15\\
    1848	3.77475828372553e-15\\
    1849	3.88578058618805e-15\\
    1850	4.01068067645838e-15\\
    1851	4.13558076672871e-15\\
    1852	4.24660306919122e-15\\
    1853	4.37150315946155e-15\\
    1854	4.49640324973188e-15\\
    1855	4.6074255521944e-15\\
    1856	4.73232564246473e-15\\
    1857	4.85722573273506e-15\\
    1858	4.96824803519758e-15\\
    1859	5.09314812546791e-15\\
    1860	5.21804821573824e-15\\
    1861	5.34294830600857e-15\\
    1862	5.45397060847108e-15\\
    1863	5.5649929109336e-15\\
    1864	5.68989300120393e-15\\
    1865	5.81479309147426e-15\\
    1866	5.93969318174459e-15\\
    1867	6.0507154842071e-15\\
    1868	6.17561557447743e-15\\
    1869	6.30051566474776e-15\\
    1870	6.41153796721028e-15\\
    1871	6.53643805748061e-15\\
    1872	6.66133814775094e-15\\
    1873	6.78623823802127e-15\\
    1874	6.89726054048379e-15\\
    1875	7.0082828429463e-15\\
    1876	7.13318293321663e-15\\
    1877	7.25808302348696e-15\\
    1878	7.35522753814166e-15\\
    1879	7.48012762841199e-15\\
    1880	7.60502771868232e-15\\
    1881	7.72992780895265e-15\\
    1882	7.84095011141517e-15\\
    1883	7.9658502016855e-15\\
    1884	8.09075029195583e-15\\
    1885	8.20177259441834e-15\\
    1886	8.32667268468867e-15\\
    1887	8.43769498715119e-15\\
    1888	-3.12250225675825e-16\\
    1889	-1.94289029309402e-16\\
    1890	-7.63278329429795e-17\\
    1891	4.85722573273506e-17\\
    1892	1.66533453693773e-16\\
    1893	2.91433543964104e-16\\
    1894	4.09394740330526e-16\\
    1895	5.27355936696949e-16\\
    1896	6.52256026967279e-16\\
    1897	7.70217223333702e-16\\
    1898	8.95117313604032e-16\\
    1899	1.00613961606655e-15\\
    1900	1.12410081243297e-15\\
    1901	1.2490009027033e-15\\
    1902	1.36696209906972e-15\\
    1903	1.49186218934005e-15\\
    1904	1.60982338570648e-15\\
    1905	1.7277845820729e-15\\
    1906	1.85268467234323e-15\\
    1907	1.97064586870965e-15\\
    1908	2.09554595897998e-15\\
    1909	2.21350715534641e-15\\
    1910	2.33146835171283e-15\\
    1911	2.45636844198316e-15\\
    1912	2.56739074444567e-15\\
    1913	2.692290834716e-15\\
    1914	2.81025203108243e-15\\
    1915	2.92821322744885e-15\\
    1916	3.05311331771918e-15\\
    1917	3.11556336285435e-15\\
    1918	3.11556336285435e-15\\
    1919	3.09474668114262e-15\\
    1920	3.08086889333481e-15\\
    1921	3.06699110552699e-15\\
    1922	3.06699110552699e-15\\
    1923	3.05311331771918e-15\\
    1924	3.03923552991137e-15\\
    1925	3.02535774210355e-15\\
    1926	3.01147995429574e-15\\
    1927	3.01147995429574e-15\\
    1928	2.99760216648792e-15\\
    1929	2.98372437868011e-15\\
    1930	2.96290769696839e-15\\
    1931	2.96290769696839e-15\\
    1932	2.94902990916057e-15\\
    1933	2.92821322744885e-15\\
    1934	2.91433543964104e-15\\
    1935	2.90045765183322e-15\\
    1936	2.90045765183322e-15\\
    1937	2.88657986402541e-15\\
    1938	2.87270207621759e-15\\
    1939	2.85882428840978e-15\\
    1940	2.85882428840978e-15\\
    1941	2.84494650060196e-15\\
    1942	2.82412981889024e-15\\
    1943	2.81025203108243e-15\\
    1944	2.79637424327461e-15\\
    1945	2.79637424327461e-15\\
    1946	2.7824964554668e-15\\
    1947	2.76861866765898e-15\\
    1948	2.75474087985117e-15\\
    1949	2.75474087985117e-15\\
    1950	2.74086309204336e-15\\
    1951	2.72698530423554e-15\\
    1952	2.70616862252382e-15\\
    1953	2.692290834716e-15\\
    1954	2.692290834716e-15\\
    1955	2.67841304690819e-15\\
    1956	2.66453525910038e-15\\
    1957	2.65065747129256e-15\\
    1958	2.65065747129256e-15\\
    1959	2.62984078958084e-15\\
    1960	2.61596300177303e-15\\
    1961	2.60208521396521e-15\\
    1962	2.5882074261574e-15\\
    1963	2.5882074261574e-15\\
    1964	2.56739074444567e-15\\
    1965	2.55351295663786e-15\\
    1966	2.53963516883005e-15\\
    1967	2.53963516883005e-15\\
    1968	2.52575738102223e-15\\
    1969	2.51187959321442e-15\\
    1970	2.4980018054066e-15\\
    1971	2.48412401759879e-15\\
    1972	2.48412401759879e-15\\
    1973	2.47024622979097e-15\\
    1974	2.45636844198316e-15\\
    1975	2.43555176027144e-15\\
    1976	2.43555176027144e-15\\
    1977	2.42167397246362e-15\\
    1978	2.40779618465581e-15\\
    1979	2.39391839684799e-15\\
    1980	2.39391839684799e-15\\
    1981	2.38004060904018e-15\\
    1982	2.36616282123236e-15\\
    1983	2.35228503342455e-15\\
    1984	2.33146835171283e-15\\
    1985	2.33146835171283e-15\\
    1986	2.31065167000111e-15\\
    1987	2.29677388219329e-15\\
    1988	2.28289609438548e-15\\
    1989	2.28289609438548e-15\\
    1990	2.26901830657766e-15\\
    1991	2.25514051876985e-15\\
    1992	2.24126273096203e-15\\
    1993	2.22738494315422e-15\\
    1994	2.22738494315422e-15\\
    1995	2.21350715534641e-15\\
    1996	2.19962936753859e-15\\
    1997	2.17881268582687e-15\\
    1998	2.17881268582687e-15\\
    1999	2.16493489801906e-15\\
    2000	2.15105711021124e-15\\
    };\label{HR_TM_fig}
    
    \addplot [color=mycolor2, dashed, line width=2.0pt]
      table[row sep=crcr]{
    1	477.612030355701\\
    2	469.636429634844\\
    3	461.794012759485\\
    4	454.082555704459\\
    5	446.4998715834\\
    6	439.043810028562\\
    7	431.712256581\\
    8	424.503132090929\\
    9	417.4143921281\\
    10	410.444026402024\\
    11	403.590058191874\\
    12	396.850543785906\\
    13	390.223571930247\\
    14	383.707263286882\\
    15	377.299769900692\\
    16	370.999274675398\\
    17	364.803990858249\\
    18	358.712161533319\\
    19	352.722059123263\\
    20	346.831984899399\\
    21	341.040268499961\\
    22	335.345267456408\\
    23	329.745366727631\\
    24	324.238978241953\\
    25	318.824540446761\\
    26	313.500517865671\\
    27	308.265400663082\\
    28	303.117704216005\\
    29	298.055968693034\\
    30	293.078758640361\\
    31	288.184662574693\\
    32	283.372292582968\\
    33	278.640283928763\\
    34	273.987294665266\\
    35	269.412005254716\\
    36	264.913118194194\\
    37	260.489357647667\\
    38	256.139469084176\\
    39	251.862218922059\\
    40	247.656394179129\\
    41	243.520802128676\\
    42	239.454269961229\\
    43	235.455644451958\\
    44	231.523791633631\\
    45	227.657596475035\\
    46	223.855962564761\\
    47	220.11781180028\\
    48	216.442084082198\\
    49	212.827737013629\\
    50	209.273745604576\\
    51	205.779101981263\\
    52	202.342815100305\\
    53	198.963910467664\\
    54	195.641429862289\\
    55	192.37443106438\\
    56	189.161987588178\\
    57	186.003188419231\\
    58	182.897137756032\\
    59	179.842954755986\\
    60	176.839773285611\\
    61	173.886741674907\\
    62	170.983022475838\\
    63	168.12779222484\\
    64	165.320241209289\\
    65	162.559573237883\\
    66	159.845005414848\\
    67	157.175767917914\\
    68	154.551103780008\\
    69	151.970268674579\\
    70	149.432530704522\\
    71	146.937170194614\\
    72	144.483479487426\\
    73	142.070762742638\\
    74	139.698335739702\\
    75	137.365525683811\\
    76	135.071671015099\\
    77	132.816121221026\\
    78	130.598236651907\\
    79	128.417388339506\\
    80	126.272957818674\\
    81	124.164336951957\\
    82	122.090927757132\\
    83	120.052142237628\\
    84	118.047402215779\\
    85	116.076139168853\\
    86	114.13779406783\\
    87	112.231817218867\\
    88	110.357668107407\\
    89	108.514815244898\\
    90	106.70273601807\\
    91	104.920916540723\\
    92	103.168851507998\\
    93	101.446044053076\\
    94	99.7520056062737\\
    95	98.0862557564891\\
    96	96.4483221149622\\
    97	94.8377401813107\\
    98	93.2540532118029\\
    99	91.69681208983\\
    100	90.1655751985414\\
    101	88.6599082956068\\
    102	87.1793843900702\\
    103	85.723583621259\\
    104	84.292093139717\\
    105	82.8845069901241\\
    106	81.5004259961718\\
    107	80.1394576473613\\
    108	78.8012159876918\\
    109	77.485321506207\\
    110	76.1914010293705\\
    111	74.9190876152373\\
    112	73.6680204493935\\
    113	72.4378447426327\\
    114	71.228211630342\\
    115	70.0387780735675\\
    116	68.8692067617321\\
    117	67.7191660169782\\
    118	66.588329700107\\
    119	65.4763771180891\\
    120	64.3829929331196\\
    121	63.3078670731912\\
    122	62.2506946441617\\
    123	61.2111758432889\\
    124	60.1890158742097\\
    125	59.1839248633395\\
    126	58.1956177776665\\
    127	57.2238143439201\\
    128	56.2682389690879\\
    129	55.3286206622605\\
    130	54.4046929577819\\
    131	53.496193839682\\
    132	52.6028656673721\\
    133	51.7244551025809\\
    134	50.8607130375102\\
    135	50.0113945241906\\
    136	49.1762587050172\\
    137	48.3550687444446\\
    138	47.5475917618233\\
    139	46.7535987653567\\
    140	45.9728645871621\\
    141	45.205167819415\\
    142	44.4502907515604\\
    143	43.7080193085727\\
    144	42.9781429902457\\
    145	42.2604548114978\\
    146	41.5547512436725\\
    147	40.8608321568203\\
    148	40.1785007629439\\
    149	39.5075635601912\\
    150	38.8478302779804\\
    151	38.1991138230409\\
    152	37.5612302263563\\
    153	36.9339985909922\\
    154	36.3172410407959\\
    155	35.710782669953\\
    156	35.1144514933855\\
    157	34.5280783979788\\
    158	33.9514970946234\\
    159	33.3845440710566\\
    160	32.8270585454925\\
    161	32.2788824210258\\
    162	31.7398602407976\\
    163	31.2098391439088\\
    164	30.6886688220712\\
    165	30.1762014769812\\
    166	29.6722917784058\\
    167	29.1767968229687\\
    168	28.6895760936243\\
    169	28.2104914198087\\
    170	27.7394069382558\\
    171	27.2761890544681\\
    172	26.8207064048309\\
    173	26.3728298193585\\
    174	25.9324322850634\\
    175	25.4993889099368\\
    176	25.0735768875301\\
    177	24.654875462129\\
    178	24.2431658945079\\
    179	23.838331428257\\
    180	23.4402572566712\\
    181	23.0488304901927\\
    182	22.6639401243961\\
    183	22.285477008509\\
    184	21.9133338144581\\
    185	21.547405006432\\
    186	21.1875868109525\\
    187	20.8337771874453\\
    188	20.4858757993027\\
    189	20.143783985429\\
    190	19.8074047322613\\
    191	19.4766426462576\\
    192	19.1514039268441\\
    193	18.8315963398145\\
    194	18.5171291911733\\
    195	18.2079133014158\\
    196	17.903860980238\\
    197	17.6048860016686\\
    198	17.3109035796158\\
    199	17.0218303438235\\
    200	16.7375843162279\\
    201	16.4580848877095\\
    202	16.1832527952336\\
    203	15.9130100993715\\
    204	15.6472801621984\\
    205	15.3859876255591\\
    206	15.1290583896977\\
    207	14.8764195922434\\
    208	14.6279995875478\\
    209	14.3837279263665\\
    210	14.1435353358811\\
    211	13.9073537000536\\
    212	13.6751160403097\\
    213	13.4467564965443\\
    214	13.2222103084444\\
    215	13.0014137971237\\
    216	12.7843043470638\\
    217	12.5708203883575\\
    218	12.3609013792478\\
    219	12.1544877889591\\
    220	11.9515210808151\\
    221	11.7519436956381\\
    222	11.5556990354259\\
    223	11.3627314473015\\
    224	11.1729862077302\\
    225	10.9864095070007\\
    226	10.8029484339653\\
    227	10.6225509610349\\
    228	10.4451659294245\\
    229	10.2707430346449\\
    230	10.0992328122373\\
    231	9.93058662374541\\
    232	9.76475664292208\\
    233	9.60169584216655\\
    234	9.44135797918768\\
    235	9.28369758389027\\
    236	9.12866994548019\\
    237	8.97623109978484\\
    238	8.82633781678545\\
    239	8.67894758835747\\
    240	8.53401861621573\\
    241	8.3915098000609\\
    242	8.25138072592389\\
    243	8.11359165470487\\
    244	7.9781035109037\\
    245	7.84487787153854\\
    246	7.71387695524948\\
    247	7.58506361158418\\
    248	7.45840131046241\\
    249	7.33385413181647\\
    250	7.21138675540468\\
    251	7.09096445079491\\
    252	6.97255306751546\\
    253	6.85611902537026\\
    254	6.74162930491599\\
    255	6.62905143809803\\
    256	6.51835349904295\\
    257	6.40950409500459\\
    258	6.3024723574615\\
    259	6.1972279333629\\
    260	6.0937409765209\\
    261	5.99198213914643\\
    262	5.89192256352656\\
    263	5.79353387384071\\
    264	5.69678816811363\\
    265	5.60165801030262\\
    266	5.50811642251704\\
    267	5.41613687736766\\
    268	5.32569329044373\\
    269	5.23676001291575\\
    270	5.14931182426175\\
    271	5.06332392511501\\
    272	4.97877193023121\\
    273	4.89563186157305\\
    274	4.81388014151036\\
    275	4.7334935861337\\
    276	4.65444939867967\\
    277	4.57672516306597\\
    278	4.5002988375345\\
    279	4.42514874840049\\
    280	4.35125358390608\\
    281	4.2785923881766\\
    282	4.20714455527763\\
    283	4.13688982337141\\
    284	4.06780826897084\\
    285	3.99988030128931\\
    286	3.93308665668504\\
    287	3.86740839319807\\
    288	3.80282688517854\\
    289	3.73932381800468\\
    290	3.67688118288893\\
    291	3.61548127177087\\
    292	3.55510667229543\\
    293	3.49574026287487\\
    294	3.43736520783334\\
    295	3.37996495263242\\
    296	3.32352321917649\\
    297	3.26802400119635\\
    298	3.21345155971009\\
    299	3.15979041855966\\
    300	3.10702536002197\\
    301	3.05514142049337\\
    302	3.00412388624604\\
    303	2.95395828925544\\
    304	2.90463040309725\\
    305	2.85612623891296\\
    306	2.80843204144275\\
    307	2.76153428512467\\
    308	2.7154196702589\\
    309	2.67007511923615\\
    310	2.62548777282894\\
    311	2.58164498654489\\
    312	2.53853432704088\\
    313	2.49614356859707\\
    314	2.45446068964982\\
    315	2.41347386938253\\
    316	2.37317148437334\\
    317	2.33354210529889\\
    318	2.29457449369306\\
    319	2.25625759875989\\
    320	2.21858055423966\\
    321	2.18153267532737\\
    322	2.14510345564261\\
    323	2.10928256425008\\
    324	2.07405984272987\\
    325	2.03942530229659\\
    326	2.0053691209667\\
    327	1.97188164077309\\
    328	1.93895336502618\\
    329	1.90657495562076\\
    330	1.87473723038781\\
    331	1.84343116049053\\
    332	1.81264786786386\\
    333	1.78237862269675\\
    334	1.75261484095651\\
    335	1.72334808195443\\
    336	1.6945700459521\\
    337	1.66627257180771\\
    338	1.63844763466165\\
    339	1.61108734366068\\
    340	1.58418393972026\\
    341	1.55772979332409\\
    342	1.53171740236048\\
    343	1.50613938999485\\
    344	1.48098850257769\\
    345	1.45625760758759\\
    346	1.43193969160842\\
    347	1.40802785834051\\
    348	1.38451532664485\\
    349	1.36139542862008\\
    350	1.33866160771153\\
    351	1.31630741685186\\
    352	1.29432651663271\\
    353	1.27271267350696\\
    354	1.25145975802092\\
    355	1.23056174307611\\
    356	1.21001270222003\\
    357	1.18980680796547\\
    358	1.16993833013793\\
    359	1.15040163425056\\
    360	1.13119117990633\\
    361	1.11230151922679\\
    362	1.09372729530712\\
    363	1.07546324069699\\
    364	1.05750417590674\\
    365	1.03984500793857\\
    366	1.02248072884217\\
    367	1.00540641429456\\
    368	0.988617222203589\\
    369	0.972108391334765\\
    370	0.955875239961031\\
    371	0.939913164535074\\
    372	0.924217638383805\\
    373	0.908784210424646\\
    374	0.89360850390325\\
    375	0.878686215152302\\
    376	0.864013112371042\\
    377	0.849585034425174\\
    378	0.835397889666814\\
    379	0.821447654774141\\
    380	0.807730373610424\\
    381	0.79424215610211\\
    382	0.780979177135635\\
    383	0.767937675472668\\
    384	0.75511395268346\\
    385	0.742504372098008\\
    386	0.730105357774743\\
    387	0.717913393486421\\
    388	0.705925021722966\\
    389	0.694136842710952\\
    390	0.682545513449468\\
    391	0.671147746762078\\
    392	0.65994031036461\\
    393	0.648920025948519\\
    394	0.638083768279551\\
    395	0.627428464311459\\
    396	0.616951092314524\\
    397	0.606648681018618\\
    398	0.596518308770592\\
    399	0.58655710270572\\
    400	0.57676223793299\\
    401	0.56713093673399\\
    402	0.557660467775185\\
    403	0.54834814533333\\
    404	0.539191328533838\\
    405	0.530187420601846\\
    406	0.521333868125808\\
    407	0.512628160333367\\
    408	0.504067828379331\\
    409	0.495650444645531\\
    410	0.487373622052382\\
    411	0.479235013381925\\
    412	0.471232310612185\\
    413	0.463363244262641\\
    414	0.455625582750624\\
    415	0.448017131758466\\
    416	0.440535733611213\\
    417	0.433179266664733\\
    418	0.425945644704042\\
    419	0.418832816351671\\
    420	0.411838764485923\\
    421	0.404961505668836\\
    422	0.398199089583701\\
    423	0.391549598481973\\
    424	0.385011146639422\\
    425	0.378581879821355\\
    426	0.372259974756783\\
    427	0.366043638621353\\
    428	0.359931108528927\\
    429	0.353920651031648\\
    430	0.348010561628348\\
    431	0.342199164281171\\
    432	0.336484810940271\\
    433	0.330865881076436\\
    434	0.325340781221529\\
    435	0.319907944516595\\
    436	0.314565830267516\\
    437	0.309312923508091\\
    438	0.3041477345704\\
    439	0.299068798662357\\
    440	0.29407467545231\\
    441	0.289163948660574\\
    442	0.284335225657794\\
    443	0.279587137070008\\
    444	0.274918336390307\\
    445	0.270327499596983\\
    446	0.265813324778046\\
    447	0.26137453176202\\
    448	0.257009861754897\\
    449	0.252718076983158\\
    450	0.248497960342756\\
    451	0.244348315053953\\
    452	0.240267964321931\\
    453	0.236255751003063\\
    454	0.23231053727676\\
    455	0.228431204322799\\
    456	0.224616652004035\\
    457	0.220865798554415\\
    458	0.217177580272201\\
    459	0.213550951218316\\
    460	0.209984882919727\\
    461	0.206478364077778\\
    462	0.203030400281402\\
    463	0.199640013725112\\
    464	0.196306242931709\\
    465	0.193028142479615\\
    466	0.189804782734762\\
    467	0.18663524958696\\
    468	0.183518644190662\\
    469	0.180454082710066\\
    470	0.17744069606846\\
    471	0.174477629701771\\
    472	0.171564043316214\\
    473	0.168699110649994\\
    474	0.165882019238988\\
    475	0.163111970186341\\
    476	0.160388177935904\\
    477	0.157709870049459\\
    478	0.155076286987667\\
    479	0.152486681894669\\
    480	0.149940320386282\\
    481	0.147436480341743\\
    482	0.144974451698916\\
    483	0.142553536252933\\
    484	0.140173047458183\\
    485	0.137832310233621\\
    486	0.13553066077132\\
    487	0.133267446348222\\
    488	0.131042025141035\\
    489	0.128853766044213\\
    490	0.126702048490989\\
    491	0.124586262277383\\
    492	0.122505807389159\\
    493	0.120460093831662\\
    494	0.118448541462509\\
    495	0.116470579827059\\
    496	0.114525647996645\\
    497	0.112613194409498\\
    498	0.110732676714327\\
    499	0.10888356161652\\
    500	0.107065324726901\\
    501	0.105277450413026\\
    502	0.103519431652949\\
    503	0.101790769891437\\
    504	0.100090974898589\\
    505	0.0984195646308073\\
    506	0.0967760650940991\\
    507	0.0951600102096538\\
    508	0.0935709416816697\\
    509	0.0920084088673857\\
    510	0.0904719686492842\\
    511	0.0889611853094275\\
    512	0.0874756304058926\\
    513	0.0860148826512704\\
    514	0.0845785277931925\\
    515	0.0831661584968538\\
    516	0.0817773742294969\\
    517	0.0804117811468251\\
    518	0.0790689919813128\\
    519	0.0777486259323799\\
    520	0.0764503085584015\\
    521	0.0751736716705199\\
    522	0.0739183532282304\\
    523	0.0726839972367103\\
    524	0.0714702536458629\\
    525	0.0702767782510467\\
    526	0.0691032325954628\\
    527	0.0679492838741723\\
    528	0.0668146048397165\\
    529	0.0656988737093123\\
    530	0.0646017740735992\\
    531	0.063522994806908\\
    532	0.0624622299790295\\
    533	0.0614191787684558\\
    534	0.0603935453770705\\
    535	0.0593850389462636\\
    536	0.0583933734744471\\
    537	0.057418267735948\\
    538	0.0564594452012558\\
    539	0.0555166339586015\\
    540	0.0545895666368466\\
    541	0.0536779803296595\\
    542	0.0527816165209578\\
    543	0.0519002210115964\\
    544	0.0510335438472786\\
    545	0.0501813392476727\\
    546	0.0493433655367107\\
    547	0.0485193850740515\\
    548	0.0477091641876891\\
    549	0.0469124731076855\\
    550	0.0461290859010103\\
    551	0.0453587804074687\\
    552	0.0446013381766991\\
    553	0.0438565444062233\\
    554	0.0431241878805301\\
    555	0.0424040609111777\\
    556	0.0416959592778948\\
    557	0.0409996821706663\\
    558	0.0403150321327857\\
    559	0.0396418150048584\\
    560	0.0389798398697402\\
    561	0.0383289189983952\\
    562	0.0376888677966581\\
    563	0.037059504752885\\
    564	0.0364406513864789\\
    565	0.0358321321972741\\
    566	0.0352337746157668\\
    567	0.0346454089541759\\
    568	0.0340668683583213\\
    569	0.0334979887603062\\
    570	0.0329386088319887\\
    571	0.0323885699392313\\
    572	0.031847716096914\\
    573	0.0313158939246982\\
    574	0.0307929526035299\\
    575	0.0302787438328691\\
    576	0.0297731217886332\\
    577	0.0292759430818433\\
    578	0.0287870667179598\\
    579	0.0283063540568986\\
    580	0.0278336687737141\\
    581	0.0273688768199386\\
    582	0.0269118463855679\\
    583	0.0264624478616813\\
    584	0.026020553803686\\
    585	0.025586038895175\\
    586	0.0251587799123888\\
    587	0.0247386556892705\\
    588	0.0243255470831045\\
    589	0.0239193369407286\\
    590	0.0235199100653109\\
    591	0.0231271531836811\\
    592	0.0227409549142075\\
    593	0.0223612057352104\\
    594	0.0219877979539027\\
    595	0.0216206256758498\\
    596	0.0212595847749385\\
    597	0.0209045728638486\\
    598	0.0205554892650164\\
    599	0.020212234982084\\
    600	0.0198747126718248\\
    601	0.0195428266165381\\
    602	0.0192164826969045\\
    603	0.0188955883652948\\
    604	0.0185800526195243\\
    605	0.0182697859770457\\
    606	0.0179647004495729\\
    607	0.0176647095181282\\
    608	0.0173697281085068\\
    609	0.0170796725671501\\
    610	0.0167944606374231\\
    611	0.016514011436287\\
    612	0.0162382454313617\\
    613	0.0159670844183709\\
    614	0.015700451498965\\
    615	0.0154382710589127\\
    616	0.0151804687466582\\
    617	0.0149269714522358\\
    618	0.0146777072865363\\
    619	0.0144326055609206\\
    620	0.0141915967671726\\
    621	0.0139546125577881\\
    622	0.0137215857265915\\
    623	0.0134924501896772\\
    624	0.0132671409666688\\
    625	0.0130455941622915\\
    626	0.0128277469482519\\
    627	0.0126135375454208\\
    628	0.012402905206313\\
    629	0.0121957901978604\\
    630	0.0119921337844719\\
    631	0.0117918782113767\\
    632	0.0115949666882459\\
    633	0.0114013433730874\\
    634	0.0112109533564092\\
    635	0.0110237426456482\\
    636	0.0108396581498584\\
    637	0.0106586476646546\\
    638	0.0104806598574081\\
    639	0.010305644252689\\
    640	0.0101335512179524\\
    641	0.00996433194946256\\
    642	0.00979793845845313\\
    643	0.00963432355751784\\
    644	0.00947344084722874\\
    645	0.00931524470297776\\
    646	0.00915969026203813\\
    647	0.00900673341084171\\
    648	0.00885633077246895\\
    649	0.00870843969434757\\
    650	0.00856301823615681\\
    651	0.00842002515793359\\
    652	0.00827941990837731\\
    653	0.00814116261334989\\
    654	0.00800521406456797\\
    655	0.00787153570848378\\
    656	0.00774008963535184\\
    657	0.0076108385684781\\
    658	0.00748374585364872\\
    659	0.00735877544873531\\
    660	0.00723589191347375\\
    661	0.00711506039941377\\
    662	0.00699624664003622\\
    663	0.00687941694103553\\
    664	0.00676453817076433\\
    665	0.00665157775083765\\
    666	0.00654050364689411\\
    667	0.00643128435951124\\
    668	0.00632388891527264\\
    669	0.00621828685798421\\
    670	0.00611444824003713\\
    671	0.00601234361391504\\
    672	0.00591194402384302\\
    673	0.00581322099757605\\
    674	0.0057161465383246\\
    675	0.00562069311681503\\
    676	0.00552683366348258\\
    677	0.00543454156079476\\
    678	0.00534379063570287\\
    679	0.0052545551522196\\
    680	0.00516680980412061\\
    681	0.00508052970776797\\
    682	0.00499569039505335\\
    683	0.00491226780645924\\
    684	0.00483023828423581\\
    685	0.00474957856569194\\
    686	0.00467026577659806\\
    687	0.00459227742469937\\
    688	0.0045155913933372\\
    689	0.004440185935177\\
    690	0.00436603966604102\\
    691	0.00429313155884399\\
    692	0.00422144093763006\\
    693	0.00415094747170931\\
    694	0.00408163116989224\\
    695	0.00401347237482039\\
    696	0.00394645175739181\\
    697	0.00388055031127949\\
    698	0.00381574934754139\\
    699	0.00375203048932043\\
    700	0.00368937566663304\\
    701	0.00362776711124469\\
    702	0.00356718735163103\\
    703	0.00350761920802311\\
    704	0.00344904578753542\\
    705	0.00339145047937527\\
    706	0.00333481695013206\\
    707	0.00327912913914541\\
    708	0.00322437125395046\\
    709	0.00317052776579928\\
    710	0.00311758340525716\\
    711	0.00306552315787231\\
    712	0.00301433225991791\\
    713	0.00296399619420533\\
    714	0.00291450068596716\\
    715	0.00286583169880906\\
    716	0.00281797543072918\\
    717	0.0027709183102041\\
    718	0.00272464699234001\\
    719	0.00267914835508834\\
    720	0.00263440949552442\\
    721	0.00259041772618836\\
    722	0.00254716057148704\\
    723	0.00250462576415616\\
    724	0.00246280124178137\\
    725	0.00242167514337751\\
    726	0.00238123580602493\\
    727	0.00234147176156207\\
    728	0.00230237173333315\\
    729	0.00226392463299027\\
    730	0.00222611955734886\\
    731	0.00218894578529567\\
    732	0.00215239277474835\\
    733	0.00211645015966584\\
    734	0.00208110774710869\\
    735	0.00204635551434843\\
    736	0.00201218360602525\\
    737	0.00197858233135308\\
    738	0.00194554216137148\\
    739	0.00191305372624321\\
    740	0.00188110781259715\\
    741	0.00184969536091542\\
    742	0.00181880746296424\\
    743	0.00178843535926762\\
    744	0.00175857043662328\\
    745	0.00172920422566003\\
    746	0.00170032839843598\\
    747	0.00167193476607676\\
    748	0.00164401527645332\\
    749	0.00161656201189837\\
    750	0.00158956718696106\\
    751	0.00156302314619907\\
    752	0.00153692236200765\\
    753	0.00151125743248483\\
    754	0.00148602107933236\\
    755	0.00146120614579162\\
    756	0.0014368055946141\\
    757	0.00141281250606564\\
    758	0.00138922007596412\\
    759	0.00136602161374985\\
    760	0.00134321054058819\\
    761	0.0013207803875039\\
    762	0.00129872479354655\\
    763	0.00127703750398668\\
    764	0.00125571236854197\\
    765	0.00123474333963314\\
    766	0.0012141244706689\\
    767	0.00119384991435953\\
    768	0.00117391392105872\\
    769	0.00115431083713295\\
    770	0.00113503510335825\\
    771	0.00111608125334363\\
    772	0.00109744391198086\\
    773	0.00107911779392019\\
    774	0.00106109770207144\\
    775	0.00104337852613017\\
    776	0.00102595524112847\\
    777	0.0010088229060099\\
    778	0.000991976662228319\\
    779	0.00097541173236998\\
    780	0.000959123418798757\\
    781	0.000943107102323929\\
    782	0.00092735824089023\\
    783	0.000911872368289767\\
    784	0.000896645092895459\\
    785	0.000881672096415609\\
    786	0.000866949132669293\\
    787	0.00085247202638218\\
    788	0.000838236672002475\\
    789	0.000824239032536625\\
    790	0.000810475138404474\\
    791	0.000796941086313531\\
    792	0.000783633038152037\\
    793	0.000770547219900521\\
    794	0.000757679920561524\\
    795	0.000745027491107206\\
    796	0.000732586343444516\\
    797	0.000720352949397648\\
    798	0.000708323839707491\\
    799	0.000696495603047784\\
    800	0.000684864885057694\\
    801	0.000673428387390565\\
    802	0.000662182866778537\\
    803	0.00065112513411279\\
    804	0.000640252053539149\\
    805	0.000629560541568787\\
    806	0.000619047566203783\\
    807	0.000608710146077279\\
    808	0.000598545349607996\\
    809	0.00058855029416887\\
    810	0.000578722145269568\\
    811	0.00056905811575266\\
    812	0.00055955546500321\\
    813	0.000550211498171563\\
    814	0.000541023565409123\\
    815	0.000531989061116876\\
    816	0.000523105423206474\\
    817	0.000514370132373657\\
    818	0.000505780711383798\\
    819	0.000497334724369392\\
    820	0.00048902977613927\\
    821	0.000480863511499345\\
    822	0.000472833614584705\\
    823	0.000464937808202863\\
    824	0.000457173853187964\\
    825	0.000449539547765784\\
    826	0.000442032726929332\\
    827	0.000434651261824874\\
    828	0.000427393059148217\\
    829	0.000420256060551065\\
    830	0.000413238242057299\\
    831	0.000406337613488996\\
    832	0.000399552217902037\\
    833	0.000392880131031139\\
    834	0.000386319460744151\\
    835	0.000379868346505472\\
    836	0.000373524958848417\\
    837	0.0003672874988564\\
    838	0.000361154197652787\\
    839	0.000355123315899254\\
    840	0.000349193143302534\\
    841	0.000343361998129395\\
    842	0.000337628226729717\\
    843	0.000331990203067537\\
    844	0.000326446328259922\\
    845	0.000320995030123542\\
    846	0.000315634762728816\\
    847	0.000310364005961503\\
    848	0.000305181265091615\\
    849	0.000300085070349527\\
    850	0.000295073976509166\\
    851	0.000290146562478158\\
    852	0.000285301430894828\\
    853	0.000280537207731916\\
    854	0.000275852541906921\\
    855	0.000271246104898949\\
    856	0.000266716590371958\\
    857	0.000262262713804296\\
    858	0.000257883212124421\\
    859	0.000253576843352712\\
    860	0.000249342386249254\\
    861	0.00024517863996751\\
    862	0.000241084423713772\\
    863	0.000237058576412298\\
    864	0.00023309995637605\\
    865	0.000229207440982918\\
    866	0.00022537992635736\\
    867	0.000221616327057351\\
    868	0.000217915575766568\\
    869	0.000214276622991708\\
    870	0.00021069843676486\\
    871	0.000207180002350857\\
    872	0.000203720321959503\\
    873	0.00020031841446261\\
    874	0.000196973315115763\\
    875	0.00019368407528473\\
    876	0.000190449762176434\\
    877	0.000187269458574428\\
    878	0.000184142262578782\\
    879	0.000181067287350311\\
    880	0.000178043660859079\\
    881	0.0001750705256371\\
    882	0.000172147038535169\\
    883	0.000169272370483755\\
    884	0.000166445706257885\\
    885	0.000163666244245956\\
    886	0.000160933196222405\\
    887	0.000158245787124177\\
    888	0.000155603254830926\\
    889	0.000153004849948886\\
    890	0.000150449835598351\\
    891	0.000147937487204704\\
    892	0.000145467092292932\\
    893	0.000143037950285583\\
    894	0.000140649372304082\\
    895	0.000138300680973378\\
    896	0.000135991210229844\\
    897	0.000133720305132392\\
    898	0.000131487321676734\\
    899	0.000129291626612757\\
    900	0.000127132597264929\\
    901	0.000125009621355726\\
    902	0.000122922096831991\\
    903	0.000120869431694196\\
    904	0.000118851043828564\\
    905	0.000116866360841982\\
    906	0.00011491481989968\\
    907	0.000112995867565614\\
    908	0.000111108959645521\\
    909	0.000109253561032587\\
    910	0.000107429145555701\\
    911	0.000105635195830237\\
    912	0.000103871203111327\\
    913	0.000102136667149588\\
    914	0.000100431096049259\\
    915	9.87540061287008e-05\\
    916	9.71049217832312e-05\\
    917	9.54833753502482e-05\\
    918	9.38889069766058e-05\\
    919	9.23210644882051e-05\\
    920	9.07794032617615e-05\\
    921	8.92634860987155e-05\\
    922	8.77728831012473e-05\\
    923	8.63071715503623e-05\\
    924	8.48659357860129e-05\\
    925	8.34487670892215e-05\\
    926	8.20552635661721e-05\\
    927	8.06850300342382e-05\\
    928	7.93376779099121e-05\\
    929	7.80128250986081e-05\\
    930	7.67100958863034e-05\\
    931	7.54291208329904e-05\\
    932	7.41695366679074e-05\\
    933	7.29309861865186e-05\\
    934	7.17131181492147e-05\\
    935	7.05155871817058e-05\\
    936	6.93380536770761e-05\\
    937	6.81801836994756e-05\\
    938	6.70416488894192e-05\\
    939	6.59221263706676e-05\\
    940	6.48212986586631e-05\\
    941	6.37388535704942e-05\\
    942	6.26744841363641e-05\\
    943	6.16278885125373e-05\\
    944	6.05987698957399e-05\\
    945	5.95868364389894e-05\\
    946	5.85918011688299e-05\\
    947	5.761338190395e-05\\
    948	5.66513011751587e-05\\
    949	5.57052861466982e-05\\
    950	5.47750685388706e-05\\
    951	5.38603845519572e-05\\
    952	5.29609747914068e-05\\
    953	5.2076584194275e-05\\
    954	5.12069619568906e-05\\
    955	5.03518614637307e-05\\
    956	4.95110402174829e-05\\
    957	4.86842597702759e-05\\
    958	4.78712856560581e-05\\
    959	4.70718873241056e-05\\
    960	4.62858380736405e-05\\
    961	4.55129149895409e-05\\
    962	4.47528988791248e-05\\
    963	4.40055742099892e-05\\
    964	4.32707290488874e-05\\
    965	4.25481550016271e-05\\
    966	4.18376471539723e-05\\
    967	4.11390040135311e-05\\
    968	4.04520274526156e-05\\
    969	3.97765226520541e-05\\
    970	3.91122980459431e-05\\
    971	3.84591652673209e-05\\
    972	3.78169390947491e-05\\
    973	3.71854373997854e-05\\
    974	3.65644810953343e-05\\
    975	3.59538940848594e-05\\
    976	3.53535032124452e-05\\
    977	3.47631382136908e-05\\
    978	3.41826316674259e-05\\
    979	3.36118189482311e-05\\
    980	3.30505381797522e-05\\
    981	3.24986301887939e-05\\
    982	3.19559384601799e-05\\
    983	3.14223090923667e-05\\
    984	3.08975907537993e-05\\
    985	3.03816346399945e-05\\
    986	2.98742944313421e-05\\
    987	2.937542625161e-05\\
    988	2.88848886271425e-05\\
    989	2.84025424467397e-05\\
    990	2.79282509222073e-05\\
    991	2.74618795495651e-05\\
    992	2.70032960709026e-05\\
    993	2.65523704368724e-05\\
    994	2.61089747698097e-05\\
    995	2.56729833274672e-05\\
    996	2.52442724673563e-05\\
    997	2.48227206116834e-05\\
    998	2.44082082128715e-05\\
    999	2.4000617719658e-05\\
    1000	2.35998335437582e-05\\
    1001	2.32057420270862e-05\\
    1002	2.28182314095219e-05\\
    1003	2.24371917972179e-05\\
    1004	2.20625151314342e-05\\
    1005	2.16940951578939e-05\\
    1006	2.1331827396651e-05\\
    1007	2.09756091124607e-05\\
    1008	2.06253392856451e-05\\
    1009	2.02809185834446e-05\\
    1010	1.99422493318487e-05\\
    1011	1.96092354878965e-05\\
    1012	1.92817826124397e-05\\
    1013	1.89597978433613e-05\\
    1014	1.86431898692401e-05\\
    1015	1.83318689034565e-05\\
    1016	1.80257466587297e-05\\
    1017	1.77247363220799e-05\\
    1018	1.742875253021e-05\\
    1019	1.71377113452967e-05\\
    1020	1.6851530231187e-05\\
    1021	1.65701280299918e-05\\
    1022	1.62934249390703e-05\\
    1023	1.6021342488399e-05\\
    1024	1.57538035183182e-05\\
    1025	1.54907321576505e-05\\
    1026	1.52320538021846e-05\\
    1027	1.49776950935182e-05\\
    1028	1.47275838982544e-05\\
    1029	1.44816492875455e-05\\
    1030	1.42398215169784e-05\\
    1031	1.40020320067956e-05\\
    1032	1.3768213322447e-05\\
    1033	1.35382991554658e-05\\
    1034	1.33122243046646e-05\\
    1035	1.30899246576448e-05\\
    1036	1.28713371726149e-05\\
    1037	1.26563998605128e-05\\
    1038	1.24450517674261e-05\\
    1039	1.22372329573064e-05\\
    1040	1.2032884494972e-05\\
    1041	1.18319484293946e-05\\
    1042	1.16343677772651e-05\\
    1043	1.14400865068331e-05\\
    1044	1.12490495220181e-05\\
    1045	1.10612026467835e-05\\
    1046	1.08764926097739e-05\\
    1047	1.06948670292074e-05\\
    1048	1.05162743980208e-05\\
    1049	1.03406640692627e-05\\
    1050	1.01679862417307e-05\\
    1051	9.99819194584831e-06\\
    1052	9.83123302977749e-06\\
    1053	9.66706214576352e-06\\
    1054	9.5056327367076e-06\\
    1055	9.34689902296382e-06\\
    1056	9.19081598935638e-06\\
    1057	9.037339372414e-06\\
    1058	8.88642564781714e-06\\
    1059	8.73803201805495e-06\\
    1060	8.59211640028844e-06\\
    1061	8.44863741441618e-06\\
    1062	8.30755437133938e-06\\
    1063	8.16882726142285e-06\\
    1064	8.03241674314877e-06\\
    1065	7.89828413195979e-06\\
    1066	7.76639138928856e-06\\
    1067	7.63670111177035e-06\\
    1068	7.50917652063591e-06\\
    1069	7.38378145128135e-06\\
    1070	7.2604803430123e-06\\
    1071	7.13923822895925e-06\\
    1072	7.02002072616132e-06\\
    1073	6.90279402581564e-06\\
    1074	6.78752488368951e-06\\
    1075	6.67418061069272e-06\\
    1076	6.56272906360726e-06\\
    1077	6.45313863597186e-06\\
    1078	6.34537824911872e-06\\
    1079	6.23941734335994e-06\\
    1080	6.13522586932113e-06\\
    1081	6.03277427941973e-06\\
    1082	5.93203351948562e-06\\
    1083	5.83297502052168e-06\\
    1084	5.73557069060193e-06\\
    1085	5.63979290690493e-06\\
    1086	5.54561450788032e-06\\
    1087	5.45300878554602e-06\\
    1088	5.36194947791415e-06\\
    1089	5.27241076154346e-06\\
    1090	5.18436724421602e-06\\
    1091	5.09779395773627e-06\\
    1092	5.01266635085037e-06\\
    1093	4.92896028228362e-06\\
    1094	4.84665201389436e-06\\
    1095	4.76571820394203e-06\\
    1096	4.68613590046769e-06\\
    1097	4.60788253478516e-06\\
    1098	4.5309359150807e-06\\
    1099	4.45527422011971e-06\\
    1100	4.38087599305843e-06\\
    1101	4.30772013535903e-06\\
    1102	4.23578590080629e-06\\
    1103	4.16505288962417e-06\\
    1104	4.09550104269068e-06\\
    1105	4.02711063584932e-06\\
    1106	3.95986227431553e-06\\
    1107	3.89373688717651e-06\\
    1108	3.82871572198294e-06\\
    1109	3.764780339431e-06\\
    1110	3.70191260813313e-06\\
    1111	3.64009469947621e-06\\
    1112	3.57930908256554e-06\\
    1113	3.51953851925326e-06\\
    1114	3.46076605924983e-06\\
    1115	3.40297503531706e-06\\
    1116	3.34614905854148e-06\\
    1117	3.29027201368664e-06\\
    1118	3.23532805462298e-06\\
    1119	3.18130159983406e-06\\
    1120	3.12817732799776e-06\\
    1121	3.0759401736414e-06\\
    1122	3.02457532286925e-06\\
    1123	2.9740682091615e-06\\
    1124	2.92440450924339e-06\\
    1125	2.87557013902322e-06\\
    1126	2.82755124959829e-06\\
    1127	2.78033422332749e-06\\
    1128	2.73390566996949e-06\\
    1129	2.6882524228854e-06\\
    1130	2.64336153530486e-06\\
    1131	2.59922027665448e-06\\
    1132	2.55581612894758e-06\\
    1133	2.51313678323422e-06\\
    1134	2.47117013611052e-06\\
    1135	2.42990428628625e-06\\
    1136	2.38932753120978e-06\\
    1137	2.34942836374935e-06\\
    1138	2.31019546892975e-06\\
    1139	2.27161772072354e-06\\
    1140	2.23368417889584e-06\\
    1141	2.19638408590174e-06\\
    1142	2.15970686383564e-06\\
    1143	2.12364211143144e-06\\
    1144	2.08817960111284e-06\\
    1145	2.05330927609295e-06\\
    1146	2.01902124752225e-06\\
    1147	1.98530579168423e-06\\
    1148	1.95215334723787e-06\\
    1149	1.91955451250614e-06\\
    1150	1.88750004280975e-06\\
    1151	1.85598084784551e-06\\
    1152	1.82498798910836e-06\\
    1153	1.79451267735659e-06\\
    1154	1.76454627011921e-06\\
    1155	1.7350802692451e-06\\
    1156	1.706106318493e-06\\
    1157	1.67761620116179e-06\\
    1158	1.6496018377603e-06\\
    1159	1.62205528371607e-06\\
    1160	1.59496872712234e-06\\
    1161	1.56833448652269e-06\\
    1162	1.54214500873266e-06\\
    1163	1.51639286669772e-06\\
    1164	1.4910707573871e-06\\
    1165	1.46617149972265e-06\\
    1166	1.44168803254244e-06\\
    1167	1.41761341259823e-06\\
    1168	1.39394081258647e-06\\
    1169	1.37066351921215e-06\\
    1170	1.34777493128496e-06\\
    1171	1.32526855784729e-06\\
    1172	1.30313801633345e-06\\
    1173	1.28137703075965e-06\\
    1174	1.25997942994418e-06\\
    1175	1.23893914575737e-06\\
    1176	1.21825021140067e-06\\
    1177	1.19790675971459e-06\\
    1178	1.17790302151481e-06\\
    1179	1.15823332395611e-06\\
    1180	1.1388920889236e-06\\
    1181	1.11987383145083e-06\\
    1182	1.10117315816432e-06\\
    1183	1.08278476575406e-06\\
    1184	1.06470343946952e-06\\
    1185	1.04692405164086e-06\\
    1186	1.02944156022469e-06\\
    1187	1.01225100737431e-06\\
    1188	9.95347518033623e-07\\
    1189	9.78726298554667e-07\\
    1190	9.62382635338184e-07\\
    1191	9.46311893496889e-07\\
    1192	9.30509515541066e-07\\
    1193	9.14971020086112e-07\\
    1194	8.99692000581668e-07\\
    1195	8.84668124061966e-07\\
    1196	8.69895129917047e-07\\
    1197	8.55368828684498e-07\\
    1198	8.41085100861366e-07\\
    1199	8.27039895735909e-07\\
    1200	8.13229230238861e-07\\
    1201	7.99649187813873e-07\\
    1202	7.86295917306824e-07\\
    1203	7.73165631873669e-07\\
    1204	7.60254607906537e-07\\
    1205	7.4755918397775e-07\\
    1206	7.35075759801488e-07\\
    1207	7.2280079521278e-07\\
    1208	7.10730809163556e-07\\
    1209	6.98862378735457e-07\\
    1210	6.87192138169131e-07\\
    1211	6.75716777909745e-07\\
    1212	6.64433043668423e-07\\
    1213	6.53337735499371e-07\\
    1214	6.42427706892405e-07\\
    1215	6.31699863880634e-07\\
    1216	6.21151164163042e-07\\
    1217	6.1077861624173e-07\\
    1218	6.00579278573553e-07\\
    1219	5.90550258735934e-07\\
    1220	5.80688712606602e-07\\
    1221	5.70991843557032e-07\\
    1222	5.61456901659348e-07\\
    1223	5.52081182906473e-07\\
    1224	5.42862028445307e-07\\
    1225	5.33796823822699e-07\\
    1226	5.24882998244016e-07\\
    1227	5.16118023844098e-07\\
    1228	5.0749941497038e-07\\
    1229	4.99024727477986e-07\\
    1230	4.906915580366e-07\\
    1231	4.82497543448901e-07\\
    1232	4.74440359980393e-07\\
    1233	4.66517722700412e-07\\
    1234	4.58727384834151e-07\\
    1235	4.51067137125494e-07\\
    1236	4.43534807210493e-07\\
    1237	4.36128259001315e-07\\
    1238	4.28845392080466e-07\\
    1239	4.21684141105138e-07\\
    1240	4.14642475221498e-07\\
    1241	4.07718397488758e-07\\
    1242	4.0090994431287e-07\\
    1243	3.94215184889664e-07\\
    1244	3.87632220657299e-07\\
    1245	3.81159184757849e-07\\
    1246	3.74794241507881e-07\\
    1247	3.68535585877878e-07\\
    1248	3.62381442980347e-07\\
    1249	3.56330067566485e-07\\
    1250	3.50379743531243e-07\\
    1251	3.44528783426657e-07\\
    1252	3.38775527983307e-07\\
    1253	3.33118345639763e-07\\
    1254	3.27555632079896e-07\\
    1255	3.22085809777909e-07\\
    1256	3.16707327550966e-07\\
    1257	3.11418660119296e-07\\
    1258	3.06218307673638e-07\\
    1259	3.01104795449914e-07\\
    1260	2.96076673310999e-07\\
    1261	2.91132515335478e-07\\
    1262	2.8627091941327e-07\\
    1263	2.81490506848008e-07\\
    1264	2.7678992196605e-07\\
    1265	2.72167831732029e-07\\
    1266	2.67622925370815e-07\\
    1267	2.63153913995796e-07\\
    1268	2.58759530243364e-07\\
    1269	2.54438527913501e-07\\
    1270	2.50189681616373e-07\\
    1271	2.46011786424821e-07\\
    1272	2.41903657532658e-07\\
    1273	2.37864129918669e-07\\
    1274	2.33892058016224e-07\\
    1275	2.29986315388411e-07\\
    1276	2.26145794408583e-07\\
    1277	2.22369405946256e-07\\
    1278	2.18656079058237e-07\\
    1279	2.15004760684917e-07\\
    1280	2.11414415351636e-07\\
    1281	2.07884024875035e-07\\
    1282	2.04412588074305e-07\\
    1283	2.00999120487269e-07\\
    1284	1.97642654091195e-07\\
    1285	1.94342237028275e-07\\
    1286	1.91096933335691e-07\\
    1287	1.87905822680186e-07\\
    1288	1.84768000097063e-07\\
    1289	1.81682575733552e-07\\
    1290	1.78648674596455e-07\\
    1291	1.75665436304005e-07\\
    1292	1.72732014841878e-07\\
    1293	1.69847578323262e-07\\
    1294	1.67011308752955e-07\\
    1295	1.64222401795378e-07\\
    1296	1.61480066546485e-07\\
    1297	1.58783525309463e-07\\
    1298	1.56132013374189e-07\\
    1299	1.53524778800369e-07\\
    1300	1.50961082204289e-07\\
    1301	1.48440196549141e-07\\
    1302	1.45961406938838e-07\\
    1303	1.4352401041528e-07\\
    1304	1.41127315759e-07\\
    1305	1.38770643293146e-07\\
    1306	1.36453324690726e-07\\
    1307	1.34174702785084e-07\\
    1308	1.3193413138353e-07\\
    1309	1.29730975084086e-07\\
    1310	1.27564609095299e-07\\
    1311	1.2543441905905e-07\\
    1312	1.23339800876333e-07\\
    1313	1.21280160535936e-07\\
    1314	1.19254913945988e-07\\
    1315	1.17263486768316e-07\\
    1316	1.1530531425557e-07\\
    1317	1.13379841091063e-07\\
    1318	1.11486521231295e-07\\
    1319	1.09624817751096e-07\\
    1320	1.07794202691362e-07\\
    1321	1.0599415690933e-07\\
    1322	1.04224169931358e-07\\
    1323	1.02483739808155e-07\\
    1324	1.00772372972438e-07\\
    1325	9.90895840989609e-08\\
    1326	9.74348959668791e-08\\
    1327	9.5807839324417e-08\\
    1328	9.42079527557926e-08\\
    1329	9.26347825503646e-08\\
    1330	9.10878825739657e-08\\
    1331	8.95668141423828e-08\\
    1332	8.80711458969519e-08\\
    1333	8.66004536822284e-08\\
    1334	8.51543204257019e-08\\
    1335	8.37323360195188e-08\\
    1336	8.23340972041796e-08\\
    1337	8.09592074541796e-08\\
    1338	7.9607276865558e-08\\
    1339	7.82779220453255e-08\\
    1340	7.69707660027381e-08\\
    1341	7.56854380423868e-08\\
    1342	7.44215736590721e-08\\
    1343	7.31788144344342e-08\\
    1344	7.19568079353097e-08\\
    1345	7.07552076137851e-08\\
    1346	6.95736727089198e-08\\
    1347	6.84118681501094e-08\\
    1348	6.72694644620641e-08\\
    1349	6.61461376713723e-08\\
    1350	6.50415692146255e-08\\
    1351	6.39554458480774e-08\\
    1352	6.28874595588108e-08\\
    1353	6.18373074773891e-08\\
    1354	6.08046917919651e-08\\
    1355	5.97893196638252e-08\\
    1356	5.87909031443437e-08\\
    1357	5.78091590933226e-08\\
    1358	5.68438090986973e-08\\
    1359	5.58945793975816e-08\\
    1360	5.49612007986311e-08\\
    1361	5.40434086057036e-08\\
    1362	5.31409425427943e-08\\
    1363	5.22535466802243e-08\\
    1364	5.13809693620614e-08\\
    1365	5.05229631347535e-08\\
    1366	4.96792846769532e-08\\
    1367	4.88496947305147e-08\\
    1368	4.80339580326427e-08\\
    1369	4.72318432491741e-08\\
    1370	4.64431229089746e-08\\
    1371	4.56675733394301e-08\\
    1372	4.49049746030154e-08\\
    1373	4.41551104349224e-08\\
    1374	4.341776818173e-08\\
    1375	4.26927387410974e-08\\
    1376	4.19798165024652e-08\\
    1377	4.12787992887465e-08\\
    1378	4.05894882989914e-08\\
    1379	3.99116880520095e-08\\
    1380	3.92452063309332e-08\\
    1381	3.85898541287073e-08\\
    1382	3.79454455944888e-08\\
    1383	3.73117979809409e-08\\
    1384	3.66887315924087e-08\\
    1385	3.60760697339589e-08\\
    1386	3.54736386612709e-08\\
    1387	3.48812675313655e-08\\
    1388	3.42987883541547e-08\\
    1389	3.37260359448023e-08\\
    1390	3.31628478768789e-08\\
    1391	3.26090644362995e-08\\
    1392	3.20645285760304e-08\\
    1393	3.15290858715523e-08\\
    1394	3.10025844770673e-08\\
    1395	3.04848750824367e-08\\
    1396	2.99758108708388e-08\\
    1397	2.94752474771327e-08\\
    1398	2.89830429469181e-08\\
    1399	2.84990576962788e-08\\
    1400	2.80231544721977e-08\\
    1401	2.75551983136339e-08\\
    1402	2.70950565132485e-08\\
    1403	2.66425985797711e-08\\
    1404	2.61976962009929e-08\\
    1405	2.57602232073796e-08\\
    1406	2.53300555362906e-08\\
    1407	2.49070711967962e-08\\
    1408	2.44911502350825e-08\\
    1409	2.40821747004335e-08\\
    1410	2.36800286117817e-08\\
    1411	2.32845979248172e-08\\
    1412	2.2895770499646e-08\\
    1413	2.25134360689878e-08\\
    1414	2.21374862069061e-08\\
    1415	2.17678142980594e-08\\
    1416	2.14043155074662e-08\\
    1417	2.1046886750775e-08\\
    1418	2.06954266650308e-08\\
    1419	2.03498355799295e-08\\
    1420	2.00100154895526e-08\\
    1421	1.96758700245734e-08\\
    1422	1.93473044249285e-08\\
    1423	1.90242255129438e-08\\
    1424	1.87065416669114e-08\\
    1425	1.83941627951056e-08\\
    1426	1.80870003102349e-08\\
    1427	1.77849671043188e-08\\
    1428	1.74879775239852e-08\\
    1429	1.71959473461801e-08\\
    1430	1.69087937542828e-08\\
    1431	1.66264353146199e-08\\
    1432	1.63487919533716e-08\\
    1433	1.60757849338639e-08\\
    1434	1.58073368342392e-08\\
    1435	1.55433715255009e-08\\
    1436	1.52838141499235e-08\\
    1437	1.5028591099824e-08\\
    1438	1.47776299966878e-08\\
    1439	1.45308596706423e-08\\
    1440	1.42882101402744e-08\\
    1441	1.40496125927846e-08\\
    1442	1.38149993644718e-08\\
    1443	1.35843039215453e-08\\
    1444	1.33574608412562e-08\\
    1445	1.31344057933442e-08\\
    1446	1.29150755217943e-08\\
    1447	1.2699407826898e-08\\
    1448	1.24873415476144e-08\\
    1449	1.2278816544225e-08\\
    1450	1.20737736812794e-08\\
    1451	1.18721548108247e-08\\
    1452	1.16739027559156e-08\\
    1453	1.14789612943993e-08\\
    1454	1.1287275142972e-08\\
    1455	1.10987899415005e-08\\
    1456	1.09134522376069e-08\\
    1457	1.07312094715098e-08\\
    1458	1.05520099611187e-08\\
    1459	1.03758028873779e-08\\
    1460	1.02025382798545e-08\\
    1461	1.00321670025674e-08\\
    1462	9.86464074005293e-09\\
    1463	9.69991198366301e-09\\
    1464	9.53793401809222e-09\\
    1465	9.37866090812988e-09\\
    1466	9.22204748563329e-09\\
    1467	9.06804933671855e-09\\
    1468	8.91662278916522e-09\\
    1469	8.76772490003142e-09\\
    1470	8.62131344347559e-09\\
    1471	8.47734689878176e-09\\
    1472	8.33578443858468e-09\\
    1473	8.19658591729163e-09\\
    1474	8.05971185969759e-09\\
    1475	7.92512344979043e-09\\
    1476	7.79278251974322e-09\\
    1477	7.66265153909003e-09\\
    1478	7.53469360408298e-09\\
    1479	7.40887242722652e-09\\
    1480	7.28515232698676e-09\\
    1481	7.16349821767257e-09\\
    1482	7.04387559948563e-09\\
    1483	6.92625054873672e-09\\
    1484	6.81058970822523e-09\\
    1485	6.6968602777795e-09\\
    1486	6.58503000495502e-09\\
    1487	6.47506717588794e-09\\
    1488	6.36694060630144e-09\\
    1489	6.26061963266212e-09\\
    1490	6.15607410348421e-09\\
    1491	6.05327437077893e-09\\
    1492	5.95219128164658e-09\\
    1493	5.85279617000916e-09\\
    1494	5.75506084848096e-09\\
    1495	5.65895760037489e-09\\
    1496	5.56445917184235e-09\\
    1497	5.47153876414434e-09\\
    1498	5.38017002605162e-09\\
    1499	5.29032704637175e-09\\
    1500	5.201984346601e-09\\
    1501	5.11511687369891e-09\\
    1502	5.0296999929835e-09\\
    1503	4.94570948114514e-09\\
    1504	4.86312151937711e-09\\
    1505	4.7819126866208e-09\\
    1506	4.70205995292378e-09\\
    1507	4.62354067290874e-09\\
    1508	4.54633257935151e-09\\
    1509	4.47041377686631e-09\\
    1510	4.39576273569645e-09\\
    1511	4.32235828560874e-09\\
    1512	4.25017960988981e-09\\
    1513	4.17920623944275e-09\\
    1514	4.10941804698226e-09\\
    1515	4.04079524132679e-09\\
    1516	3.97331836178597e-09\\
    1517	3.90696827264175e-09\\
    1518	3.84172615772174e-09\\
    1519	3.77757351506313e-09\\
    1520	3.71449215166576e-09\\
    1521	3.65246417833272e-09\\
    1522	3.59147200459723e-09\\
    1523	3.53149833373415e-09\\
    1524	3.47252615785479e-09\\
    1525	3.41453875308369e-09\\
    1526	3.35751967481591e-09\\
    1527	3.30145275305347e-09\\
    1528	3.24632208781977e-09\\
    1529	3.19211204465049e-09\\
    1530	3.13880725015985e-09\\
    1531	3.08639258768084e-09\\
    1532	3.03485319297837e-09\\
    1533	2.98417445003383e-09\\
    1534	2.93434198690026e-09\\
    1535	2.88534167162652e-09\\
    1536	2.83715960824968e-09\\
    1537	2.78978213285425e-09\\
    1538	2.74319580969724e-09\\
    1539	2.69738742739795e-09\\
    1540	2.65234399519135e-09\\
    1541	2.60805273924402e-09\\
    1542	2.56450109903166e-09\\
    1543	2.52167672377703e-09\\
    1544	2.47956746894745e-09\\
    1545	2.43816139281067e-09\\
    1546	2.39744675304838e-09\\
    1547	2.35741200342621e-09\\
    1548	2.3180457905193e-09\\
    1549	2.27933695049265e-09\\
    1550	2.24127450593512e-09\\
    1551	2.20384766274639e-09\\
    1552	2.16704580707586e-09\\
    1553	2.13085850231268e-09\\
    1554	2.09527548612602e-09\\
    1555	2.06028666755482e-09\\
    1556	2.02588212414605e-09\\
    1557	1.99205209914087e-09\\
    1558	1.95878699870766e-09\\
    1559	1.92607738922135e-09\\
    1560	1.89391399458814e-09\\
    1561	1.86228769361488e-09\\
    1562	1.83118951742242e-09\\
    1563	1.80061064690214e-09\\
    1564	1.77054241021488e-09\\
    1565	1.7409762803318e-09\\
    1566	1.71190387261614e-09\\
    1567	1.68331694244542e-09\\
    1568	1.65520738287339e-09\\
    1569	1.62756722233099e-09\\
    1570	1.60038862236567e-09\\
    1571	1.57366387541847e-09\\
    1572	1.54738540263833e-09\\
    1573	1.52154575173269e-09\\
    1574	1.49613759485419e-09\\
    1575	1.47115372652254e-09\\
    1576	1.44658706158111e-09\\
    1577	1.42243063318768e-09\\
    1578	1.3986775908387e-09\\
    1579	1.37532119842657e-09\\
    1580	1.35235483232936e-09\\
    1581	1.3297719795324e-09\\
    1582	1.30756623578128e-09\\
    1583	1.28573130376564e-09\\
    1584	1.26426099133339e-09\\
    1585	1.24314920973459e-09\\
    1586	1.22238997189481e-09\\
    1587	1.20197739071726e-09\\
    1588	1.18190567741322e-09\\
    1589	1.16216913986047e-09\\
    1590	1.14276218098901e-09\\
    1591	1.12367929719382e-09\\
    1592	1.10491507677408e-09\\
    1593	1.08646419839851e-09\\
    1594	1.06832142959622e-09\\
    1595	1.05048162527294e-09\\
    1596	1.03293972625181e-09\\
    1597	1.01569075783877e-09\\
    1598	9.98729828411693e-10\\
    1599	9.82052128033231e-10\\
    1600	9.65652927086748e-10\\
    1601	9.49527574935056e-10\\
    1602	9.3367149860154e-10\\
    1603	9.18080201473317e-10\\
    1604	9.02749262026038e-10\\
    1605	8.87674332569999e-10\\
    1606	8.72851138017176e-10\\
    1607	8.5827547466886e-10\\
    1608	8.43943209023532e-10\\
    1609	8.29850276604645e-10\\
    1610	8.15992680807986e-10\\
    1611	8.02366491768277e-10\\
    1612	7.88967845244711e-10\\
    1613	7.75792941525096e-10\\
    1614	7.62838044348291e-10\\
    1615	7.5009947984465e-10\\
    1616	7.37573635494147e-10\\
    1617	7.25256959101906e-10\\
    1618	7.13145957790839e-10\\
    1619	7.01237197011097e-10\\
    1620	6.89527299566077e-10\\
    1621	6.78012944654677e-10\\
    1622	6.66690866929561e-10\\
    1623	6.55557855571133e-10\\
    1624	6.44610753376989e-10\\
    1625	6.33846455866566e-10\\
    1626	6.23261910400748e-10\\
    1627	6.12854115316163e-10\\
    1628	6.02620119073951e-10\\
    1629	5.92557019422735e-10\\
    1630	5.82661962575576e-10\\
    1631	5.72932142400668e-10\\
    1632	5.63364799625551e-10\\
    1633	5.53957221054608e-10\\
    1634	5.44706738799635e-10\\
    1635	5.35610729523255e-10\\
    1636	5.26666613694969e-10\\
    1637	5.17871854859627e-10\\
    1638	5.09223958918116e-10\\
    1639	5.00720473420064e-10\\
    1640	4.92358986868348e-10\\
    1641	4.84137128035222e-10\\
    1642	4.76052565289858e-10\\
    1643	4.68103005937126e-10\\
    1644	4.60286195567406e-10\\
    1645	4.52599917417265e-10\\
    1646	4.45041991740802e-10\\
    1647	4.37610275191502e-10\\
    1648	4.30302660214399e-10\\
    1649	4.23117074448403e-10\\
    1650	4.16051480138594e-10\\
    1651	4.09103873558342e-10\\
    1652	4.02272284441068e-10\\
    1653	3.95554775421499e-10\\
    1654	3.88949441486254e-10\\
    1655	3.82454409433597e-10\\
    1656	3.76067837342225e-10\\
    1657	3.69787914048912e-10\\
    1658	3.63612858634885e-10\\
    1659	3.57540919920775e-10\\
    1660	3.51570375970004e-10\\
    1661	3.45699533600456e-10\\
    1662	3.39926727904313e-10\\
    1663	3.34250321775906e-10\\
    1664	3.28668705447445e-10\\
    1665	3.23180296032512e-10\\
    1666	3.17783537077165e-10\\
    1667	3.12476898118549e-10\\
    1668	3.07258874250873e-10\\
    1669	3.02127985698632e-10\\
    1670	2.9708277739696e-10\\
    1671	2.9212181857899e-10\\
    1672	2.87243702370106e-10\\
    1673	2.8244704538896e-10\\
    1674	2.77730487355172e-10\\
    1675	2.73092690703559e-10\\
    1676	2.68532340204821e-10\\
    1677	2.64048142592554e-10\\
    1678	2.59638826196496e-10\\
    1679	2.55303140581892e-10\\
    1680	2.51039856194885e-10\\
    1681	2.46847764013831e-10\\
    1682	2.42725675206427e-10\\
    1683	2.38672420792578e-10\\
    1684	2.3468685131288e-10\\
    1685	2.30767836502653e-10\\
    1686	2.26914264971404e-10\\
    1687	2.23125043887649e-10\\
    1688	2.19399098669003e-10\\
    1689	2.15735372677435e-10\\
    1690	2.12132826919618e-10\\
    1691	2.08590439752282e-10\\
    1692	2.05107206592486e-10\\
    1693	2.01682139632733e-10\\
    1694	1.98314267560832e-10\\
    1695	1.9500263528445e-10\\
    1696	1.91746303660255e-10\\
    1697	1.88544349227584e-10\\
    1698	1.85395863946564e-10\\
    1699	1.82299954940597e-10\\
    1700	1.79255744243154e-10\\
    1701	1.76262368548789e-10\\
    1702	1.73318978968315e-10\\
    1703	1.70424740788074e-10\\
    1704	1.67578833233215e-10\\
    1705	1.64780449234931e-10\\
    1706	1.62028795201588e-10\\
    1707	1.59323090793668e-10\\
    1708	1.5666256870247e-10\\
    1709	1.54046474432516e-10\\
    1710	1.51474066087579e-10\\
    1711	1.48944614160291e-10\\
    1712	1.46457401325263e-10\\
    1713	1.44011722235658e-10\\
    1714	1.41606883323164e-10\\
    1715	1.39242202601304e-10\\
    1716	1.36917009472033e-10\\
    1717	1.34630644535561e-10\\
    1718	1.32382459403357e-10\\
    1719	1.30171816514274e-10\\
    1720	1.27998088953741e-10\\
    1721	1.25860660275976e-10\\
    1722	1.23758924329172e-10\\
    1723	1.21692285083597e-10\\
    1724	1.19660156462564e-10\\
    1725	1.17661962176231e-10\\
    1726	1.15697135558167e-10\\
    1727	1.13765119404656e-10\\
    1728	1.11865365816673e-10\\
    1729	1.09997336044512e-10\\
    1730	1.08160500335002e-10\\
    1731	1.06354337781271e-10\\
    1732	1.04578336175024e-10\\
    1733	1.02831991861288e-10\\
    1734	1.01114809595579e-10\\
    1735	9.94263024034569e-11\\
    1736	9.77659914424232e-11\\
    1737	9.61334058661286e-11\\
    1738	9.45280826908449e-11\\
    1739	9.29495666641677e-11\\
    1740	9.13974101359121e-11\\
    1741	8.98711729311634e-11\\
    1742	8.8370422225449e-11\\
    1743	8.68947324219932e-11\\
    1744	8.54436850310233e-11\\
    1745	8.40168685510896e-11\\
    1746	8.26138783523688e-11\\
    1747	8.12343165619147e-11\\
    1748	7.98777919508261e-11\\
    1749	7.85439198232983e-11\\
    1750	7.72323219075274e-11\\
    1751	7.5942626248437e-11\\
    1752	7.4674467102195e-11\\
    1753	7.34274848324932e-11\\
    1754	7.22013258085578e-11\\
    1755	7.09956423048641e-11\\
    1756	6.98100924025246e-11\\
    1757	6.86443398923251e-11\\
    1758	6.74980541793789e-11\\
    1759	6.63709101893739e-11\\
    1760	6.52625882763852e-11\\
    1761	6.41727741322262e-11\\
    1762	6.31011586973152e-11\\
    1763	6.20474380730286e-11\\
    1764	6.10113134355189e-11\\
    1765	5.99924909509715e-11\\
    1766	5.89906816922763e-11\\
    1767	5.80056015570913e-11\\
    1768	5.70369711872744e-11\\
    1769	5.60845158896599e-11\\
    1770	5.51479655581589e-11\\
    1771	5.42270545971602e-11\\
    1772	5.33215218462097e-11\\
    1773	5.24311105059487e-11\\
    1774	5.15555680652879e-11\\
    1775	5.06946462297984e-11\\
    1776	4.98481008512977e-11\\
    1777	4.90156918586122e-11\\
    1778	4.8197183189495e-11\\
    1779	4.73923427236819e-11\\
    1780	4.66009422170645e-11\\
    1781	4.58227572369621e-11\\
    1782	4.50575670984754e-11\\
    1783	4.43051548019028e-11\\
    1784	4.35653069712011e-11\\
    1785	4.28378137934746e-11\\
    1786	4.21224689594747e-11\\
    1787	4.14190696050923e-11\\
    1788	4.07274162538282e-11\\
    1789	4.00473127602232e-11\\
    1790	3.9378566254234e-11\\
    1791	3.87209870865366e-11\\
    1792	3.80743887747443e-11\\
    1793	3.74385879505233e-11\\
    1794	3.6813404307591e-11\\
    1795	3.61986605505836e-11\\
    1796	3.55941823447765e-11\\
    1797	3.49997982666454e-11\\
    1798	3.4415339755252e-11\\
    1799	3.3840641064442e-11\\
    1800	3.32755392158415e-11\\
    1801	3.2719873952638e-11\\
    1802	3.21734876941331e-11\\
    1803	3.16362254910544e-11\\
    1804	3.11079349816136e-11\\
    1805	3.05884663482985e-11\\
    1806	3.00776722753861e-11\\
    1807	2.95754079071652e-11\\
    1808	2.90815308068578e-11\\
    1809	2.85959009162245e-11\\
    1810	2.81183805158461e-11\\
    1811	2.76488341860678e-11\\
    1812	2.71871287685953e-11\\
    1813	2.67331333287331e-11\\
    1814	2.62867191182522e-11\\
    1815	2.58477595388791e-11\\
    1816	2.54161301063933e-11\\
    1817	2.49917084153254e-11\\
    1818	2.45743741042439e-11\\
    1819	2.41640088216223e-11\\
    1820	2.37604961922754e-11\\
    1821	2.33637217843572e-11\\
    1822	2.29735730769085e-11\\
    1823	2.25899394279479e-11\\
    1824	2.22127120430944e-11\\
    1825	2.18417839447147e-11\\
    1826	2.14770499415856e-11\\
    1827	2.11184065990626e-11\\
    1828	2.0765752209747e-11\\
    1829	2.04189867646433e-11\\
    1830	2.00780119247969e-11\\
    1831	1.97427309934068e-11\\
    1832	1.94130488884032e-11\\
    1833	1.90888721154834e-11\\
    1834	1.87701087415977e-11\\
    1835	1.84566683688781e-11\\
    1836	1.81484621090027e-11\\
    1837	1.78454025579876e-11\\
    1838	1.75474037714005e-11\\
    1839	1.7254381239987e-11\\
    1840	1.69662518657058e-11\\
    1841	1.6682933938162e-11\\
    1842	1.64043471114355e-11\\
    1843	1.61304123812954e-11\\
    1844	1.58610520627955e-11\\
    1845	1.55961897682437e-11\\
    1846	1.53357503855389e-11\\
    1847	1.50796600568705e-11\\
    1848	1.48278461577727e-11\\
    1849	1.45802372765295e-11\\
    1850	1.43367631939224e-11\\
    1851	1.40973548633177e-11\\
    1852	1.3861944391085e-11\\
    1853	1.36304650173438e-11\\
    1854	1.34028510970307e-11\\
    1855	1.31790380812836e-11\\
    1856	1.29589624991359e-11\\
    1857	1.2742561939517e-11\\
    1858	1.25297750335535e-11\\
    1859	1.23205414371649e-11\\
    1860	1.21148018139514e-11\\
    1861	1.19124978183665e-11\\
    1862	1.17135720791706e-11\\
    1863	1.15179681831614e-11\\
    1864	1.13256306591756e-11\\
    1865	1.1136504962358e-11\\
    1866	1.09505374586931e-11\\
    1867	1.07676754097948e-11\\
    1868	1.05878669579508e-11\\
    1869	1.04110611114162e-11\\
    1870	1.02372077299524e-11\\
    1871	1.00662575106086e-11\\
    1872	9.89816197373916e-12\\
    1873	9.73287344925598e-12\\
    1874	9.57034506310942e-12\\
    1875	9.41053072399544e-12\\
    1876	9.25338511028456e-12\\
    1877	9.09886365716918e-12\\
    1878	8.94692254402542e-12\\
    1879	8.79751868198611e-12\\
    1880	8.65060970172122e-12\\
    1881	8.5061539414224e-12\\
    1882	8.36411043498811e-12\\
    1883	8.22443890040608e-12\\
    1884	8.08709972832981e-12\\
    1885	7.9520539708457e-12\\
    1886	7.81926333042792e-12\\
    1887	7.6886901490776e-12\\
    1888	7.56029739764344e-12\\
    1889	7.43404866532061e-12\\
    1890	7.30990814932511e-12\\
    1891	7.18784064474041e-12\\
    1892	7.06781153453374e-12\\
    1893	6.94978677973909e-12\\
    1894	6.8337329098041e-12\\
    1895	6.71961701309818e-12\\
    1896	6.60740672757913e-12\\
    1897	6.4970702316156e-12\\
    1898	6.38857623496286e-12\\
    1899	6.28189396988912e-12\\
    1900	6.17699318245024e-12\\
    1901	6.07384412390999e-12\\
    1902	5.9724175423037e-12\\
    1903	5.87268467414251e-12\\
    1904	5.77461723625665e-12\\
    1905	5.67818741777434e-12\\
    1906	5.5833678722352e-12\\
    1907	5.49013170983483e-12\\
    1908	5.3984524897994e-12\\
    1909	5.30830421288708e-12\\
    1910	5.21966131401518e-12\\
    1911	5.13249865500994e-12\\
    1912	5.04679151747783e-12\\
    1913	4.96251559579545e-12\\
    1914	4.87964699021698e-12\\
    1915	4.79816220009617e-12\\
    1916	4.71803811722211e-12\\
    1917	4.63925201926572e-12\\
    1918	4.56178156333619e-12\\
    1919	4.48560477964453e-12\\
    1920	4.41070006527341e-12\\
    1921	4.33704617805058e-12\\
    1922	4.26462223052506e-12\\
    1923	4.1934076840434e-12\\
    1924	4.12338234292545e-12\\
    1925	4.05452634873678e-12\\
    1926	3.98682017465731e-12\\
    1927	3.92024461994348e-12\\
    1928	3.85478080448334e-12\\
    1929	3.79041016344216e-12\\
    1930	3.72711444199774e-12\\
    1931	3.6648756901636e-12\\
    1932	3.60367625769839e-12\\
    1933	3.54349878910066e-12\\
    1934	3.48432621868684e-12\\
    1935	3.42614176575177e-12\\
    1936	3.36892892980972e-12\\
    1937	3.31267148591516e-12\\
    1938	3.25735348006143e-12\\
    1939	3.20295922465645e-12\\
    1940	3.14947329407379e-12\\
    1941	3.09688052027824e-12\\
    1942	3.0451659885242e-12\\
    1943	2.99431503312613e-12\\
    1944	2.94431323329941e-12\\
    1945	2.89514640907089e-12\\
    1946	2.84680061725744e-12\\
    1947	2.79926214751199e-12\\
    1948	2.75251751843524e-12\\
    1949	2.70655347375268e-12\\
    1950	2.66135697855505e-12\\
    1951	2.61691521560195e-12\\
    1952	2.57321558168687e-12\\
    1953	2.5302456840632e-12\\
    1954	2.48799333692962e-12\\
    1955	2.4464465579745e-12\\
    1956	2.40559356497767e-12\\
    1957	2.3654227724693e-12\\
    1958	2.32592278844421e-12\\
    1959	2.28708241113136e-12\\
    1960	2.24889062581704e-12\\
    1961	2.21133660172131e-12\\
    1962	2.17440968892639e-12\\
    1963	2.1380994153566e-12\\
    1964	2.10239548380847e-12\\
    1965	2.06728776903065e-12\\
    1966	2.0327663148524e-12\\
    1967	1.99882133136027e-12\\
    1968	1.96544319212163e-12\\
    1969	1.93262243145484e-12\\
    1970	1.90034974174478e-12\\
    1971	1.86861597080344e-12\\
    1972	1.83741211927431e-12\\
    1973	1.80672933808038e-12\\
    1974	1.77655892591455e-12\\
    1975	1.74689232677212e-12\\
    1976	1.71772112752429e-12\\
    1977	1.68903705553241e-12\\
    1978	1.66083197630183e-12\\
    1979	1.63309789117515e-12\\
    1980	1.60582693506379e-12\\
    1981	1.57901137421763e-12\\
    1982	1.5526436040317e-12\\
    1983	1.52671614688971e-12\\
    1984	1.50122165004336e-12\\
    1985	1.4761528835273e-12\\
    1986	1.45150273810867e-12\\
    1987	1.42726422327109e-12\\
    1988	1.40343046523218e-12\\
    1989	1.37999470499422e-12\\
    1990	1.35695029642743e-12\\
    1991	1.33429070438513e-12\\
    1992	1.31200950285049e-12\\
    1993	1.29010037311413e-12\\
    1994	1.26855710198229e-12\\
    1995	1.24737358001471e-12\\
    1996	1.22654379979219e-12\\
    1997	1.20606185421284e-12\\
    1998	1.18592193481698e-12\\
    1999	1.16611833013985e-12\\
    2000	1.14664542409194e-12\\
    };\label{bound1}
    
    \addplot [color=mycolor3, dashed, line width=2.0pt]
      table[row sep=crcr]{
    1	    10.4108\\
    2	    9.95359\\
    3	     9.5165\\
    4	     9.0986\\
    5	    8.69905\\
    6	    8.31705\\
    7	    7.95182\\
    8	    7.60263\\
    9	    7.26878\\
    10	    6.94959\\
    11	    6.64441\\
    12	    6.35263\\
    13	    6.07367\\
    14	    5.80695\\
    15	    5.55195\\
    16	    5.30815\\
    17	    5.07505\\
    18	    4.85219\\
    19	    4.63912\\
    20	     4.4354\\
    21	    4.24063\\
    22	    4.05441\\
    23	    3.87637\\
    24	    3.70614\\
    25	     3.5434\\
    26	    3.38779\\
    27	    3.23903\\
    28	    3.09679\\
    29	     2.9608\\
    30	    2.83078\\
    31	    2.70647\\
    32	    2.58763\\
    33	    2.47399\\
    34	    2.36535\\
    35	    2.26148\\
    36	    2.16218\\
    37	    2.06723\\
    38	    1.97645\\
    39	    1.88966\\
    40	    1.80668\\
    41	    1.72734\\
    42	    1.65149\\
    43	    1.57897\\
    44	    1.50963\\
    45	    1.44334\\
    46	    1.37995\\
    47	    1.31936\\
    48	    1.26142\\
    49	    1.20603\\
    50	    1.15307\\
    51	    1.10243\\
    52	    1.05402\\
    53	    1.00774\\
    54	   0.963483\\
    55	   0.921173\\
    56	   0.880722\\
    57	   0.842046\\
    58	    0.80507\\
    59	   0.769717\\
    60	   0.735916\\
    61	     0.7036\\
    62	   0.672702\\
    63	   0.643162\\
    64	   0.614919\\
    65	   0.587916\\
    66	   0.562099\\
    67	   0.537415\\
    68	   0.513816\\
    69	   0.491252\\
    70	    0.46968\\
    71	   0.449055\\
    72	   0.429336\\
    73	   0.410482\\
    74	   0.392457\\
    75	   0.375223\\
    76	   0.358745\\
    77	   0.342992\\
    78	    0.32793\\
    79	    0.31353\\
    80	   0.299762\\
    81	   0.286598\\
    82	   0.274013\\
    83	    0.26198\\
    84	   0.250476\\
    85	   0.239477\\
    86	    0.22896\\
    87	   0.218906\\
    88	   0.209293\\
    89	   0.200102\\
    90	   0.191315\\
    91	   0.182914\\
    92	   0.174882\\
    93	   0.167202\\
    94	    0.15986\\
    95	    0.15284\\
    96	   0.146128\\
    97	   0.139711\\
    98	   0.133576\\
    99	    0.12771\\
    100	   0.122102\\
    101	    0.11674\\
    102	   0.111614\\
    103	   0.106713\\
    104	   0.102027\\
    105	  0.0975463\\
    106	  0.0932627\\
    107	  0.0891673\\
    108	  0.0852517\\
    109	   0.081508\\
    110	  0.0779287\\
    111	  0.0745066\\
    112	  0.0712348\\
    113	  0.0681067\\
    114	  0.0651159\\
    115	  0.0622565\\
    116	  0.0595226\\
    117	  0.0569088\\
    118	  0.0544097\\
    119	  0.0520204\\
    120	  0.0497361\\
    121	   0.047552\\
    122	  0.0454639\\
    123	  0.0434674\\
    124	  0.0415586\\
    125	  0.0397336\\
    126	  0.0379888\\
    127	  0.0363206\\
    128	  0.0347257\\
    129	  0.0332008\\
    130	  0.0317428\\
    131	  0.0303489\\
    132	  0.0290162\\
    133	   0.027742\\
    134	  0.0265237\\
    135	   0.025359\\
    136	  0.0242454\\
    137	  0.0231807\\
    138	  0.0221628\\
    139	  0.0211896\\
    140	  0.0202591\\
    141	  0.0193694\\
    142	  0.0185188\\
    143	  0.0177056\\
    144	  0.0169281\\
    145	  0.0161848\\
    146	   0.015474\\
    147	  0.0147945\\
    148	  0.0141448\\
    149	  0.0135237\\
    150	  0.0129298\\
    151	   0.012362\\
    152	  0.0118192\\
    153	  0.0113002\\
    154	   0.010804\\
    155	  0.0103295\\
    156	 0.00987592\\
    157	 0.00944223\\
    158	  0.0090276\\
    159	 0.00863117\\
    160	 0.00825215\\
    161	 0.00788977\\
    162	 0.00754331\\
    163	 0.00721206\\
    164	 0.00689535\\
    165	 0.00659256\\
    166	 0.00630306\\
    167	 0.00602627\\
    168	 0.00576164\\
    169	 0.00550863\\
    170	 0.00526673\\
    171	 0.00503545\\
    172	 0.00481433\\
    173	 0.00460292\\
    174	 0.00440079\\
    175	 0.00420754\\
    176	 0.00402277\\
    177	 0.00384612\\
    178	 0.00367722\\
    179	 0.00351574\\
    180	 0.00336136\\
    181	 0.00321375\\
    182	 0.00307262\\
    183	  0.0029377\\
    184	 0.00280869\\
    185	 0.00268535\\
    186	 0.00256743\\
    187	 0.00245469\\
    188	  0.0023469\\
    189	 0.00224384\\
    190	  0.0021453\\
    191	  0.0020511\\
    192	 0.00196103\\
    193	 0.00187491\\
    194	 0.00179258\\
    195	 0.00171386\\
    196	  0.0016386\\
    197	 0.00156664\\
    198	 0.00149785\\
    199	 0.00143207\\
    200	 0.00136919\\
    201	 0.00130906\\
    202	 0.00125158\\
    203	 0.00119662\\
    204	 0.00114407\\
    205	 0.00109383\\
    206	  0.0010458\\
    207	0.000999871\\
    208	0.000955964\\
    209	0.000913985\\
    210	0.000873849\\
    211	0.000835475\\
    212	0.000798787\\
    213	 0.00076371\\
    214	0.000730173\\
    215	0.000698109\\
    216	0.000667453\\
    217	0.000638143\\
    218	 0.00061012\\
    219	0.000583328\\
    220	0.000557712\\
    221	0.000533221\\
    222	0.000509806\\
    223	0.000487419\\
    224	0.000466015\\
    225	0.000445551\\
    226	0.000425985\\
    227	0.000407279\\
    228	0.000389394\\
    229	0.000372295\\
    230	0.000355946\\
    231	0.000340315\\
    232	0.000325371\\
    233	0.000311083\\
    234	0.000297422\\
    235	0.000284362\\
    236	0.000271874\\
    237	0.000259936\\
    238	0.000248521\\
    239	0.000237608\\
    240	0.000227174\\
    241	0.000217198\\
    242	 0.00020766\\
    243	0.000198541\\
    244	0.000189822\\
    245	0.000181487\\
    246	0.000173517\\
    247	0.000165897\\
    248	0.000158612\\
    249	0.000151647\\
    250	0.000144988\\
    251	0.000138621\\
    252	0.000132534\\
    253	0.000126714\\
    254	0.000121149\\
    255	0.000115829\\
    256	0.000110743\\
    257	 0.00010588\\
    258	 0.00010123\\
    259	9.67851e-05\\
    260	9.25349e-05\\
    261	8.84714e-05\\
    262	8.45864e-05\\
    263	8.08719e-05\\
    264	7.73206e-05\\
    265	7.39252e-05\\
    266	7.06789e-05\\
    267	6.75752e-05\\
    268	6.46078e-05\\
    269	6.17706e-05\\
    270	5.90581e-05\\
    271	5.64647e-05\\
    272	5.39852e-05\\
    273	5.16145e-05\\
    274	4.93479e-05\\
    275	4.71809e-05\\
    276	4.51091e-05\\
    277	4.31282e-05\\
    278	4.12343e-05\\
    279	3.94236e-05\\
    280	3.76924e-05\\
    281	3.60372e-05\\
    282	3.44547e-05\\
    283	3.29417e-05\\
    284	3.14951e-05\\
    285	3.01121e-05\\
    286	2.87897e-05\\
    287	2.75255e-05\\
    288	2.63168e-05\\
    289	2.51611e-05\\
    290	2.40562e-05\\
    291	2.29998e-05\\
    292	2.19898e-05\\
    293	2.10242e-05\\
    294	 2.0101e-05\\
    295	1.92183e-05\\
    296	1.83743e-05\\
    297	1.75675e-05\\
    298	 1.6796e-05\\
    299	1.60585e-05\\
    300	1.53533e-05\\
    301	1.46791e-05\\
    302	1.40345e-05\\
    303	1.34182e-05\\
    304	1.28289e-05\\
    305	1.22656e-05\\
    306	 1.1727e-05\\
    307	 1.1212e-05\\
    308	1.07196e-05\\
    309	1.02489e-05\\
    310	9.79885e-06\\
    311	9.36855e-06\\
    312	8.95715e-06\\
    313	8.56381e-06\\
    314	8.18775e-06\\
    315	 7.8282e-06\\
    316	7.48444e-06\\
    317	7.15578e-06\\
    318	6.84154e-06\\
    319	6.54111e-06\\
    320	6.25387e-06\\
    321	5.97924e-06\\
    322	5.71668e-06\\
    323	5.46564e-06\\
    324	5.22563e-06\\
    325	4.99615e-06\\
    326	4.77676e-06\\
    327	  4.567e-06\\
    328	4.36645e-06\\
    329	 4.1747e-06\\
    330	3.99138e-06\\
    331	 3.8161e-06\\
    332	3.64853e-06\\
    333	3.48831e-06\\
    334	3.33513e-06\\
    335	3.18867e-06\\
    336	3.04865e-06\\
    337	2.91477e-06\\
    338	2.78677e-06\\
    339	 2.6644e-06\\
    340	 2.5474e-06\\
    341	2.43553e-06\\
    342	2.32858e-06\\
    343	2.22633e-06\\
    344	2.12856e-06\\
    345	2.03509e-06\\
    346	1.94572e-06\\
    347	1.86028e-06\\
    348	1.77859e-06\\
    349	1.70049e-06\\
    350	1.62581e-06\\
    351	1.55442e-06\\
    352	1.48616e-06\\
    353	 1.4209e-06\\
    354	 1.3585e-06\\
    355	1.29885e-06\\
    356	1.24181e-06\\
    357	1.18728e-06\\
    358	1.13514e-06\\
    359	1.08529e-06\\
    360	1.03763e-06\\
    361	9.92069e-07\\
    362	9.48504e-07\\
    363	9.06852e-07\\
    364	 8.6703e-07\\
    365	8.28956e-07\\
    366	7.92554e-07\\
    367	 7.5775e-07\\
    368	7.24475e-07\\
    369	6.92661e-07\\
    370	6.62244e-07\\
    371	6.33163e-07\\
    372	6.05359e-07\\
    373	5.78776e-07\\
    374	 5.5336e-07\\
    375	 5.2906e-07\\
    376	5.05828e-07\\
    377	4.83615e-07\\
    378	4.62378e-07\\
    379	4.42074e-07\\
    380	4.22661e-07\\
    381	4.04101e-07\\
    382	3.86355e-07\\
    383	3.69389e-07\\
    384	3.53168e-07\\
    385	 3.3766e-07\\
    386	3.22832e-07\\
    387	3.08655e-07\\
    388	2.95101e-07\\
    389	2.82143e-07\\
    390	2.69753e-07\\
    391	2.57907e-07\\
    392	2.46582e-07\\
    393	2.35754e-07\\
    394	2.25401e-07\\
    395	2.15503e-07\\
    396	2.06039e-07\\
    397	1.96992e-07\\
    398	1.88341e-07\\
    399	 1.8007e-07\\
    400	1.72163e-07\\
    401	1.64603e-07\\
    402	1.57375e-07\\
    403	1.50464e-07\\
    404	1.43856e-07\\
    405	1.37539e-07\\
    406	  1.315e-07\\
    407	1.25725e-07\\
    408	1.20204e-07\\
    409	1.14925e-07\\
    410	1.09879e-07\\
    411	1.05054e-07\\
    412	 1.0044e-07\\
    413	9.60298e-08\\
    414	9.18128e-08\\
    415	 8.7781e-08\\
    416	8.39263e-08\\
    417	8.02408e-08\\
    418	7.67172e-08\\
    419	7.33483e-08\\
    420	7.01274e-08\\
    421	6.70479e-08\\
    422	6.41036e-08\\
    423	6.12886e-08\\
    424	5.85972e-08\\
    425	5.60241e-08\\
    426	5.35639e-08\\
    427	5.12117e-08\\
    428	4.89629e-08\\
    429	4.68127e-08\\
    430	4.47571e-08\\
    431	4.27916e-08\\
    432	4.09125e-08\\
    433	3.91159e-08\\
    434	3.73982e-08\\
    435	 3.5756e-08\\
    436	3.41858e-08\\
    437	3.26846e-08\\
    438	3.12493e-08\\
    439	2.98771e-08\\
    440	2.85651e-08\\
    441	2.73107e-08\\
    442	2.61114e-08\\
    443	2.49648e-08\\
    444	2.38685e-08\\
    445	2.28204e-08\\
    446	2.18182e-08\\
    447	2.08601e-08\\
    448	1.99441e-08\\
    449	1.90683e-08\\
    450	1.82309e-08\\
    451	1.74304e-08\\
    452	 1.6665e-08\\
    453	1.59331e-08\\
    454	1.52335e-08\\
    455	1.45645e-08\\
    456	1.39249e-08\\
    457	1.33135e-08\\
    458	1.27288e-08\\
    459	1.21699e-08\\
    460	1.16354e-08\\
    461	1.11245e-08\\
    462	 1.0636e-08\\
    463	1.01689e-08\\
    464	9.72238e-09\\
    465	9.29544e-09\\
    466	8.88725e-09\\
    467	8.49698e-09\\
    468	8.12386e-09\\
    469	7.76711e-09\\
    470	7.42603e-09\\
    471	7.09994e-09\\
    472	6.78816e-09\\
    473	6.49007e-09\\
    474	6.20507e-09\\
    475	5.93258e-09\\
    476	5.67207e-09\\
    477	5.42299e-09\\
    478	5.18485e-09\\
    479	4.95717e-09\\
    480	4.73948e-09\\
    481	4.53136e-09\\
    482	4.33237e-09\\
    483	4.14212e-09\\
    484	3.96023e-09\\
    485	3.78632e-09\\
    486	3.62006e-09\\
    487	3.46109e-09\\
    488	 3.3091e-09\\
    489	3.16379e-09\\
    490	3.02486e-09\\
    491	2.89203e-09\\
    492	2.76503e-09\\
    493	2.64361e-09\\
    494	2.52752e-09\\
    495	2.41653e-09\\
    496	2.31041e-09\\
    497	2.20895e-09\\
    498	2.11195e-09\\
    499	2.01921e-09\\
    500	1.93054e-09\\
    501	1.84576e-09\\
    502	1.76471e-09\\
    503	1.68722e-09\\
    504	1.61313e-09\\
    505	1.54229e-09\\
    506	1.47456e-09\\
    507	1.40981e-09\\
    508	 1.3479e-09\\
    509	1.28871e-09\\
    510	1.23212e-09\\
    511	1.17801e-09\\
    512	1.12628e-09\\
    513	1.07682e-09\\
    514	1.02954e-09\\
    515	9.84327e-10\\
    516	9.41102e-10\\
    517	8.99776e-10\\
    518	8.60264e-10\\
    519	8.22487e-10\\
    520	7.86369e-10\\
    521	7.51837e-10\\
    522	7.18822e-10\\
    523	6.87256e-10\\
    524	6.57076e-10\\
    525	6.28222e-10\\
    526	6.00635e-10\\
    527	5.74259e-10\\
    528	5.49042e-10\\
    529	5.24932e-10\\
    530	 5.0188e-10\\
    531	4.79841e-10\\
    532	 4.5877e-10\\
    533	4.38624e-10\\
    534	4.19363e-10\\
    535	4.00947e-10\\
    536	 3.8334e-10\\
    537	3.66507e-10\\
    538	3.50412e-10\\
    539	3.35025e-10\\
    540	3.20313e-10\\
    541	3.06247e-10\\
    542	2.92799e-10\\
    543	2.79941e-10\\
    544	2.67648e-10\\
    545	2.55895e-10\\
    546	2.44657e-10\\
    547	2.33914e-10\\
    548	2.23642e-10\\
    549	2.13821e-10\\
    550	2.04432e-10\\
    551	1.95454e-10\\
    552	1.86871e-10\\
    553	1.78665e-10\\
    554	 1.7082e-10\\
    555	1.63318e-10\\
    556	1.56147e-10\\
    557	 1.4929e-10\\
    558	1.42734e-10\\
    559	1.36466e-10\\
    560	1.30473e-10\\
    561	1.24744e-10\\
    562	1.19266e-10\\
    563	1.14029e-10\\
    564	1.09021e-10\\
    565	1.04234e-10\\
    566	9.96566e-11\\
    567	9.52804e-11\\
    568	9.10963e-11\\
    569	 8.7096e-11\\
    570	8.32714e-11\\
    571	7.96147e-11\\
    572	7.61185e-11\\
    573	7.27759e-11\\
    574	6.95801e-11\\
    575	6.65247e-11\\
    576	6.36034e-11\\
    577	6.08103e-11\\
    578	  5.814e-11\\
    579	5.55869e-11\\
    580	5.31459e-11\\
    581	5.08121e-11\\
    582	4.85808e-11\\
    583	4.64474e-11\\
    584	4.44078e-11\\
    585	4.24577e-11\\
    586	4.05933e-11\\
    587	3.88107e-11\\
    588	3.71064e-11\\
    589	3.54769e-11\\
    590	 3.3919e-11\\
    591	3.24295e-11\\
    592	3.10055e-11\\
    593	2.96439e-11\\
    594	2.83422e-11\\
    595	2.70976e-11\\
    596	2.59076e-11\\
    597	  2.477e-11\\
    598	2.36822e-11\\
    599	2.26423e-11\\
    600	 2.1648e-11\\
    601	2.06973e-11\\
    602	1.97885e-11\\
    603	1.89195e-11\\
    604	1.80887e-11\\
    605	1.72944e-11\\
    606	1.65349e-11\\
    607	1.58088e-11\\
    608	1.51146e-11\\
    609	1.44509e-11\\
    610	1.38163e-11\\
    611	1.32096e-11\\
    612	1.26295e-11\\
    613	1.20749e-11\\
    614	1.15446e-11\\
    615	1.10377e-11\\
    616	 1.0553e-11\\
    617	1.00896e-11\\
    618	9.64651e-12\\
    619	 9.2229e-12\\
    620	 8.8179e-12\\
    621	8.43068e-12\\
    622	8.06046e-12\\
    623	 7.7065e-12\\
    624	7.36808e-12\\
    625	7.04453e-12\\
    626	6.73518e-12\\
    627	6.43942e-12\\
    628	6.15665e-12\\
    629	5.88629e-12\\
    630	 5.6278e-12\\
    631	5.38067e-12\\
    632	5.14439e-12\\
    633	4.91848e-12\\
    634	 4.7025e-12\\
    635	  4.496e-12\\
    636	4.29856e-12\\
    637	 4.1098e-12\\
    638	3.92933e-12\\
    639	3.75678e-12\\
    640	3.59181e-12\\
    641	3.43408e-12\\
    642	3.28328e-12\\
    643	 3.1391e-12\\
    644	3.00125e-12\\
    645	2.86946e-12\\
    646	2.74345e-12\\
    647	2.62298e-12\\
    648	2.50779e-12\\
    649	2.39767e-12\\
    650	2.29238e-12\\
    651	2.19171e-12\\
    652	2.09547e-12\\
    653	2.00345e-12\\
    654	1.91547e-12\\
    655	1.83136e-12\\
    656	1.75094e-12\\
    657	1.67405e-12\\
    658	1.60054e-12\\
    659	1.53025e-12\\
    660	1.46305e-12\\
    661	1.39881e-12\\
    662	1.33738e-12\\
    663	1.27865e-12\\
    664	 1.2225e-12\\
    665	1.16882e-12\\
    666	1.11749e-12\\
    667	1.06842e-12\\
    668	 1.0215e-12\\
    669	9.76646e-13\\
    670	9.33758e-13\\
    671	8.92754e-13\\
    672	 8.5355e-13\\
    673	8.16068e-13\\
    674	7.80232e-13\\
    675	 7.4597e-13\\
    676	7.13212e-13\\
    677	6.81893e-13\\
    678	6.51949e-13\\
    679	 6.2332e-13\\
    680	5.95948e-13\\
    681	5.69778e-13\\
    682	5.44757e-13\\
    683	5.20835e-13\\
    684	4.97964e-13\\
    685	4.76097e-13\\
    686	 4.5519e-13\\
    687	4.35201e-13\\
    688	 4.1609e-13\\
    689	3.97818e-13\\
    690	3.80349e-13\\
    691	3.63647e-13\\
    692	3.47678e-13\\
    693	 3.3241e-13\\
    694	3.17813e-13\\
    695	3.03857e-13\\
    696	2.90514e-13\\
    697	2.77756e-13\\
    698	2.65559e-13\\
    699	2.53898e-13\\
    700	2.42748e-13\\
    701	2.32088e-13\\
    702	2.21897e-13\\
    703	2.12153e-13\\
    704	2.02836e-13\\
    705	1.93929e-13\\
    706	1.85413e-13\\
    707	1.77271e-13\\
    708	1.69487e-13\\
    709	1.62044e-13\\
    710	1.54928e-13\\
    711	1.48125e-13\\
    712	 1.4162e-13\\
    713	1.35401e-13\\
    714	1.29455e-13\\
    715	 1.2377e-13\\
    716	1.18335e-13\\
    717	1.13139e-13\\
    718	1.08171e-13\\
    719	 1.0342e-13\\
    720	9.88789e-14\\
    721	9.45369e-14\\
    722	9.03855e-14\\
    723	8.64164e-14\\
    724	8.26216e-14\\
    725	7.89934e-14\\
    726	7.55245e-14\\
    727	 7.2208e-14\\
    728	6.90372e-14\\
    729	6.60055e-14\\
    730	 6.3107e-14\\
    731	6.03358e-14\\
    732	5.76863e-14\\
    733	5.51531e-14\\
    734	5.27311e-14\\
    735	5.04156e-14\\
    736	4.82017e-14\\
    737	 4.6085e-14\\
    738	4.40612e-14\\
    739	4.21264e-14\\
    740	4.02765e-14\\
    741	3.85078e-14\\
    742	3.68168e-14\\
    743	3.52001e-14\\
    744	3.36543e-14\\
    745	3.21765e-14\\
    746	3.07635e-14\\
    747	2.94126e-14\\
    748	 2.8121e-14\\
    749	2.68861e-14\\
    750	2.57055e-14\\
    751	2.45767e-14\\
    752	2.34974e-14\\
    753	2.24656e-14\\
    754	 2.1479e-14\\
    755	2.05358e-14\\
    756	 1.9634e-14\\
    757	1.87719e-14\\
    758	1.79475e-14\\
    759	1.71594e-14\\
    760	1.64059e-14\\
    761	1.56854e-14\\
    762	1.49966e-14\\
    763	1.43381e-14\\
    764	1.37085e-14\\
    765	1.31065e-14\\
    766	1.25309e-14\\
    767	1.19807e-14\\
    768	1.14546e-14\\
    769	1.09516e-14\\
    770	1.04706e-14\\
    771	1.00108e-14\\
    772	9.57123e-15\\
    773	9.15093e-15\\
    774	8.74909e-15\\
    775	8.36489e-15\\
    776	7.99756e-15\\
    777	7.64636e-15\\
    778	7.31059e-15\\
    779	6.98956e-15\\
    780	6.68262e-15\\
    781	6.38917e-15\\
    782	 6.1086e-15\\
    783	5.84035e-15\\
    784	5.58389e-15\\
    785	5.33868e-15\\
    786	5.10424e-15\\
    787	 4.8801e-15\\
    788	 4.6658e-15\\
    789	4.46091e-15\\
    790	4.26502e-15\\
    791	4.07773e-15\\
    792	3.89866e-15\\
    793	3.72746e-15\\
    794	3.56378e-15\\
    795	3.40728e-15\\
    796	3.25766e-15\\
    797	 3.1146e-15\\
    798	2.97783e-15\\
    799	2.84706e-15\\
    800	2.72204e-15\\
    801	2.60251e-15\\
    802	2.48822e-15\\
    803	2.37896e-15\\
    804	2.27449e-15\\
    805	2.17461e-15\\
    806	2.07912e-15\\
    807	1.98782e-15\\
    808	1.90053e-15\\
    809	1.81707e-15\\
    810	1.73728e-15\\
    811	1.66099e-15\\
    812	1.58805e-15\\
    813	1.51831e-15\\
    814	1.45164e-15\\
    815	1.38789e-15\\
    816	1.32695e-15\\
    817	1.26867e-15\\
    818	1.21296e-15\\
    819	 1.1597e-15\\
    820	1.10877e-15\\
    821	1.06008e-15\\
    822	1.01353e-15\\
    823	9.69024e-16\\
    824	9.26471e-16\\
    825	8.85787e-16\\
    826	 8.4689e-16\\
    827	  8.097e-16\\
    828	7.74144e-16\\
    829	7.40149e-16\\
    830	7.07647e-16\\
    831	6.76572e-16\\
    832	6.46861e-16\\
    833	6.18456e-16\\
    834	5.91297e-16\\
    835	5.65332e-16\\
    836	5.40506e-16\\
    837	5.16771e-16\\
    838	4.94078e-16\\
    839	4.72381e-16\\
    840	4.51638e-16\\
    841	4.31805e-16\\
    842	4.12843e-16\\
    843	3.94714e-16\\
    844	3.77381e-16\\
    845	3.60809e-16\\
    846	3.44965e-16\\
    847	3.29816e-16\\
    848	3.15333e-16\\
    849	3.01486e-16\\
    850	2.88247e-16\\
    851	2.75589e-16\\
    852	2.63487e-16\\
    853	2.51916e-16\\
    854	2.40854e-16\\
    855	2.30277e-16\\
    856	2.20165e-16\\
    857	2.10497e-16\\
    858	2.01253e-16\\
    859	1.92416e-16\\
    860	1.83966e-16\\
    861	1.75888e-16\\
    862	1.68164e-16\\
    863	1.60779e-16\\
    864	1.53719e-16\\
    865	1.46969e-16\\
    866	1.40515e-16\\
    867	1.34344e-16\\
    868	1.28445e-16\\
    869	1.22805e-16\\
    870	1.17412e-16\\
    871	1.12256e-16\\
    872	1.07326e-16\\
    873	1.02613e-16\\
    874	9.81073e-17\\
    875	9.37991e-17\\
    876	8.96801e-17\\
    877	 8.5742e-17\\
    878	8.19768e-17\\
    879	7.83769e-17\\
    880	7.49352e-17\\
    881	7.16445e-17\\
    882	6.84984e-17\\
    883	6.54904e-17\\
    884	6.26146e-17\\
    885	 5.9865e-17\\
    886	5.72361e-17\\
    887	5.47227e-17\\
    888	5.23197e-17\\
    889	5.00221e-17\\
    890	4.78255e-17\\
    891	4.57253e-17\\
    892	4.37174e-17\\
    893	4.17976e-17\\
    894	3.99622e-17\\
    895	3.82073e-17\\
    896	3.65295e-17\\
    897	3.49254e-17\\
    898	3.33917e-17\\
    899	3.19254e-17\\
    900	3.05234e-17\\
    901	2.91831e-17\\
    902	2.79015e-17\\
    903	2.66763e-17\\
    904	2.55049e-17\\
    905	2.43849e-17\\
    906	2.33141e-17\\
    907	2.22903e-17\\
    908	2.13114e-17\\
    909	2.03756e-17\\
    910	1.94808e-17\\
    911	1.86254e-17\\
    912	1.78075e-17\\
    913	1.70255e-17\\
    914	1.62778e-17\\
    915	 1.5563e-17\\
    916	1.48796e-17\\
    917	1.42262e-17\\
    918	1.36015e-17\\
    919	1.30042e-17\\
    920	1.24332e-17\\
    921	1.18872e-17\\
    922	1.13652e-17\\
    923	1.08661e-17\\
    924	1.03889e-17\\
    925	9.93272e-18\\
    926	9.49654e-18\\
    927	9.07952e-18\\
    928	8.68081e-18\\
    929	8.29961e-18\\
    930	7.93515e-18\\
    931	7.58669e-18\\
    932	7.25354e-18\\
    933	6.93501e-18\\
    934	6.63048e-18\\
    935	6.33931e-18\\
    936	6.06093e-18\\
    937	5.79478e-18\\
    938	5.54031e-18\\
    939	5.29702e-18\\
    940	5.06441e-18\\
    941	4.84202e-18\\
    942	4.62939e-18\\
    943	 4.4261e-18\\
    944	4.23174e-18\\
    945	4.04591e-18\\
    946	3.86824e-18\\
    947	3.69837e-18\\
    948	3.53597e-18\\
    949	3.38069e-18\\
    950	3.23223e-18\\
    951	 3.0903e-18\\
    952	2.95459e-18\\
    953	2.82485e-18\\
    954	 2.7008e-18\\
    955	 2.5822e-18\\
    956	2.46881e-18\\
    957	2.36039e-18\\
    958	2.25674e-18\\
    959	2.15764e-18\\
    960	2.06289e-18\\
    961	1.97231e-18\\
    962	 1.8857e-18\\
    963	1.80289e-18\\
    964	1.72372e-18\\
    965	1.64802e-18\\
    966	1.57565e-18\\
    967	1.50646e-18\\
    968	1.44031e-18\\
    969	1.37706e-18\\
    970	1.31659e-18\\
    971	1.25877e-18\\
    972	 1.2035e-18\\
    973	1.15065e-18\\
    974	1.10012e-18\\
    975	1.05181e-18\\
    976	1.00562e-18\\
    977	9.61462e-19\\
    978	9.19242e-19\\
    979	8.78875e-19\\
    980	8.40281e-19\\
    981	8.03382e-19\\
    982	7.68103e-19\\
    983	7.34373e-19\\
    984	7.02124e-19\\
    985	6.71292e-19\\
    986	6.41813e-19\\
    987	6.13629e-19\\
    988	5.86683e-19\\
    989	 5.6092e-19\\
    990	5.36288e-19\\
    991	5.12738e-19\\
    992	4.90222e-19\\
    993	4.68695e-19\\
    994	4.48113e-19\\
    995	4.28435e-19\\
    996	4.09621e-19\\
    997	3.91634e-19\\
    998	3.74436e-19\\
    999	3.57993e-19\\
    1000	3.42273e-19\\
    1001	3.27242e-19\\
    1002	3.12872e-19\\
    1003	2.99133e-19\\
    1004	2.85997e-19\\
    1005	2.73438e-19\\
    1006	2.61431e-19\\
    1007	 2.4995e-19\\
    1008	2.38974e-19\\
    1009	 2.2848e-19\\
    1010	2.18447e-19\\
    1011	2.08854e-19\\
    1012	1.99683e-19\\
    1013	1.90914e-19\\
    1014	1.82531e-19\\
    1015	1.74515e-19\\
    1016	1.66852e-19\\
    1017	1.59525e-19\\
    1018	1.52519e-19\\
    1019	1.45822e-19\\
    1020	1.39418e-19\\
    1021	1.33296e-19\\
    1022	1.27443e-19\\
    1023	1.21846e-19\\
    1024	1.16496e-19\\
    1025	 1.1138e-19\\
    1026	1.06489e-19\\
    1027	1.01813e-19\\
    1028	9.73417e-20\\
    1029	9.30672e-20\\
    1030	8.89803e-20\\
    1031	8.50729e-20\\
    1032	8.13371e-20\\
    1033	7.77653e-20\\
    1034	7.43504e-20\\
    1035	7.10855e-20\\
    1036	6.79639e-20\\
    1037	6.49794e-20\\
    1038	6.21259e-20\\
    1039	5.93978e-20\\
    1040	5.67895e-20\\
    1041	5.42957e-20\\
    1042	5.19114e-20\\
    1043	4.96318e-20\\
    1044	4.74523e-20\\
    1045	4.53685e-20\\
    1046	4.33763e-20\\
    1047	4.14715e-20\\
    1048	3.96503e-20\\
    1049	3.79092e-20\\
    1050	3.62445e-20\\
    1051	3.46528e-20\\
    1052	3.31311e-20\\
    1053	3.16762e-20\\
    1054	3.02852e-20\\
    1055	2.89553e-20\\
    1056	2.76838e-20\\
    1057	2.64681e-20\\
    1058	2.53058e-20\\
    1059	2.41946e-20\\
    1060	2.31321e-20\\
    1061	2.21163e-20\\
    1062	2.11451e-20\\
    1063	2.02166e-20\\
    1064	1.93288e-20\\
    1065	  1.848e-20\\
    1066	1.76685e-20\\
    1067	1.68926e-20\\
    1068	1.61508e-20\\
    1069	1.54416e-20\\
    1070	1.47635e-20\\
    1071	1.41152e-20\\
    1072	1.34953e-20\\
    1073	1.29027e-20\\
    1074	1.23361e-20\\
    1075	1.17944e-20\\
    1076	1.12765e-20\\
    1077	1.07813e-20\\
    1078	1.03079e-20\\
    1079	9.85521e-21\\
    1080	9.42244e-21\\
    1081	9.00867e-21\\
    1082	8.61307e-21\\
    1083	8.23484e-21\\
    1084	7.87323e-21\\
    1085	7.52749e-21\\
    1086	7.19693e-21\\
    1087	6.88089e-21\\
    1088	6.57873e-21\\
    1089	6.28984e-21\\
    1090	6.01363e-21\\
    1091	5.74956e-21\\
    1092	5.49708e-21\\
    1093	5.25568e-21\\
    1094	5.02489e-21\\
    1095	4.80423e-21\\
    1096	4.59326e-21\\
    1097	4.39156e-21\\
    1098	4.19871e-21\\
    1099	4.01433e-21\\
    1100	3.83805e-21\\
    1101	3.66951e-21\\
    1102	3.50837e-21\\
    1103	3.35431e-21\\
    1104	3.20701e-21\\
    1105	3.06618e-21\\
    1106	2.93154e-21\\
    1107	 2.8028e-21\\
    1108	2.67972e-21\\
    1109	2.56205e-21\\
    1110	2.44954e-21\\
    1111	2.34197e-21\\
    1112	2.23913e-21\\
    1113	 2.1408e-21\\
    1114	 2.0468e-21\\
    1115	1.95691e-21\\
    1116	1.87098e-21\\
    1117	1.78882e-21\\
    1118	1.71027e-21\\
    1119	1.63516e-21\\
    1120	1.56336e-21\\
    1121	1.49471e-21\\
    1122	1.42907e-21\\
    1123	1.36631e-21\\
    1124	1.30632e-21\\
    1125	1.24895e-21\\
    1126	1.19411e-21\\
    1127	1.14167e-21\\
    1128	1.09154e-21\\
    1129	 1.0436e-21\\
    1130	9.97775e-22\\
    1131	9.53959e-22\\
    1132	9.12068e-22\\
    1133	8.72017e-22\\
    1134	8.33724e-22\\
    1135	7.97112e-22\\
    1136	7.62109e-22\\
    1137	7.28642e-22\\
    1138	6.96645e-22\\
    1139	6.66053e-22\\
    1140	6.36805e-22\\
    1141	6.08841e-22\\
    1142	5.82105e-22\\
    1143	5.56543e-22\\
    1144	5.32103e-22\\
    1145	5.08737e-22\\
    1146	4.86397e-22\\
    1147	4.65038e-22\\
    1148	4.44616e-22\\
    1149	4.25092e-22\\
    1150	4.06425e-22\\
    1151	3.88578e-22\\
    1152	3.71514e-22\\
    1153	  3.552e-22\\
    1154	3.39602e-22\\
    1155	3.24689e-22\\
    1156	3.10431e-22\\
    1157	2.96799e-22\\
    1158	2.83765e-22\\
    1159	2.71304e-22\\
    1160	2.59391e-22\\
    1161	   2.48e-22\\
    1162	2.37109e-22\\
    1163	2.26697e-22\\
    1164	2.16742e-22\\
    1165	2.07224e-22\\
    1166	1.98125e-22\\
    1167	1.89424e-22\\
    1168	1.81106e-22\\
    1169	1.73153e-22\\
    1170	 1.6555e-22\\
    1171	 1.5828e-22\\
    1172	1.51329e-22\\
    1173	1.44684e-22\\
    1174	 1.3833e-22\\
    1175	1.32256e-22\\
    1176	1.26448e-22\\
    1177	1.20895e-22\\
    1178	1.15587e-22\\
    1179	1.10511e-22\\
    1180	1.05658e-22\\
    1181	1.01018e-22\\
    1182	9.65821e-23\\
    1183	9.23409e-23\\
    1184	8.82859e-23\\
    1185	 8.4409e-23\\
    1186	8.07024e-23\\
    1187	7.71585e-23\\
    1188	7.37702e-23\\
    1189	7.05307e-23\\
    1190	6.74335e-23\\
    1191	6.44723e-23\\
    1192	6.16411e-23\\
    1193	5.89343e-23\\
    1194	5.63463e-23\\
    1195	 5.3872e-23\\
    1196	5.15063e-23\\
    1197	4.92445e-23\\
    1198	 4.7082e-23\\
    1199	4.50145e-23\\
    1200	4.30378e-23\\
    1201	4.11478e-23\\
    1202	3.93409e-23\\
    1203	3.76133e-23\\
    1204	3.59616e-23\\
    1205	3.43824e-23\\
    1206	3.28726e-23\\
    1207	3.14291e-23\\
    1208	3.00489e-23\\
    1209	2.87294e-23\\
    1210	2.74678e-23\\
    1211	2.62616e-23\\
    1212	2.51084e-23\\
    1213	2.40058e-23\\
    1214	2.29516e-23\\
    1215	2.19437e-23\\
    1216	2.09801e-23\\
    1217	2.00588e-23\\
    1218	 1.9178e-23\\
    1219	1.83358e-23\\
    1220	1.75306e-23\\
    1221	1.67608e-23\\
    1222	1.60248e-23\\
    1223	1.53211e-23\\
    1224	1.46483e-23\\
    1225	 1.4005e-23\\
    1226	  1.339e-23\\
    1227	 1.2802e-23\\
    1228	1.22399e-23\\
    1229	1.17024e-23\\
    1230	1.11885e-23\\
    1231	1.06972e-23\\
    1232	1.02274e-23\\
    1233	 9.7783e-24\\
    1234	9.34891e-24\\
    1235	8.93837e-24\\
    1236	8.54586e-24\\
    1237	8.17058e-24\\
    1238	7.81179e-24\\
    1239	7.46875e-24\\
    1240	7.14077e-24\\
    1241	 6.8272e-24\\
    1242	 6.5274e-24\\
    1243	6.24076e-24\\
    1244	5.96671e-24\\
    1245	5.70469e-24\\
    1246	5.45418e-24\\
    1247	5.21467e-24\\
    1248	4.98568e-24\\
    1249	4.76674e-24\\
    1250	4.55742e-24\\
    1251	4.35729e-24\\
    1252	4.16595e-24\\
    1253	3.98301e-24\\
    1254	 3.8081e-24\\
    1255	3.64088e-24\\
    1256	3.48099e-24\\
    1257	3.32813e-24\\
    1258	3.18198e-24\\
    1259	3.04225e-24\\
    1260	2.90866e-24\\
    1261	2.78093e-24\\
    1262	2.65881e-24\\
    1263	2.54206e-24\\
    1264	2.43043e-24\\
    1265	 2.3237e-24\\
    1266	2.22166e-24\\
    1267	 2.1241e-24\\
    1268	2.03082e-24\\
    1269	1.94164e-24\\
    1270	1.85638e-24\\
    1271	1.77486e-24\\
    1272	1.69692e-24\\
    1273	 1.6224e-24\\
    1274	1.55116e-24\\
    1275	1.48304e-24\\
    1276	1.41792e-24\\
    1277	1.35565e-24\\
    1278	1.29612e-24\\
    1279	1.23921e-24\\
    1280	1.18479e-24\\
    1281	1.13276e-24\\
    1282	1.08302e-24\\
    1283	1.03546e-24\\
    1284	9.89989e-25\\
    1285	9.46515e-25\\
    1286	9.04951e-25\\
    1287	8.65212e-25\\
    1288	8.27218e-25\\
    1289	7.90892e-25\\
    1290	7.56161e-25\\
    1291	7.22956e-25\\
    1292	6.91209e-25\\
    1293	6.60856e-25\\
    1294	6.31836e-25\\
    1295	 6.0409e-25\\
    1296	5.77562e-25\\
    1297	  5.522e-25\\
    1298	5.27951e-25\\
    1299	5.04767e-25\\
    1300	4.82601e-25\\
    1301	4.61409e-25\\
    1302	4.41147e-25\\
    1303	4.21775e-25\\
    1304	4.03253e-25\\
    1305	3.85545e-25\\
    1306	3.68615e-25\\
    1307	3.52428e-25\\
    1308	3.36952e-25\\
    1309	3.22155e-25\\
    1310	3.08008e-25\\
    1311	2.94483e-25\\
    1312	2.81551e-25\\
    1313	2.69187e-25\\
    1314	2.57366e-25\\
    1315	2.46065e-25\\
    1316	2.35259e-25\\
    1317	2.24928e-25\\
    1318	2.15051e-25\\
    1319	2.05607e-25\\
    1320	1.96579e-25\\
    1321	1.87946e-25\\
    1322	1.79693e-25\\
    1323	1.71802e-25\\
    1324	1.64258e-25\\
    1325	1.57045e-25\\
    1326	1.50148e-25\\
    1327	1.43555e-25\\
    1328	1.37251e-25\\
    1329	1.31224e-25\\
    1330	1.25461e-25\\
    1331	1.19952e-25\\
    1332	1.14685e-25\\
    1333	1.09648e-25\\
    1334	1.04833e-25\\
    1335	 1.0023e-25\\
    1336	9.58284e-26\\
    1337	9.16203e-26\\
    1338	 8.7597e-26\\
    1339	8.37503e-26\\
    1340	8.00726e-26\\
    1341	7.65564e-26\\
    1342	7.31945e-26\\
    1343	6.99803e-26\\
    1344	6.69073e-26\\
    1345	6.39692e-26\\
    1346	6.11601e-26\\
    1347	5.84744e-26\\
    1348	5.59066e-26\\
    1349	5.34516e-26\\
    1350	5.11043e-26\\
    1351	4.88602e-26\\
    1352	4.67146e-26\\
    1353	4.46632e-26\\
    1354	4.27019e-26\\
    1355	4.08267e-26\\
    1356	3.90339e-26\\
    1357	3.73198e-26\\
    1358	 3.5681e-26\\
    1359	3.41141e-26\\
    1360	3.26161e-26\\
    1361	3.11838e-26\\
    1362	2.98144e-26\\
    1363	2.85052e-26\\
    1364	2.72534e-26\\
    1365	2.60566e-26\\
    1366	2.49124e-26\\
    1367	2.38184e-26\\
    1368	2.27725e-26\\
    1369	2.17725e-26\\
    1370	2.08164e-26\\
    1371	1.99023e-26\\
    1372	1.90283e-26\\
    1373	1.81927e-26\\
    1374	1.73938e-26\\
    1375	  1.663e-26\\
    1376	1.58997e-26\\
    1377	1.52015e-26\\
    1378	 1.4534e-26\\
    1379	1.38957e-26\\
    1380	1.32855e-26\\
    1381	1.27021e-26\\
    1382	1.21443e-26\\
    1383	1.16111e-26\\
    1384	1.11012e-26\\
    1385	1.06137e-26\\
    1386	1.01476e-26\\
    1387	  9.702e-27\\
    1388	9.27595e-27\\
    1389	8.86862e-27\\
    1390	8.47917e-27\\
    1391	8.10682e-27\\
    1392	7.75083e-27\\
    1393	7.41046e-27\\
    1394	7.08505e-27\\
    1395	6.77392e-27\\
    1396	6.47646e-27\\
    1397	6.19206e-27\\
    1398	5.92014e-27\\
    1399	5.66017e-27\\
    1400	5.41162e-27\\
    1401	5.17398e-27\\
    1402	4.94677e-27\\
    1403	4.72954e-27\\
    1404	4.52186e-27\\
    1405	4.32329e-27\\
    1406	4.13344e-27\\
    1407	3.95193e-27\\
    1408	3.77838e-27\\
    1409	3.61246e-27\\
    1410	3.45383e-27\\
    1411	3.30216e-27\\
    1412	3.15715e-27\\
    1413	3.01851e-27\\
    1414	2.88596e-27\\
    1415	2.75923e-27\\
    1416	2.63806e-27\\
    1417	2.52222e-27\\
    1418	2.41146e-27\\
    1419	2.30557e-27\\
    1420	2.20432e-27\\
    1421	2.10752e-27\\
    1422	2.01497e-27\\
    1423	1.92649e-27\\
    1424	1.84189e-27\\
    1425	1.76101e-27\\
    1426	1.68368e-27\\
    1427	1.60974e-27\\
    1428	1.53905e-27\\
    1429	1.47147e-27\\
    1430	1.40685e-27\\
    1431	1.34507e-27\\
    1432	1.28601e-27\\
    1433	1.22953e-27\\
    1434	1.17554e-27\\
    1435	1.12392e-27\\
    1436	1.07457e-27\\
    1437	1.02738e-27\\
    1438	9.82263e-28\\
    1439	9.39129e-28\\
    1440	8.97889e-28\\
    1441	 8.5846e-28\\
    1442	8.20762e-28\\
    1443	 7.8472e-28\\
    1444	7.50261e-28\\
    1445	7.17314e-28\\
    1446	6.85815e-28\\
    1447	6.55699e-28\\
    1448	6.26905e-28\\
    1449	5.99376e-28\\
    1450	5.73055e-28\\
    1451	5.47891e-28\\
    1452	5.23831e-28\\
    1453	5.00828e-28\\
    1454	4.78835e-28\\
    1455	4.57808e-28\\
    1456	4.37704e-28\\
    1457	4.18483e-28\\
    1458	4.00106e-28\\
    1459	3.82537e-28\\
    1460	3.65738e-28\\
    1461	3.49678e-28\\
    1462	3.34322e-28\\
    1463	3.19641e-28\\
    1464	3.05605e-28\\
    1465	2.92185e-28\\
    1466	2.79354e-28\\
    1467	2.67087e-28\\
    1468	2.55358e-28\\
    1469	2.44144e-28\\
    1470	2.33423e-28\\
    1471	2.23173e-28\\
    1472	2.13373e-28\\
    1473	2.04003e-28\\
    1474	1.95045e-28\\
    1475	 1.8648e-28\\
    1476	1.78291e-28\\
    1477	1.70461e-28\\
    1478	1.62976e-28\\
    1479	1.55819e-28\\
    1480	1.48977e-28\\
    1481	1.42435e-28\\
    1482	 1.3618e-28\\
    1483	  1.302e-28\\
    1484	1.24482e-28\\
    1485	1.19016e-28\\
    1486	 1.1379e-28\\
    1487	1.08793e-28\\
    1488	1.04015e-28\\
    1489	9.94477e-29\\
    1490	9.50806e-29\\
    1491	9.09053e-29\\
    1492	8.69134e-29\\
    1493	8.30968e-29\\
    1494	7.94477e-29\\
    1495	7.59589e-29\\
    1496	7.26233e-29\\
    1497	6.94342e-29\\
    1498	6.63852e-29\\
    1499	  6.347e-29\\
    1500	6.06828e-29\\
    1501	5.80181e-29\\
    1502	5.54703e-29\\
    1503	5.30344e-29\\
    1504	5.07055e-29\\
    1505	4.84789e-29\\
    1506	  4.635e-29\\
    1507	4.43147e-29\\
    1508	4.23687e-29\\
    1509	4.05081e-29\\
    1510	3.87293e-29\\
    1511	3.70286e-29\\
    1512	3.54025e-29\\
    1513	3.38479e-29\\
    1514	3.23615e-29\\
    1515	3.09404e-29\\
    1516	2.95818e-29\\
    1517	2.82827e-29\\
    1518	2.70408e-29\\
    1519	2.58533e-29\\
    1520	 2.4718e-29\\
    1521	2.36326e-29\\
    1522	2.25948e-29\\
    1523	2.16026e-29\\
    1524	2.06539e-29\\
    1525	 1.9747e-29\\
    1526	1.88798e-29\\
    1527	1.80508e-29\\
    1528	1.72581e-29\\
    1529	1.65002e-29\\
    1530	1.57757e-29\\
    1531	1.50829e-29\\
    1532	1.44206e-29\\
    1533	1.37873e-29\\
    1534	1.31819e-29\\
    1535	 1.2603e-29\\
    1536	1.20496e-29\\
    1537	1.15204e-29\\
    1538	1.10145e-29\\
    1539	1.05309e-29\\
    1540	1.00684e-29\\
    1541	9.62628e-30\\
    1542	9.20356e-30\\
    1543	8.79941e-30\\
    1544	  8.413e-30\\
    1545	8.04356e-30\\
    1546	7.69034e-30\\
    1547	7.35264e-30\\
    1548	7.02976e-30\\
    1549	6.72106e-30\\
    1550	6.42592e-30\\
    1551	6.14374e-30\\
    1552	5.87395e-30\\
    1553	  5.616e-30\\
    1554	5.36939e-30\\
    1555	 5.1336e-30\\
    1556	4.90817e-30\\
    1557	4.69264e-30\\
    1558	4.48657e-30\\
    1559	4.28955e-30\\
    1560	4.10118e-30\\
    1561	3.92109e-30\\
    1562	 3.7489e-30\\
    1563	3.58427e-30\\
    1564	3.42688e-30\\
    1565	3.27639e-30\\
    1566	3.13252e-30\\
    1567	2.99496e-30\\
    1568	2.86344e-30\\
    1569	 2.7377e-30\\
    1570	2.61748e-30\\
    1571	2.50254e-30\\
    1572	2.39264e-30\\
    1573	2.28757e-30\\
    1574	2.18712e-30\\
    1575	2.09108e-30\\
    1576	1.99925e-30\\
    1577	1.91146e-30\\
    1578	1.82752e-30\\
    1579	1.74727e-30\\
    1580	1.67054e-30\\
    1581	1.59718e-30\\
    1582	1.52704e-30\\
    1583	1.45999e-30\\
    1584	1.39587e-30\\
    1585	1.33458e-30\\
    1586	1.27597e-30\\
    1587	1.21994e-30\\
    1588	1.16637e-30\\
    1589	1.11515e-30\\
    1590	1.06618e-30\\
    1591	1.01936e-30\\
    1592	9.74598e-31\\
    1593	  9.318e-31\\
    1594	8.90882e-31\\
    1595	8.51761e-31\\
    1596	8.14357e-31\\
    1597	7.78596e-31\\
    1598	7.44406e-31\\
    1599	7.11717e-31\\
    1600	6.80463e-31\\
    1601	6.50582e-31\\
    1602	6.22013e-31\\
    1603	5.94698e-31\\
    1604	5.68583e-31\\
    1605	5.43615e-31\\
    1606	5.19743e-31\\
    1607	 4.9692e-31\\
    1608	4.75098e-31\\
    1609	4.54235e-31\\
    1610	4.34289e-31\\
    1611	4.15218e-31\\
    1612	3.96984e-31\\
    1613	3.79551e-31\\
    1614	3.62884e-31\\
    1615	3.46949e-31\\
    1616	3.31713e-31\\
    1617	3.17147e-31\\
    1618	 3.0322e-31\\
    1619	2.89904e-31\\
    1620	2.77174e-31\\
    1621	2.65002e-31\\
    1622	2.53365e-31\\
    1623	2.42239e-31\\
    1624	2.31602e-31\\
    1625	2.21431e-31\\
    1626	2.11708e-31\\
    1627	2.02411e-31\\
    1628	1.93522e-31\\
    1629	1.85024e-31\\
    1630	1.76899e-31\\
    1631	1.69131e-31\\
    1632	1.61704e-31\\
    1633	1.54603e-31\\
    1634	1.47814e-31\\
    1635	1.41323e-31\\
    1636	1.35117e-31\\
    1637	1.29184e-31\\
    1638	1.23511e-31\\
    1639	1.18087e-31\\
    1640	1.12902e-31\\
    1641	1.07944e-31\\
    1642	1.03204e-31\\
    1643	9.86716e-32\\
    1644	9.43386e-32\\
    1645	9.01959e-32\\
    1646	8.62352e-32\\
    1647	8.24483e-32\\
    1648	7.88277e-32\\
    1649	7.53662e-32\\
    1650	7.20566e-32\\
    1651	6.88924e-32\\
    1652	6.58671e-32\\
    1653	6.29747e-32\\
    1654	6.02093e-32\\
    1655	5.75653e-32\\
    1656	5.50374e-32\\
    1657	5.26206e-32\\
    1658	5.03098e-32\\
    1659	4.81006e-32\\
    1660	4.59883e-32\\
    1661	4.39689e-32\\
    1662	 4.2038e-32\\
    1663	 4.0192e-32\\
    1664	3.84271e-32\\
    1665	3.67396e-32\\
    1666	3.51263e-32\\
    1667	3.35838e-32\\
    1668	 3.2109e-32\\
    1669	 3.0699e-32\\
    1670	2.93509e-32\\
    1671	 2.8062e-32\\
    1672	2.68297e-32\\
    1673	2.56516e-32\\
    1674	2.45251e-32\\
    1675	2.34481e-32\\
    1676	2.24185e-32\\
    1677	 2.1434e-32\\
    1678	2.04928e-32\\
    1679	1.95929e-32\\
    1680	1.87325e-32\\
    1681	1.79099e-32\\
    1682	1.71234e-32\\
    1683	1.63715e-32\\
    1684	1.56525e-32\\
    1685	1.49652e-32\\
    1686	 1.4308e-32\\
    1687	1.36797e-32\\
    1688	 1.3079e-32\\
    1689	1.25047e-32\\
    1690	1.19555e-32\\
    1691	1.14305e-32\\
    1692	1.09286e-32\\
    1693	1.04487e-32\\
    1694	9.98985e-33\\
    1695	9.55116e-33\\
    1696	9.13174e-33\\
    1697	8.73074e-33\\
    1698	8.34735e-33\\
    1699	7.98079e-33\\
    1700	7.63033e-33\\
    1701	7.29526e-33\\
    1702	 6.9749e-33\\
    1703	6.66861e-33\\
    1704	6.37577e-33\\
    1705	6.09579e-33\\
    1706	5.82811e-33\\
    1707	5.57218e-33\\
    1708	5.32749e-33\\
    1709	5.09354e-33\\
    1710	4.86987e-33\\
    1711	4.65602e-33\\
    1712	4.45156e-33\\
    1713	4.25608e-33\\
    1714	4.06918e-33\\
    1715	3.89049e-33\\
    1716	3.71964e-33\\
    1717	 3.5563e-33\\
    1718	3.40014e-33\\
    1719	3.25083e-33\\
    1720	3.10807e-33\\
    1721	2.97159e-33\\
    1722	 2.8411e-33\\
    1723	2.71633e-33\\
    1724	2.59705e-33\\
    1725	2.48301e-33\\
    1726	2.37397e-33\\
    1727	2.26972e-33\\
    1728	2.17005e-33\\
    1729	2.07476e-33\\
    1730	1.98365e-33\\
    1731	1.89654e-33\\
    1732	1.81326e-33\\
    1733	1.73363e-33\\
    1734	 1.6575e-33\\
    1735	1.58472e-33\\
    1736	1.51513e-33\\
    1737	1.44859e-33\\
    1738	1.38498e-33\\
    1739	1.32416e-33\\
    1740	1.26601e-33\\
    1741	1.21042e-33\\
    1742	1.15727e-33\\
    1743	1.10645e-33\\
    1744	1.05786e-33\\
    1745	1.01141e-33\\
    1746	9.66992e-34\\
    1747	9.24529e-34\\
    1748	 8.8393e-34\\
    1749	8.45114e-34\\
    1750	8.08002e-34\\
    1751	 7.7252e-34\\
    1752	7.38597e-34\\
    1753	7.06163e-34\\
    1754	6.75153e-34\\
    1755	6.45505e-34\\
    1756	6.17159e-34\\
    1757	5.90057e-34\\
    1758	5.64146e-34\\
    1759	5.39373e-34\\
    1760	5.15687e-34\\
    1761	4.93042e-34\\
    1762	4.71391e-34\\
    1763	4.50691e-34\\
    1764	  4.309e-34\\
    1765	4.11977e-34\\
    1766	3.93886e-34\\
    1767	3.76589e-34\\
    1768	3.60052e-34\\
    1769	3.44241e-34\\
    1770	3.29125e-34\\
    1771	3.14672e-34\\
    1772	3.00854e-34\\
    1773	2.87642e-34\\
    1774	2.75011e-34\\
    1775	2.62934e-34\\
    1776	2.51388e-34\\
    1777	2.40349e-34\\
    1778	2.29794e-34\\
    1779	2.19703e-34\\
    1780	2.10056e-34\\
    1781	2.00831e-34\\
    1782	1.92012e-34\\
    1783	 1.8358e-34\\
    1784	1.75519e-34\\
    1785	1.67811e-34\\
    1786	1.60442e-34\\
    1787	1.53397e-34\\
    1788	1.46661e-34\\
    1789	 1.4022e-34\\
    1790	1.34063e-34\\
    1791	1.28176e-34\\
    1792	1.22547e-34\\
    1793	1.17166e-34\\
    1794	1.12021e-34\\
    1795	1.07101e-34\\
    1796	1.02398e-34\\
    1797	9.79016e-35\\
    1798	9.36024e-35\\
    1799	8.94921e-35\\
    1800	8.55622e-35\\
    1801	8.18049e-35\\
    1802	7.82126e-35\\
    1803	7.47781e-35\\
    1804	7.14943e-35\\
    1805	6.83548e-35\\
    1806	6.53531e-35\\
    1807	6.24833e-35\\
    1808	5.97394e-35\\
    1809	5.71161e-35\\
    1810	5.46079e-35\\
    1811	5.22099e-35\\
    1812	4.99172e-35\\
    1813	4.77252e-35\\
    1814	4.56295e-35\\
    1815	4.36257e-35\\
    1816	  4.171e-35\\
    1817	3.98784e-35\\
    1818	3.81272e-35\\
    1819	3.64529e-35\\
    1820	3.48522e-35\\
    1821	3.33217e-35\\
    1822	3.18584e-35\\
    1823	3.04594e-35\\
    1824	2.91219e-35\\
    1825	 2.7843e-35\\
    1826	2.66204e-35\\
    1827	2.54514e-35\\
    1828	2.43337e-35\\
    1829	2.32652e-35\\
    1830	2.22435e-35\\
    1831	2.12667e-35\\
    1832	2.03329e-35\\
    1833	  1.944e-35\\
    1834	1.85863e-35\\
    1835	1.77701e-35\\
    1836	1.69898e-35\\
    1837	1.62437e-35\\
    1838	1.55304e-35\\
    1839	1.48484e-35\\
    1840	1.41964e-35\\
    1841	 1.3573e-35\\
    1842	1.29769e-35\\
    1843	1.24071e-35\\
    1844	1.18622e-35\\
    1845	1.13413e-35\\
    1846	1.08433e-35\\
    1847	1.03671e-35\\
    1848	9.91189e-36\\
    1849	9.47663e-36\\
    1850	9.06048e-36\\
    1851	8.66261e-36\\
    1852	8.28221e-36\\
    1853	7.91851e-36\\
    1854	7.57078e-36\\
    1855	7.23833e-36\\
    1856	6.92047e-36\\
    1857	6.61657e-36\\
    1858	6.32602e-36\\
    1859	6.04822e-36\\
    1860	5.78263e-36\\
    1861	5.52869e-36\\
    1862	5.28591e-36\\
    1863	5.05379e-36\\
    1864	4.83186e-36\\
    1865	4.61968e-36\\
    1866	4.41682e-36\\
    1867	4.22286e-36\\
    1868	4.03742e-36\\
    1869	3.86013e-36\\
    1870	3.69062e-36\\
    1871	3.52855e-36\\
    1872	 3.3736e-36\\
    1873	3.22546e-36\\
    1874	3.08382e-36\\
    1875	 2.9484e-36\\
    1876	2.81892e-36\\
    1877	2.69514e-36\\
    1878	2.57678e-36\\
    1879	2.46363e-36\\
    1880	2.35544e-36\\
    1881	2.25201e-36\\
    1882	2.15312e-36\\
    1883	2.05857e-36\\
    1884	1.96817e-36\\
    1885	1.88174e-36\\
    1886	1.79911e-36\\
    1887	 1.7201e-36\\
    1888	1.64457e-36\\
    1889	1.57235e-36\\
    1890	 1.5033e-36\\
    1891	1.43729e-36\\
    1892	1.37417e-36\\
    1893	1.31383e-36\\
    1894	1.25614e-36\\
    1895	1.20097e-36\\
    1896	1.14824e-36\\
    1897	1.09781e-36\\
    1898	1.04961e-36\\
    1899	1.00351e-36\\
    1900	9.59446e-37\\
    1901	9.17314e-37\\
    1902	8.77032e-37\\
    1903	8.38519e-37\\
    1904	8.01697e-37\\
    1905	7.66492e-37\\
    1906	7.32833e-37\\
    1907	7.00652e-37\\
    1908	6.69884e-37\\
    1909	6.40468e-37\\
    1910	6.12343e-37\\
    1911	5.85453e-37\\
    1912	5.59744e-37\\
    1913	5.35164e-37\\
    1914	5.11663e-37\\
    1915	4.89194e-37\\
    1916	4.67712e-37\\
    1917	4.47174e-37\\
    1918	4.27537e-37\\
    1919	4.08763e-37\\
    1920	3.90812e-37\\
    1921	3.73651e-37\\
    1922	3.57243e-37\\
    1923	3.41555e-37\\
    1924	3.26556e-37\\
    1925	3.12216e-37\\
    1926	2.98506e-37\\
    1927	2.85397e-37\\
    1928	2.72865e-37\\
    1929	2.60882e-37\\
    1930	2.49426e-37\\
    1931	2.38473e-37\\
    1932	2.28001e-37\\
    1933	2.17989e-37\\
    1934	2.08416e-37\\
    1935	1.99264e-37\\
    1936	1.90514e-37\\
    1937	1.82148e-37\\
    1938	1.74149e-37\\
    1939	1.66502e-37\\
    1940	 1.5919e-37\\
    1941	  1.522e-37\\
    1942	1.45516e-37\\
    1943	1.39126e-37\\
    1944	1.33017e-37\\
    1945	1.27175e-37\\
    1946	1.21591e-37\\
    1947	1.16251e-37\\
    1948	1.11146e-37\\
    1949	1.06266e-37\\
    1950	1.01599e-37\\
    1951	9.71376e-38\\
    1952	 9.2872e-38\\
    1953	8.87937e-38\\
    1954	8.48945e-38\\
    1955	8.11665e-38\\
    1956	7.76023e-38\\
    1957	7.41945e-38\\
    1958	7.09364e-38\\
    1959	6.78214e-38\\
    1960	6.48431e-38\\
    1961	6.19957e-38\\
    1962	5.92732e-38\\
    1963	5.66704e-38\\
    1964	5.41818e-38\\
    1965	5.18025e-38\\
    1966	4.95277e-38\\
    1967	4.73528e-38\\
    1968	4.52734e-38\\
    1969	4.32853e-38\\
    1970	4.13845e-38\\
    1971	3.95672e-38\\
    1972	3.78297e-38\\
    1973	3.61685e-38\\
    1974	3.45802e-38\\
    1975	3.30617e-38\\
    1976	3.16098e-38\\
    1977	3.02217e-38\\
    1978	2.88946e-38\\
    1979	2.76258e-38\\
    1980	2.64126e-38\\
    1981	2.52528e-38\\
    1982	2.41438e-38\\
    1983	2.30836e-38\\
    1984	2.20699e-38\\
    1985	2.11008e-38\\
    1986	2.01742e-38\\
    1987	1.92883e-38\\
    1988	1.84413e-38\\
    1989	1.76315e-38\\
    1990	1.68572e-38\\
    1991	 1.6117e-38\\
    1992	1.54092e-38\\
    1993	1.47325e-38\\
    1994	1.40856e-38\\
    1995	1.34671e-38\\
    1996	1.28757e-38\\
    1997	1.23103e-38\\
    1998	1.17697e-38\\
    1999	1.12528e-38\\
    2000	1.07587e-38\\
    };\label{bound2}
    
\end{groupplot}
\node[anchor=south east, draw = black, line width=0.4pt, fill=white, font=\footnotesize, scale=0.85]  (legend) at ([shift={(-1.85cm,1.5cm)}]fig1 c1r1.south east) {\begin{tabular}{l l}
$(X_t,V_t)$ in (\ref{proposed_ODE_conti}) & \ref*{XV}  \\
$(Q_t,J_t)$ in (\ref{proposed_ODE_conti2})  & \ref*{QJ} 
\end{tabular}};
\node[anchor=south east, draw = black, line width=0.4pt, fill=white, font=\footnotesize,scale=0.75]  (legend) at ([shift={(-1.9cm,0.4cm)}]fig1 c2r1.south east) {\begin{tabular}{l l}
(\ref{HR_TM}) & \ref*{HR_TM_fig}  \\
Upperbound (\cite{DBLP:conf/cdc/SunGK20}) & \ref*{bound1} \\
Upperbound (Corollary \ref{corollary_hrtm2}) & \ref*{bound2} 
\end{tabular}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[
width=4in,
height=1.519in,
at={(0.65in,10.8in)},
scale only axis,
xmin=-0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend columns=2, anchor=south west, at={(0.1,0.7)},draw=white!15!black}
]

\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{
1	          1\\
0.999726674418039	    0.94587\\
0.998924506270103	    0.79281\\
0.997619822465582	    0.56225\\
0.995837882815458	    0.28211\\
0.993602897751149	  -0.015067\\
0.990938190829583	   -0.29652\\
0.9878661808721	   -0.53263\\
0.984408399863946	   -0.70018\\
0.98058553052344	   -0.78452\\
0.976417471351078	   -0.78041\\
0.971923328450324	   -0.69241\\
0.967121431412039	   -0.53417\\
0.962029399047912	   -0.32601\\
0.956664156418203	  -0.092636\\
0.951041946319999	     0.1396\\
0.945178336492693	    0.34578\\
0.939088289036686	    0.50499\\
0.932786174978373	    0.60208\\
0.926285749878609	    0.62954\\
0.919600207556451	    0.58783\\
0.912742195860581	    0.48493\\
0.905723848251151	     0.3349\\
0.898556795275133	    0.15609\\
0.891252176204286	  -0.030688\\
0.883820663035581	   -0.20499\\
0.876272476682786	   -0.34877\\
0.868617401983808	   -0.44805\\
0.860864804100085	   -0.49427\\
0.853023644377078	   -0.48507\\
0.845102495340246	   -0.42418\\
0.83710955456319	   -0.32071\\
0.829052658425972	   -0.18786\\
0.820939295657837	  -0.041325\\
0.812776620335117	    0.10247\\
0.804571464273227	    0.22819\\
0.796330349002817	    0.32322\\
0.788059497370273	    0.37884\\
0.779764844759298	    0.39101\\
0.771452049903754	    0.36058\\
0.763126505306827	    0.29288\\
0.754793347285701	    0.19703\\
0.746457465714047	   0.084696\\
0.738123513396583	  -0.031206\\
0.72979591509869	   -0.13803\\
0.72147887626445	   -0.22474\\
0.713176391439039	   -0.28301\\
0.704892252397795	     -0.308\\
0.696630055984698	   -0.29865\\
0.688393211669456	   -0.25765\\
0.680184948837598	   -0.19098\\
0.672008323828644	   -0.10707\\
0.663866226720294	  -0.015788\\
0.655761387871328	   0.072679\\
0.647696384230858	    0.14896\\
0.639673645435166	    0.20546\\
0.631695459666303	    0.23709\\
0.62376397931679	    0.24167\\
0.615881226446946	    0.22004\\
0.60804909804681	    0.17583\\
0.600269371109341	    0.11491\\
0.592543707521184	   0.044635\\
0.584873658777178	  -0.026964\\
0.577260670524668	   -0.09213\\
0.569706086943527	   -0.14417\\
0.562211154967534	   -0.17815\\
0.554777028352555	    -0.1913\\
0.547404771596758	   -0.18324\\
0.54009536371797	   -0.15588\\
0.532849701892528	   -0.11311\\
0.525668604961842	  -0.060292\\
0.518552816813157	 -0.0036047\\
0.511503009628069	   0.050669\\
0.504519787018381	   0.096816\\
0.497603687044081	    0.13028\\
0.49075518511962	    0.14808\\
0.483974696812378	    0.14909\\
0.47726258053705	    0.13402\\
0.470619140149576	    0.10529\\
0.4640446274441	   0.066661\\
0.457539244556349	   0.022773\\
0.451103146276676	  -0.021396\\
0.44473644227594	  -0.061085\\
0.438439199247252	  -0.092248\\
0.432211442966539	   -0.11196\\
0.426053160274257	   -0.11866\\
0.419964300983011	   -0.11227\\
0.41394477971153	  -0.094127\\
0.407994477646486	  -0.066765\\
0.402113244238658	  -0.033578\\
0.39630089883278	   0.001579\\
0.390557232234244	    0.03483\\
0.384882008214911	   0.062695\\
0.379274964960095	   0.082444\\
0.3737358164588	   0.092356\\
0.368264253839234	   0.091851\\
0.362859946651567	   0.081497\\
0.357522544099831	   0.062894\\
0.352251676224747	   0.038449\\
0.347046955039239	   0.011078\\
0.341907975618247	  -0.016133\\
0.336834317144187	  -0.040265\\
0.331825543912405	  -0.058876\\
0.32688120629139	  -0.070239\\
0.322000841646917	   -0.07349\\
0.31718397522725	  -0.068681\\
0.312430121011736	  -0.056727\\
0.307738782524098	  -0.039266\\
0.303109453611737	  -0.018446\\
0.298541619192247	  0.0033291\\
0.29403475596836	   0.023671\\
0.289588333112464	   0.040463\\
0.285201812921805	   0.052077\\
0.28087465144546	    0.05752\\
0.276606299084103	    0.05651\\
0.272396201163577	   0.049476\\
0.268243798482878	    0.03747\\
0.264148527839331	   0.022029\\
0.260109822528095	  0.0049832\\
0.256127112820571	  -0.011756\\
0.252199826420922	  -0.026404\\
0.248327388901628	  -0.037491\\
0.244509224118957	     -0.044\\
0.240744754609087	  -0.045458\\
0.237033401965626	  -0.041958\\
0.233374587199223	   -0.03412\\
0.229767731079949	  -0.023001\\
0.226212254463106	 -0.0099593\\
0.222707578599101	  0.0035093\\
0.219253125427974	   0.015936\\
0.2158483178592	   0.026035\\
0.212492580037153	   0.032837\\
0.209185337593506	   0.035773\\
0.205926017885853	   0.034718\\
0.202714050223894	   0.029984\\
0.199548866083761	    0.02226\\
0.196429899310591	   0.012525\\
0.193356586309935	  0.0019248\\
0.190328366228439	 -0.0083591\\
0.187344681124226	  -0.017237\\
0.184404976127382	  -0.023823\\
0.181508699590955	  -0.027523\\
0.178655303232832	  -0.028082\\
0.175844242268874	  -0.025595\\
0.173074975537657	  -0.020479\\
0.170346965617167	  -0.013414\\
0.16765967893372	 -0.0052564\\
0.165012585863617	  0.0030636\\
0.16240516082769	   0.010643\\
0.159836882378753	   0.016704\\
0.157307233282862	    0.02067\\
0.154815700594223	   0.022218\\
0.152361775724126	   0.021301\\
0.149944954504141	    0.01814\\
0.147564737243846	   0.013186\\
0.145220628783305	  0.0070579\\
0.142912138540528	  0.0004742\\
0.14063878055414	 -0.0058354\\
0.138400073521452	  -0.011206\\
0.136195540832164	  -0.015107\\
0.13402471059786	  -0.017192\\
0.131887115677515	  -0.017325\\
0.129782293699149	  -0.015589\\
0.127709787078027	  -0.012263\\
0.125669143031029	 -0.0077836\\
0.123659913587982	 -0.0026886\\
0.121681655599758	  0.0024437\\
0.119733930743353	  0.0070599\\
0.117816305524113	   0.010689\\
0.115928351275227	    0.01299\\
0.114069644154627	   0.013781\\
0.112239765139424	   0.013052\\
0.110438300018004	   0.010955\\
0.108664839379897	  0.0077849\\
0.106918978603543	  0.0039341\\
0.10520031784205	-0.00014952\\
0.103508462007066	 -0.0040154\\
0.101843020750826	 -0.0072586\\
0.100203608446618	 -0.0095613\\
0.0985898441674655	  -0.010722\\
0.0970013516634236	  -0.010674\\
0.0954377593374161	 -0.0094798\\
0.0938987002197298	  -0.007326\\
0.0923838119412419	 -0.0044911\\
0.0908927367054604	 -0.0013135\\
0.0894251212594474	  0.0018485\\
0.087980616863699	  0.0046556\\
0.0865588792610462	  0.0068236\\
0.0851595686446432	  0.0081511\\
0.0837823496251041	  0.0085369\\
0.0824268911968477	  0.0079859\\
0.0810928667037065	  0.0066036\\
0.0797799538038501	  0.0045797\\
0.0784878344341075	  0.0021634\\
0.0772161947736706	-0.00036596\\
0.0759647252072846	  -0.002731\\
0.0747331202879605	 -0.0046857\\
0.0735210786992425	 -0.0060401\\
0.0723283032170751	 -0.0066783\\
0.0711545006713123	 -0.0065672\\
0.069999381906906	 -0.0057556\\
0.0688626617448117	 -0.0043654\\
0.0677440589426445	 -0.0025746\\
0.066643296155121	-0.00059543\\
0.0655600998943173	    0.00135\\
0.0644942004897744	  0.0030542\\
0.0634453320484804	  0.0043459\\
0.0624132324147552	  0.0051066\\
0.0613976431300709	  0.0052808\\
0.06039830939282	  0.0048787\\
0.0594149800180682	   0.003972\\
0.0584474073973093	  0.0026832\\
0.0574953474582445	  0.0011696\\
0.0565585596246051	-0.00039495\\
0.0556368067760412	 -0.0018398\\
0.0547298552080918	 -0.0030155\\
0.0538374745922574	  -0.003809\\
0.0529594379361881	 -0.0041538\\
0.0520955215440069	 -0.0040352\\
0.0512455049767798	 -0.0034886\\
0.0504091710131489	  -0.002594\\
0.0495863056101418	 -0.0014647\\
0.0487766978641721	-0.00023374\\
0.0479801399722289	 0.00096152\\
0.0471964271932944	  0.0019943\\
0.0464253578099752	  0.0027618\\
0.045666733090366	  0.0031944\\
0.0449203572501562	  0.0032623\\
0.0441860374149868	  0.0029761\\
0.0434635835830652	  0.0023842\\
0.0427528085880478	  0.0015652\\
0.0420535280621941	 0.00061845\\
0.0413655603998028	-0.00034807\\
0.0406887267209326	 -0.0012294\\
0.0400228508354157	 -0.0019351\\
0.0393677592071682	  -0.002398\\
0.0387232809188029	 -0.0025802\\
0.0380892476365531	 -0.0024759\\
0.0374654935754868	 -0.0021107\\
0.036851855465066	 -0.0015367\\
0.0362481725150043	 -0.0008258\\
0.0356542863814481	-6.1283e-05\\
0.0350700411334819	 0.00067205\\
0.03449528321996	  0.0012969\\
0.033929861436665	  0.0017515\\
0.0333736268937969	  0.0019954\\
0.0328264329837925	  0.0020127\\
0.0322881353494781	  0.0018129\\
0.0317585918525551	   0.001428\\
0.0312376625424199	 0.00090859\\
0.0307252096253195	 0.00031719\\
0.0302210974338416	-0.00027911\\
0.0297251923967465	-0.00081594\\
0.0292373630091092	 -0.0012385\\
0.0287574798028362	 -0.0015071\\
0.0282854153174907	 -0.0016004\\
0.0278210440714584	  -0.001517\\
0.027364242533447	 -0.0012747\\
0.0269148890943189	-0.00090739\\
0.0264728640392558	-0.00046063\\
0.0260380495202543	  1.357e-05\\
0.0256103295289507	  0.0004629\\
0.0251895898697747	 0.00084027\\
0.0247757181334293	  0.0011087\\
0.0243686036706962	  0.0012447\\
0.023968137566565	  0.0012401\\
0.0235742126146854	  0.0011025\\
0.0231867232921362	 0.00085314\\
0.0228055657345078	 0.00052439\\
0.022430637711319	 0.00015553\\
0.0220618386017335	-0.00021183\\
0.0216990693705831	-0.00053826\\
0.0213422325447108	-0.00079069\\
0.0209912321896204	-0.00094564\\
0.0206459738864298	-0.00099126\\
0.0203063647091249	-0.00092807\\
0.0199723132021147	-0.00076824\\
0.019643729358083	-0.00053372\\
0.0193205245961378	-0.00025341\\
0.0190026117402636	 4.0297e-05\\
0.0186899049980202	 0.00031513\\
0.0183823199395837	 0.00054246\\
0.0180797734770523	  0.0007002\\
0.0177821838440279	 0.00077486\\
0.0174894705754794	 0.00076251\\
0.0172015544878828	  0.0006688\\
0.0169183576596362	 0.00050783\\
0.0166398034117473	 0.00030022\\
0.0163658162887947	 7.0596e-05\\
0.0160963220401375	-0.00015524\\
0.015831247601387	-0.00035317\\
0.0155705210761804	-0.00050331\\
0.0153140717181691	-0.00059188\\
0.0150618299132734	-0.00061243\\
0.0148137271621886	-0.00056611\\
0.0145696960631419	-0.00046122\\
0.0143296702948979	-0.00031192\\
0.0140935846000062	-0.00013646\\
0.0138613747682548	 4.4949e-05\\
0.0136329776204421	  0.0002125\\
0.0134083309923171	 0.00034888\\
0.0131873737187696	 0.00044098\\
0.0129700456182501	 0.00048109\\
0.0127562874774187	 0.00046748\\
0.0125460410360392	  0.0004042\\
0.0123392489720049	 0.00030058\\
0.0121358548867032	  0.0001698\\
0.0119358032905449	 2.7279e-05\\
0.0117390395886959	-0.00011107\\
0.0115455100670294	-0.00023056\\
0.0113551618782862	-0.00031927\\
0.0111679430284009	-0.00036921\\
0.0109838023631268	-0.00037696\\
0.0108026895547807	-0.00034377\\
0.0106245550892038	-0.00027522\\
0.0104493502529352	-0.00018041\\
0.0102770271204838	 -7.097e-05\\
0.0101075385419765	 4.0608e-05\\
0.00994083813085042	 0.00014222\\
0.00977688025176394	 0.00022343\\
0.00961562000868382	  0.0002765\\
0.00945701323313184	 0.00029715\\
0.00930101647270363	 0.00028481\\
0.00914758697966158	 0.00024244\\
0.00899668269975862	 0.00017603\\
0.00884826226113435	 9.4024e-05\\
0.00870228496352536	 6.0281e-06\\
0.00855871076756925	-7.8196e-05\\
0.00841750028426602	-0.00014976\\
0.00827861476456784	-0.00020157\\
0.00814201608919643	-0.00022908\\
0.00800766675861209	-0.00023056\\
0.00787552988309231	-0.00020712\\
0.00774556917298874	-0.00016251\\
0.00761774892906112	-0.00010267\\
0.00749203403313951	-3.4786e-05\\
0.00736838993878355	 3.3436e-05\\
0.00724678266205177	 9.4568e-05\\
0.00712717877256318	 0.00014241\\
0.00700954538461919	 0.00017249\\
0.00689385014845625	 0.00018241\\
0.00678006124154537	 0.00017221\\
0.00666814736026082	 0.00014397\\
0.0065580777114962	 0.00010162\\
0.0064498220044108	 5.0431e-05\\
0.00634335044233477	-3.5553e-06\\
0.00623863371492414	-5.4418e-05\\
0.00613564299028263	-9.6804e-05\\
0.0060343499071346	-0.00012657\\
0.00593472656742769	-0.00014119\\
0.00583674552879199	-0.00013979\\
0.00574037979709761	 -0.0001234\\
0.00564560281934026	-9.4559e-05\\
0.00555238847651464	-5.6948e-05\\
0.00546071107651193	-1.5115e-05\\
0.00537054534726087	 2.6187e-05\\
0.00528186643002788	 6.2556e-05\\
0.00519464987261551	 9.0277e-05\\
0.00510887162280171	 0.00010684\\
0.00502450802196931	   0.000111\\
0.00494153579863781	 0.00010294\\
0.00485993206215689	 8.4215e-05\\
0.00477967429667655	 5.7359e-05\\
0.00470074035500772	 2.5645e-05\\
0.00462310845251288	-7.1692e-06\\
0.00454675716147095	-3.7535e-05\\
0.0044716654051156	-6.2256e-05\\
0.00439781245193454	-7.8969e-05\\
0.00432517791022586	-8.6259e-05\\
0.0042537417223969	-8.3828e-05\\
0.00418348415961106	-7.2491e-05\\
0.00411438581652592	-5.3866e-05\\
0.00404642760586431	-3.0407e-05\\
0.00397959075337472	-4.8893e-06\\
0.00391385679278261	 1.9866e-05\\
0.00384920756054329	 4.1158e-05\\
0.00378562519118343	 5.6891e-05\\
0.00372309211236014	 6.5595e-05\\
0.00366159103993116	 6.6751e-05\\
0.00360110497358671	  6.056e-05\\
0.00354161719189519	 4.8142e-05\\
0.0034831112479666	 3.1178e-05\\
0.00342557096498767	  1.168e-05\\
0.00336898043157726	-8.0048e-06\\
0.00331332399779882	-2.5798e-05\\
0.00325858627063815	-3.9835e-05\\
0.00320475210989588	-4.8828e-05\\
0.0031518066241725	-5.2022e-05\\
0.00309973516655411	-4.9431e-05\\
0.00304852333089161	-4.1618e-05\\
0.00299815694777105	-2.9642e-05\\
0.00294862208047124	-1.5119e-05\\
0.00289990502154559	 3.4284e-07\\
0.00285199228857889	 1.4894e-05\\
0.00280487062103964	 2.7062e-05\\
0.00275852697620278	 3.5592e-05\\
0.00271294852590225	 3.9783e-05\\
0.00266812265290273	 3.9362e-05\\
0.00262403694734782	  3.471e-05\\
0.00258067920366057	 2.6456e-05\\
0.00253803741677815	 1.5823e-05\\
0.0024960997793329	 4.0041e-06\\
0.00245485467802093	-7.5793e-06\\
0.00241429069070609	 -1.772e-05\\
0.00237439658312732	-2.5352e-05\\
0.00233516130584426	-2.9807e-05\\
0.00229657399137309	-3.0714e-05\\
0.0022586239508592	-2.8245e-05\\
0.00222130067163667	 -2.275e-05\\
0.00218459381379291	-1.5119e-05\\
0.00214849320788901	-6.1974e-06\\
0.00211298885165168	 2.8668e-06\\
0.00207807090768476	 1.1139e-05\\
0.00204372970039171	 1.7709e-05\\
0.00200995571360227	 2.1982e-05\\
0.0019767395858096	 2.3647e-05\\
0.00194407211453874	 2.2616e-05\\
0.00191194424202447	 1.9157e-05\\
0.00188034706868762	 1.3766e-05\\
0.00184927183164214	  7.063e-06\\
0.00181870992283353	-8.0994e-08\\
0.00178865286560551	-6.9653e-06\\
0.00175909233190121	 -1.272e-05\\
0.00173002012325454	-1.6862e-05\\
0.00170142818202114	-1.8905e-05\\
0.00167330857962835	-1.8774e-05\\
0.00164565351824076	-1.6543e-05\\
0.00161845533138346	-1.2564e-05\\
0.00159170647705551	 -7.295e-06\\
0.0015653995378008	-1.4114e-06\\
0.00153952722004351	 4.4208e-06\\
0.00151408234669402	 9.5659e-06\\
0.00148905786403872	 1.3393e-05\\
0.0014644468281743	 1.5623e-05\\
0.0014402424169897	 1.5916e-05\\
0.00141643791276535	  1.445e-05\\
0.00139302671735145	 1.1336e-05\\
0.00137000233196252	 7.0571e-06\\
0.00134735837510049	 2.1458e-06\\
0.00132508855976812	 -2.887e-06\\
0.00130318671391149	-7.3188e-06\\
0.0012816467555278	-1.0855e-05\\
0.00126046271468104	-1.2918e-05\\
0.00123962870664171	-1.3565e-05\\
0.00121913895978065	-1.2539e-05\\
0.00119898778057069	-1.0152e-05\\
0.00117916958468454	-6.6626e-06\\
0.00115967887064742	-2.4667e-06\\
0.00114051022928214	 1.8923e-06\\
0.00112165834513237	 5.8717e-06\\
0.00110311798113032	 9.1542e-06\\
0.00108488399922011	 1.1152e-05\\
0.00106695133123074	 1.1942e-05\\
0.00104931500849542	 1.1216e-05\\
0.00103197012910175	 9.2583e-06\\
0.0010149118845111	 6.2736e-06\\
0.000998135538537007	 2.6058e-06\\
0.000981636433918909	-1.2609e-06\\
0.000965409994488276	 -4.838e-06\\
0.000949451711429952	-7.8407e-06\\
0.000933757161369357	-9.7271e-06\\
0.000918321980676276	-1.0566e-05\\
0.000903141891950765	-1.0057e-05\\
0.000888212675462268	-8.4277e-06\\
0.000873530190629353	-5.8606e-06\\
0.000859090361146977	-2.6453e-06\\
0.000844889176251522	 7.9845e-07\\
0.000830922697581243	 4.0123e-06\\
0.000817187042272795	 6.7707e-06\\
0.000803678403351932	 8.5413e-06\\
0.000790393023462535	    9.4e-06\\
0.000777327219909612	 9.0706e-06\\
0.000764477361959266	 7.6898e-06\\
0.000751839882496899	 5.4675e-06\\
0.000739411318304803	 2.7069e-06\\
0.000727188205442567	-2.7229e-07\\
0.000715167035351236	-3.2505e-06\\
0.000703344677189751	-5.7985e-06\\
0.000691717640256071	-7.6554e-06\\
0.000680282830802401	-8.7389e-06\\
0.000669037015564218	-8.8584e-06\\
0.000657977027676537	-7.9834e-06\\
0.000647099917625659	-6.3918e-06\\
0.000636402487657771	-3.9706e-06\\
0.000625881983829319	-1.3253e-06\\
0.000615535295823987	 1.5192e-06\\
0.000605359701999616	 4.1838e-06\\
0.00059535234001629	 6.3823e-06\\
0.00058551024663528	 7.8948e-06\\
0.000575831014160138	 8.7445e-06\\
0.000566311715223602	  8.657e-06\\
0.000556949649528385	 7.5658e-06\\
0.000547742488952158	 5.9612e-06\\
0.000538687428854055	 3.6145e-06\\
0.000529782002782474	 8.2074e-07\\
0.000521023884399725	-1.9031e-06\\
0.000512410425709504	-4.5492e-06\\
0.000503939391502414	-6.7757e-06\\
0.000495608421860749	-8.3029e-06\\
0.000487415031545682	 -8.914e-06\\
0.000479357221399473	-8.8299e-06\\
0.000471432569942148	-7.7929e-06\\
0.000463638819526932	-5.7899e-06\\
0.000455974033752162	-3.4751e-06\\
0.000448435881510914	-6.7082e-07\\
0.000441022303343305	 2.3048e-06\\
0.000433731369599579	 4.9284e-06\\
0.00042656087147638	 7.1177e-06\\
0.000419508926012891	 8.6708e-06\\
0.000412573604551943	 9.3772e-06\\
0.000405752824057591	 8.9979e-06\\
0.000399044879952789	 7.9188e-06\\
0.000392447823901669	 6.0394e-06\\
0.000385959714286768	 3.2785e-06\\
0.000379578990566645	  4.877e-07\\
0.000373303701514352	-2.4551e-06\\
0.000367132076582407	-5.3058e-06\\
0.000361062582240719	-7.5564e-06\\
0.000355093366310485	-9.0536e-06\\
0.000349222796512242	-9.6798e-06\\
0.000343449351537671	-9.4629e-06\\
0.000337771279447543	-8.1284e-06\\
0.000332187087039395	-6.0385e-06\\
0.000326695251067608	-3.4651e-06\\
0.000321294121187236	-2.9729e-07\\
0.000315982343897336	 2.7875e-06\\
0.000310758380526238	 5.5874e-06\\
0.000305620689227156	 7.9211e-06\\
0.000300567989503594	 9.4521e-06\\
0.000295598778185595	 9.9238e-06\\
0.000290711725074227	 9.4171e-06\\
0.000285905470885662	 7.9193e-06\\
0.000281178655313656	 5.4973e-06\\
0.000276530012954144	  2.651e-06\\
0.000271958184982716	-6.0341e-07\\
0.000267461980881057	-3.6537e-06\\
0.000263040075034535	-6.3184e-06\\
0.000258691289695294	 -8.333e-06\\
0.000254414393732788	-9.4139e-06\\
0.000250208189137793	-9.4738e-06\\
0.000246071543090408	-8.6142e-06\\
0.000242003253150535	-6.7079e-06\\
0.000238002267157344	 -4.341e-06\\
0.000234067394976733	-1.4079e-06\\
0.000230197582546587	 1.6553e-06\\
0.000226391758759181	 4.4724e-06\\
0.000222648814236105	 6.8655e-06\\
0.000218967794845907	 8.5601e-06\\
0.000215347599568674	 9.2906e-06\\
0.000211787259014441	 9.1117e-06\\
0.00020828579226645	 8.0359e-06\\
0.000204842176784431	 5.9482e-06\\
0.000201455535270289	 3.4832e-06\\
0.000198124855716255	 5.4011e-07\\
0.000194849251126795	-2.4534e-06\\
0.000191627819574757	 -5.124e-06\\
0.000188459601191643	-7.3093e-06\\
0.000185343809913097	-8.8218e-06\\
0.000182279517168579	-9.4055e-06\\
0.000179265850621047	-8.9365e-06\\
0.000176302054375733	-7.7918e-06\\
0.000173387229111449	-5.7052e-06\\
0.000170520585904252	-2.9935e-06\\
0.00016770136330934	-1.3441e-07\\
0.000164928712923269	 2.9033e-06\\
0.000162201927727735	 5.6197e-06\\
0.000159520225708472	 7.7485e-06\\
0.000156882823113708	 9.0822e-06\\
0.000154289069505014	 9.6416e-06\\
0.000151738178063535	 9.1344e-06\\
0.000149229443688395	 7.6283e-06\\
0.000146762217038027	 5.5604e-06\\
0.000144335752746786	 2.7317e-06\\
0.000141949416811454	-3.3174e-07\\
0.000139602547444544	-3.2835e-06\\
0.000137294442789614	 -6.036e-06\\
0.000135024513991236	-8.1667e-06\\
0.000132792103718923	-9.4024e-06\\
0.000130596597344722	-9.6705e-06\\
0.00012843739889804	-8.9595e-06\\
0.000126313885316482	-7.1698e-06\\
0.000124225497734594	-4.8142e-06\\
0.000122171620320278	-1.7977e-06\\
0.000120151717227857	 1.2654e-06\\
0.000118165200469934	 4.1977e-06\\
0.000116211526220086	 6.7004e-06\\
0.000114290158032904	   8.45e-06\\
0.000112400543476425	 9.2518e-06\\
0.000110542184993116	 9.1755e-06\\
0.000108714532997683	 7.9569e-06\\
0.000106917117675658	 6.1286e-06\\
0.000105149409362678	 3.5726e-06\\
0.000103410925057686	 6.2832e-07\\
0.000101701190948863	-2.2791e-06\\
0.000100019709332643	-5.0011e-06\\
9.83660451056154e-05	 -7.157e-06\\
9.67397072834998e-05	-8.5006e-06\\
9.51402656352104e-05	-9.0238e-06\\
9.35672673656248e-05	-8.5766e-06\\
9.20202677049183e-05	-7.1567e-06\\
9.04988568318751e-05	-5.1412e-06\\
8.90025836316063e-05	-2.4164e-06\\
8.75310741066443e-05	 3.2252e-07\\
8.6083885891797e-05	 3.0775e-06\\
8.46606117377869e-05	 5.6025e-06\\
8.32608897876146e-05	 7.5302e-06\\
8.18842957084112e-05	 8.6603e-06\\
8.053045922524e-05	  8.957e-06\\
7.91990181077795e-05	 8.4365e-06\\
7.78895714406833e-05	 6.8633e-06\\
7.66017878581144e-05	 4.7717e-06\\
7.53352957993085e-05	 2.1995e-06\\
7.40897255395593e-05	-8.0468e-07\\
7.28647707028415e-05	-3.5468e-06\\
7.16600591773139e-05	-5.9865e-06\\
7.04752575315141e-05	-7.8882e-06\\
6.93100601326529e-05	-9.0258e-06\\
6.81641145402053e-05	-9.1571e-06\\
6.70371187998067e-05	 -8.444e-06\\
6.5928762868654e-05	-6.9544e-06\\
6.48387152667403e-05	-4.5074e-06\\
6.3766707185664e-05	-1.8524e-06\\
6.2712418837094e-05	 1.0494e-06\\
6.16755498192035e-05	 4.0008e-06\\
6.06558416369468e-05	 6.4509e-06\\
5.96529838307091e-05	 8.2698e-06\\
5.86667013977906e-05	 9.3004e-06\\
5.7696738498181e-05	 9.4973e-06\\
5.67428008948246e-05	 8.5911e-06\\
5.58046378834143e-05	 6.8932e-06\\
5.48819926301277e-05	  4.612e-06\\
5.39745880860018e-05	 1.6155e-06\\
5.30821980561231e-05	-1.3893e-06\\
5.2204561761794e-05	-4.2632e-06\\
5.1341422538614e-05	-6.8342e-06\\
5.04925708883711e-05	-8.7237e-06\\
4.9657747555384e-05	-9.7179e-06\\
4.88367186767324e-05	-9.6926e-06\\
4.80292775237947e-05	-8.9035e-06\\
4.72351781890564e-05	-7.0575e-06\\
4.64542060815222e-05	-4.4572e-06\\
4.56861549203544e-05	-1.5931e-06\\
4.49307924787808e-05	 1.6312e-06\\
4.41879237322792e-05	 4.6837e-06\\
4.34573406021619e-05	 7.2259e-06\\
4.27388248922674e-05	 9.0685e-06\\
4.20322013907006e-05	 1.0133e-05\\
4.13372580969164e-05	 1.0141e-05\\
4.06537954244223e-05	 8.9628e-06\\
3.99816454506684e-05	 7.1961e-06\\
3.93206029906296e-05	 4.5527e-06\\
3.8670485207205e-05	 1.2996e-06\\
3.803112583342e-05	-1.8652e-06\\
3.74023303771444e-05	-4.9778e-06\\
3.67839276910377e-05	-7.6693e-06\\
3.61757521769627e-05	-9.5094e-06\\
3.55776274494175e-05	-1.0313e-05\\
3.49893969534196e-05	-1.0134e-05\\
3.44108873936635e-05	-8.6867e-06\\
3.38419482709245e-05	-6.5494e-06\\
3.32824130673135e-05	-3.6138e-06\\
3.27321299230591e-05	 -3.211e-07\\
3.21909458998068e-05	 2.9246e-06\\
3.16587071299307e-05	 5.8928e-06\\
3.11352716734269e-05	 8.1824e-06\\
3.06204860102039e-05	 9.5242e-06\\
3.01142164929116e-05	  9.972e-06\\
2.9616313790345e-05	 9.2277e-06\\
2.91266453928035e-05	 7.6162e-06\\
2.86450725795172e-05	 5.2005e-06\\
2.81714604877878e-05	 2.1894e-06\\
2.77056814505732e-05	-9.1911e-07\\
2.72475998344417e-05	-3.9886e-06\\
2.67970961433691e-05	-6.5627e-06\\
2.63540373064305e-05	-8.3857e-06\\
2.59183066232073e-05	-9.3875e-06\\
2.54897790753031e-05	-9.3349e-06\\
2.50683359437146e-05	-8.2842e-06\\
2.46538626032912e-05	-6.4496e-06\\
2.42462397119635e-05	 -3.832e-06\\
2.38453618665235e-05	-1.0508e-06\\
2.34511089392298e-05	 1.9265e-06\\
2.30633741330513e-05	 4.7557e-06\\
2.26820533504639e-05	 7.0407e-06\\
2.23070319843958e-05	 8.5888e-06\\
2.19382150470595e-05	 9.3785e-06\\
2.15754958213988e-05	 9.1994e-06\\
2.12187688293356e-05	 7.9122e-06\\
2.08679458896972e-05	 6.1026e-06\\
2.05229205068496e-05	  3.537e-06\\
2.01835978810324e-05	 5.0702e-07\\
1.98498894922891e-05	-2.4123e-06\\
1.95216946678562e-05	-5.1941e-06\\
1.91989280519147e-05	-7.4886e-06\\
1.88814991400678e-05	-9.0063e-06\\
1.8569313852411e-05	-9.5159e-06\\
1.82622957915855e-05	 -9.288e-06\\
1.79603518526155e-05	-8.0183e-06\\
1.7663397711223e-05	-5.8013e-06\\
1.73713574480662e-05	-3.2361e-06\\
};\label{LR_TM_ODE_fig}
\addlegendentry{(TM LR-ODE)}
\addplot [color=mycolor2,line width=1pt]
  table[row sep=crcr]{
1	          1\\
0.999856829046553	    0.97214\\
0.999434023667867	    0.89358\\
0.998741631706756	     0.7733\\
0.997789492523334	    0.62171\\
0.996587142908701	    0.45007\\
0.995143832250149	    0.26971\\
0.993468543677426	    0.09139\\
0.991570032305257	  -0.075184\\
0.989456772023663	   -0.22197\\
0.987137008590589	   -0.34277\\
0.984618758309564	   -0.43335\\
0.98190981098994	   -0.49154\\
0.979017725848902	   -0.51717\\
0.975949844906345	    -0.5119\\
0.97271329721699	   -0.47897\\
0.96931500936637	   -0.42282\\
0.965761708715972	   -0.34872\\
0.962059927133774	    -0.2624\\
0.95821600540466	   -0.16976\\
0.954236099474159	  -0.076463\\
0.95012618034046	   0.012081\\
0.94589205076524	   0.091661\\
0.941539338395455	    0.15871\\
0.937073504857685	    0.21071\\
0.932499849874147	    0.24623\\
0.927823514620509	    0.26487\\
0.923049486263806	    0.26719\\
0.918182602434278	     0.2546\\
0.913227555144255	    0.22918\\
0.908188894993952	    0.19353\\
0.903071033483006	    0.15059\\
0.897878248394426	    0.10336\\
0.892614683928346	   0.054969\\
0.887284359769499	  0.0081398\\
0.881891171272243	  -0.034723\\
0.876438892530637	  -0.071644\\
0.870931179838482	   -0.10115\\
0.865371575103397	   -0.12231\\
0.859763508957957	   -0.13474\\
0.854110303631368	   -0.13859\\
0.848415175983231	   -0.13446\\
0.842681240517091	   -0.12333\\
0.83691151180431	   -0.10648\\
0.831108907184674	  -0.085373\\
0.825276249447077	  -0.061565\\
0.819416269415531	  -0.036618\\
0.813531608500651	   -0.01201\\
0.807624821102154	   0.010936\\
0.801698376985429	   0.031114\\
0.795754663539328	   0.047667\\
0.789795988143948	   0.060041\\
0.783824580211568	   0.067949\\
0.777842593393146	   0.071372\\
0.771852107723654	    0.07056\\
0.765855131562627	   0.065951\\
0.759853603594485	   0.058155\\
0.75384939483355	   0.047906\\
0.747844310397108	   0.035994\\
0.741840091365943	   0.023231\\
0.735838416632016	     0.0104\\
0.729840904551735	 -0.0017896\\
0.723849114660465	  -0.012726\\
0.717864549382181	  -0.021931\\
0.711888655562376	  -0.029063\\
0.705922826046754	  -0.033922\\
0.699968401263477	  -0.036461\\
0.69402667064329	  -0.036759\\
0.68809887407687	  -0.035009\\
0.682186203376347	  -0.031503\\
0.676289803594059	    -0.0266\\
0.670410774363944	  -0.020698\\
0.664550171252803	  -0.014219\\
0.658709006982813	 -0.0075717\\
0.652888252667203	 -0.0011373\\
0.647088839058448	   0.004751\\
0.641311657682567	  0.0098226\\
0.635557561976398	   0.013874\\
0.629827368440345	   0.016782\\
0.624121857690601	   0.018493\\
0.618441775505279	   0.019027\\
0.612787833888683	   0.018466\\
0.607160712047399	   0.016944\\
0.601561057352187	   0.014636\\
0.595989486320123	   0.011742\\
0.59044658552016	  0.0084776\\
0.58493291245696	  0.0050562\\
0.579448996476922	  0.0016808\\
0.573995339608281	  -0.001468\\
0.568572417372752	 -0.0042384\\
0.563180679620988	 -0.0065138\\
0.557820551311971	 -0.0082171\\
0.552492433257882	 -0.0093078\\
0.547196702894144	 -0.0097841\\
0.541933715002494	 -0.0096788\\
0.536703802394101	 -0.0090518\\
0.531507276618986	 -0.0079869\\
0.526344428636851	 -0.0065845\\
0.521215529443116	  -0.004953\\
0.516120830722163	 -0.0032039\\
0.5110605654697	 -0.0014443\\
0.506034948566032	 0.00022837\\
0.501044177377289	  0.0017301\\
0.496088432332791	  0.0029951\\
0.491167877449604	  0.0039761\\
0.486282660885564	  0.0046456\\
0.481432915474906	  0.0049972\\
0.476618759207816	  0.0050412\\
0.471840295738833	  0.0048039\\
0.467097614883737	  0.0043256\\
0.462390793057386	   0.003655\\
0.45771989374166	   0.002847\\
0.453084967944696	  0.0019592\\
0.448486054601704	  0.0010477\\
0.443923181005718	   0.000165\\
0.439396363229856	-0.00064341\\
0.4349056064962	 -0.0013401\\
0.43045090557099	 -0.0018972\\
0.426032245152876	 -0.0022976\\
0.421649600212283	  -0.002534\\
0.41730293635372	 -0.0026088\\
0.412992210172539	 -0.0025334\\
0.408717369567034	 -0.0023261\\
0.404478354070341	 -0.0020105\\
0.400275095178042	 -0.0016145\\
0.396107516635078	 -0.0011673\\
0.391975534739537	-0.00069824\\
0.387879058643273	-0.00023523\\
0.383817990615562	 0.00019696\\
0.379792226320901	 0.00057739\\
0.375801655094668	 0.00089021\\
0.371846160185292	  0.0011246\\
0.367925619008047	   0.001275\\
0.364039903397626	  0.0013412\\
0.360188879830462	  0.0013276\\
0.356372409656363	  0.0012423\\
0.352590349329728	  0.0010969\\
0.348842550613552	 0.00090503\\
0.345128860790594	 0.00068158\\
0.341449122874855	 0.00044186\\
0.337803175798669	 0.00020053\\
0.334190854604988	-2.8967e-05\\
0.330611990640615	-0.00023518\\
0.327066411727556	-0.00040902\\
0.323553942337527	-0.00054389\\
0.320074403770204	-0.00063616\\
0.316627614308106	 -0.0006848\\
0.31321338937551	-0.00069118\\
0.309831541702698	-0.00065905\\
0.306481881463609	-0.00059379\\
0.303164216423906	-0.00050208\\
0.299878352089713	-0.00039151\\
0.296624091831979	 -0.0002699\\
0.29340123702234	-0.00014499\\
0.290209587168399	-2.3925e-05\\
0.28704894002505	 8.7003e-05\\
0.283919091720196	 0.00018262\\
0.280819836876119	 0.00025919\\
0.277750968710032	 0.00031426\\
0.274712279152823	 0.00034686\\
0.27170355895083	 0.00035736\\
0.268724597763221	 0.00034721\\
0.265775184269562	 0.00031899\\
0.262855106257304	 0.00027593\\
0.259964150714498	 0.00022179\\
0.257102103926349	 0.00016061\\
0.254268751551509	 9.6398e-05\\
0.251463878708092	 3.2991e-05\\
0.248687270062508	-2.6228e-05\\
0.245938709892164	-7.8371e-05\\
0.24321798217562	-0.00012127\\
0.240524870653712	-0.00015345\\
0.237859158902252	-0.00017412\\
0.235220630406382	 -0.0001833\\
0.232609068612909	-0.00018152\\
0.230024257006381	-0.00016997\\
0.227465979160027	-0.00015019\\
0.224934018796772	-0.00012404\\
0.222428159850477	-9.3565e-05\\
0.219948186508483	-6.0842e-05\\
0.217493883281196	-2.7896e-05\\
0.215065035032215	 3.4369e-06\\
0.212661427046785	 3.1589e-05\\
0.210282845059172	 5.5303e-05\\
0.207929075313291	 7.3713e-05\\
0.20559990459375	  8.631e-05\\
0.203295120274298	 9.2962e-05\\
0.201014510355762	 9.3889e-05\\
0.198757863500394	 8.9564e-05\\
0.19652496907789	 8.0762e-05\\
0.194315617185458	 6.8353e-05\\
0.192129598700331	 5.3394e-05\\
0.189966705288637	 3.6922e-05\\
0.187826729465941	 2.0007e-05\\
0.185709464591189	 3.6215e-06\\
0.183614704933506	-1.1389e-05\\
0.181542245661635	  -2.43e-05\\
0.179491882900221	-3.4633e-05\\
0.177463413732668	-4.2043e-05\\
0.175456636236575	-4.6423e-05\\
0.173471349502127	-4.7833e-05\\
0.171507353650939	-4.6467e-05\\
0.169564449863522	-4.2705e-05\\
0.167642440387012	 -3.695e-05\\
0.165741128568251	-2.9747e-05\\
0.16386031885271	-2.1602e-05\\
0.161999816836778	 -1.304e-05\\
0.160159429255153	-4.5136e-06\\
0.158338963906002	 3.3864e-06\\
0.156538229914191	 1.0426e-05\\
0.154757037428073	 1.6196e-05\\
0.152995197854281	 2.0476e-05\\
0.151252523854131	 2.3231e-05\\
0.149528829178107	 2.4368e-05\\
0.147823928972393	 2.4025e-05\\
0.146137639451948	 2.2356e-05\\
0.144469778183353	 1.9555e-05\\
0.142820163945605	 1.5911e-05\\
0.14118861674974	 1.1746e-05\\
0.139574957937527	 7.2648e-06\\
0.137979010027641	 2.8753e-06\\
0.136400596937714	-1.3857e-06\\
0.134839543734995	-5.1548e-06\\
0.133295676788325	-8.1724e-06\\
0.131768823877003	-1.0541e-05\\
0.130258813917744	-1.2047e-05\\
0.128765477161016	-1.2639e-05\\
0.127288645250982	-1.2471e-05\\
0.125828151005616	-1.1571e-05\\
0.124383828582421	-1.0063e-05\\
0.122955513489912	-8.0622e-06\\
0.12154304246933	-5.7889e-06\\
0.120146253586717	-3.4198e-06\\
0.118764986223626	-9.9707e-07\\
0.117399081040764	 1.2165e-06\\
0.116048380003321	 3.1051e-06\\
0.11471272637269	 4.6907e-06\\
0.113391964714255	 5.8081e-06\\
0.112085940874049	 6.4516e-06\\
0.110794501985824	 6.6804e-06\\
0.109517496502886	 6.4696e-06\\
0.108254774149817	 5.8647e-06\\
0.107006185889173	 4.9461e-06\\
0.105771584044098	 3.8079e-06\\
0.104550822202392	 2.5719e-06\\
0.103343755113469	   1.22e-06\\
0.102150238938989	-8.2793e-08\\
0.100970131080409	-1.2108e-06\\
0.0998032900990538	-2.1959e-06\\
0.0986495758912844	-2.9793e-06\\
0.0975088496472815	-3.4704e-06\\
0.0963809737181806	-3.6822e-06\\
0.0952658116748404	-3.6706e-06\\
0.0941632284520984	-3.4176e-06\\
0.0930730901482769	 -2.957e-06\\
0.0919952639628697	-2.3418e-06\\
0.0909296185217194	-1.6356e-06\\
0.0898760239810874	-9.1654e-07\\
0.0888343599622218	-1.7197e-07\\
0.087804489319827	 5.3584e-07\\
0.0867862813915003	 1.1634e-06\\
0.0857796090881593	 1.6775e-06\\
0.0847843680282888	 2.1112e-06\\
0.0838004191881856	 2.3965e-06\\
0.0828276361678292	 2.5023e-06\\
0.0818658995510365	 2.4381e-06\\
0.0809151076146911	 2.3157e-06\\
0.0799751261105289	 2.0585e-06\\
0.0790458332560838	 1.6623e-06\\
0.0781271175517713	 1.1755e-06\\
0.0772188775264681	 6.9872e-07\\
0.0763209849910052	 1.9441e-07\\
0.0754333227513277	-3.1808e-07\\
0.0745557869448642	-8.0013e-07\\
0.0736882754039324	-1.2107e-06\\
0.0728306663078941	-1.5371e-06\\
0.0719828468688601	-1.7537e-06\\
0.0711447262895345	-1.9036e-06\\
0.0703162007566319	-1.9891e-06\\
0.0694971511281566	-1.9646e-06\\
0.0686874684232884	-1.8165e-06\\
0.0678870436612067	-1.5308e-06\\
0.0670958039056299	  -1.24e-06\\
0.0663136393595006	-9.2707e-07\\
0.0655404376311016	-5.6426e-07\\
0.0647760945495741	-1.5735e-07\\
0.0640205059440595	 2.8795e-07\\
0.0632736152097191	 6.6466e-07\\
0.0625353032616291	 9.9881e-07\\
0.0618054677374458	 1.2808e-06\\
0.0610840095600809	 1.4942e-06\\
0.0603708322385717	 1.6254e-06\\
0.0596658844626124	 1.7163e-06\\
0.0589690458369431	 1.7243e-06\\
0.0582802221926899	 1.6388e-06\\
0.0575993193609788	 1.4493e-06\\
0.056926251548514	 1.1729e-06\\
0.0562609615699237	 9.2112e-07\\
0.0556033379690975	 6.2638e-07\\
0.0549532912050034	 2.9336e-07\\
0.0543107317366096	-7.3196e-08\\
0.053675590363215	-4.3523e-07\\
0.0530478105577188	-7.3392e-07\\
0.0524272791253767	-1.0033e-06\\
0.0518139104156857	-1.2323e-06\\
0.0512076187781427	-1.4097e-06\\
0.0506083185622447	-1.5246e-06\\
0.0500159308152367	-1.5721e-06\\
0.0494304426850563	-1.6105e-06\\
0.0488517262238242	-1.5883e-06\\
0.0482797008307627	-1.4994e-06\\
0.0477142859050941	-1.3373e-06\\
0.0471554008460408	-1.0959e-06\\
0.0466029650528251	 -7.688e-07\\
0.0460569680559739	-4.9802e-07\\
0.0455173082956176	-2.3294e-07\\
0.0449838991986351	 4.5359e-08\\
0.0444566654982643	 3.3188e-07\\
0.0439355319277435	 6.2165e-07\\
0.0434204232203106	 9.0968e-07\\
0.0429113065274453	 1.1557e-06\\
0.0424081244994959	 1.3399e-06\\
0.0419107810402735	 1.4746e-06\\
0.0414192059275862	 1.5506e-06\\
0.0409333289392418	 1.5586e-06\\
0.0404530798530483	 1.4897e-06\\
0.0399784077599246	  1.366e-06\\
0.0395092894667783	 1.2555e-06\\
0.0390456235373825	 1.0978e-06\\
0.0385873443937866	 8.9136e-07\\
0.0381343864580399	 6.3462e-07\\
0.0376866841521918	   3.26e-07\\
0.037244174171866	-3.1908e-08\\
0.0368068818931983	-2.7271e-07\\
0.0363746827150882	-5.0698e-07\\
0.0359475149241538	-7.2917e-07\\
0.035525316807013	-9.3373e-07\\
0.035108026650284	-1.1151e-06\\
0.0346955827405847	-1.2677e-06\\
0.0342879233645332	-1.3861e-06\\
0.0338850076031541	-1.4684e-06\\
0.0334868565595313	-1.5244e-06\\
0.0330933477584171	-1.5373e-06\\
0.0327044242323026	-1.5025e-06\\
0.0323200290136791	-1.4153e-06\\
0.0319401051350378	-1.2709e-06\\
0.0315645956288698	-1.0648e-06\\
0.0311934435276663	-7.9225e-07\\
0.0308266328022461	-5.1279e-07\\
0.030464159369585	-3.0477e-07\\
0.0301059171547426	-8.6424e-08\\
0.0297518540471041	 1.3929e-07\\
0.0294019179360552	 3.6945e-07\\
0.0290560567109813	 6.0109e-07\\
0.0287142182612679	 8.3127e-07\\
0.0283763504763004	 1.0571e-06\\
0.0280424583486821	 1.2412e-06\\
0.0277125069809734	 1.3703e-06\\
0.0273864120226271	 1.4609e-06\\
0.0270641258466553	 1.5074e-06\\
0.02674560082607	 1.5041e-06\\
0.0264307893338833	 1.4453e-06\\
0.0261196437431073	 1.3254e-06\\
0.0258121164267542	 1.1388e-06\\
0.0255082296023798	 9.8437e-07\\
0.0252079206747285	   8.34e-07\\
0.024911125727718	 6.5772e-07\\
0.0246178011696799	 4.5592e-07\\
0.0243279034089455	   2.29e-07\\
0.0240413888538463	-2.2644e-08\\
0.0237582139127138	-2.9861e-07\\
0.0234783349938794	 -5.985e-07\\
0.0232018049553793	-8.0188e-07\\
0.022928524701562	-9.7742e-07\\
0.0226584467508022	-1.1296e-06\\
0.022391530933342	-1.2537e-06\\
0.0221277370794232	-1.3451e-06\\
0.0218670250192876	-1.3992e-06\\
0.0216093545831772	-1.4112e-06\\
0.0213546856013339	-1.3766e-06\\
0.0211029786237824	-1.2912e-06\\
0.0208543076978999	-1.2482e-06\\
0.0206085545319056	 -1.176e-06\\
0.0203656826679147	-1.0731e-06\\
0.0201256556480428	-9.3818e-07\\
0.0198884370144053	-7.6961e-07\\
0.0196539903091177	-5.6596e-07\\
0.0194222790742954	-3.2573e-07\\
0.019193266852054	-4.7446e-08\\
0.0189669265298841	 2.5672e-07\\
0.0187433181862014	  4.472e-07\\
0.0185223355135401	 6.2754e-07\\
0.0183039456545904	 7.9396e-07\\
0.0180881157520425	 9.4268e-07\\
0.0178748129485865	 1.0699e-06\\
0.0176640043869127	 1.1719e-06\\
0.0174556572097112	 1.2449e-06\\
0.0172497385596722	  1.285e-06\\
0.0170462320927195	 1.2954e-06\\
0.0168451789589387	 1.3028e-06\\
0.0166464886732012	 1.2798e-06\\
0.0164501316360429	 1.2238e-06\\
0.0162560782479998	 1.1323e-06\\
0.0160642989096076	 1.0031e-06\\
0.0158747640214023	 8.3362e-07\\
0.0156874439839198	 6.2145e-07\\
0.0155023091976958	 3.6416e-07\\
0.0153193521424754	 9.9627e-08\\
0.0151385968203479	-7.6768e-08\\
0.014959967486378	-2.5167e-07\\
0.0147834374407936	 -4.222e-07\\
0.0146089799838226	-5.8552e-07\\
0.0144365684156929	-7.3875e-07\\
0.0142661760366323	-8.7904e-07\\
0.0140977761468689	-1.0035e-06\\
0.0139313420466304	-1.1093e-06\\
0.013766698633269	-1.1788e-06\\
0.0136037216924978	-1.1999e-06\\
0.0134426710794793	-1.1986e-06\\
0.0132835467942136	-1.1751e-06\\
0.0131263488367007	-1.1293e-06\\
0.0129710772069405	-1.0611e-06\\
0.0128177319049331	-9.7074e-07\\
0.0126663129306784	-8.5805e-07\\
0.0125168202841765	-7.2306e-07\\
0.0123692539654273	-5.6578e-07\\
0.0122228038007475	 -4.637e-07\\
0.0120779227857164	-3.7348e-07\\
0.0119347764091078	-2.7931e-07\\
0.0117933646709217	-1.8118e-07\\
0.011653687571158	 -7.909e-08\\
0.0115157451098168	 2.6957e-08\\
0.011379537286898	 1.3696e-07\\
0.0112450641024017	 2.5093e-07\\
0.0111123255563278	 3.6885e-07\\
0.0109810886486244	 4.7073e-07\\
0.0108508348200348	 5.1204e-07\\
0.0107221379567263	 5.4206e-07\\
0.0105949980586991	 5.6078e-07\\
0.0104694151259531	 5.6822e-07\\
0.0103453891584882	 5.6435e-07\\
0.0102229201563046	 5.4919e-07\\
0.0101020081194022	 5.2274e-07\\
0.00998265304778092	 4.8499e-07\\
0.00986485494144089	 4.3594e-07\\
0.00974800901544278	  3.967e-07\\
0.00963234260977297	 3.5932e-07\\
0.00951806927332579	 3.1637e-07\\
0.00940518900610127	 2.6783e-07\\
0.00929370180809939	 2.1372e-07\\
0.00918360767932016	 1.5403e-07\\
0.00907490661976356	 8.8765e-08\\
0.00896759862942961	 1.7918e-08\\
0.0088616837083183	-5.8508e-08\\
0.00875699282649629	-1.3103e-07\\
0.00865278100217499	-1.5783e-07\\
0.00854980660020079	-1.8148e-07\\
0.0084480696205737	-2.0197e-07\\
0.00834757006329368	-2.1931e-07\\
0.00824830792836078	-2.3349e-07\\
0.00815028321577497	-2.4451e-07\\
0.00805349592553625	-2.5238e-07\\
0.00795794605764464	 -2.571e-07\\
0.00786363361210012	-2.5865e-07\\
0.0077705585889027	-2.5705e-07\\
0.00767872098805238	 -2.523e-07\\
0.00758812080954915	-2.4439e-07\\
0.00749812599888925	-2.3579e-07\\
0.00740880887655466	-2.2621e-07\\
0.00732056774175113	-2.1412e-07\\
0.00723340259447866	-1.9949e-07\\
0.00714731343473725	-1.8234e-07\\
0.00706230026252689	-1.6267e-07\\
0.0069783630778476	-1.4047e-07\\
0.00689550188069937	-1.1574e-07\\
0.0068137166710822	-8.8486e-08\\
0.00673300744899608	-5.8707e-08\\
0.00665337421444102	-2.6402e-08\\
0.00657481696741703	 8.4287e-09\\
0.00649731827171985	 4.5327e-08\\
0.00641990513423657	 5.8743e-08\\
0.00634341991302035	 7.0797e-08\\
0.00626786260807118	 8.1487e-08\\
0.00619323321938909	 9.0816e-08\\
0.00611953174697405	 9.8782e-08\\
0.00604675819082608	 1.0538e-07\\
0.00597491255094517	 1.1063e-07\\
0.00590399482733133	  1.145e-07\\
0.00583400501998455	 1.1702e-07\\
0.00576494312890483	 1.1817e-07\\
0.00569680915409218	 1.1796e-07\\
0.00562960309554658	 1.1639e-07\\
0.00556295217839366	 1.1379e-07\\
0.00549666689507383	 1.1031e-07\\
0.00543118021167335	 1.0559e-07\\
0.00536649212819222	 9.9615e-08\\
0.00530260264463043	 9.2393e-08\\
0.00523951176098798	 8.3923e-08\\
0.00517721947726488	 7.4204e-08\\
0.00511572579346113	 6.3235e-08\\
0.00505503070957673	 5.1018e-08\\
0.00499513422561167	 3.7552e-08\\
0.00493603634156595	 2.2838e-08\\
0.00487773705743958	 6.8738e-09\\
0.00482023637323255	-1.0339e-08\\
0.00476315991137605	-2.0757e-08\\
0.00470672075108554	-2.9739e-08\\
0.0046509604867474	-3.8336e-08\\
0.00459587028937213	-4.6463e-08\\
0.00454144132997022	-5.4034e-08\\
0.00448766477955217	-6.0964e-08\\
0.00443453180912847	 -6.717e-08\\
0.00438203358970961	-7.2564e-08\\
0.0043301612923061	-7.7064e-08\\
0.00427890608792843	-8.0583e-08\\
0.00422825914758709	-8.3037e-08\\
0.00417821164229258	-8.4342e-08\\
0.0041287547430554	-8.4411e-08\\
0.00407987962088603	 -8.316e-08\\
0.00403157744679499	-8.0504e-08\\
0.00398383939179275	-7.6359e-08\\
0.00393665662688981	-7.0638e-08\\
0.00389002032309669	-6.3258e-08\\
0.00384404438130045	-6.1454e-08\\
0.00379862909396406	 -5.972e-08\\
0.00375375671816994	 -5.744e-08\\
0.00370941957947649	-5.4597e-08\\
0.00366561000344207	-5.1176e-08\\
0.00362232031562507	 -4.716e-08\\
0.00357954284158386	-4.2533e-08\\
0.00353726990687682	 -3.728e-08\\
0.00349549383706235	-3.1384e-08\\
0.0034542069576988	-2.4829e-08\\
0.00341340159434457	  -1.76e-08\\
0.00337307007255803	-9.6789e-09\\
0.00333320471789756	 -1.051e-09\\
0.00329379785592155	    8.3e-09\\
0.00325484181218837	  1.839e-08\\
0.00321632891225639	 2.9236e-08\\
0.00317825148168401	 4.0852e-08\\
0.0031406018460296	 5.3257e-08\\
0.00310353643152381	 5.8802e-08\\
0.00306691577324998	 6.3657e-08\\
0.00303072889075221	 6.7995e-08\\
0.00299496956575132	 7.1761e-08\\
0.00295963157996813	 7.4905e-08\\
0.00292470871512345	 7.7374e-08\\
0.00289019475293811	 7.9117e-08\\
0.00285608347513293	 8.0081e-08\\
0.00282236866342871	 8.0216e-08\\
0.00278904409954628	 7.9468e-08\\
0.00275610356520645	 7.7786e-08\\
0.00272354084213005	 7.5117e-08\\
0.00269134971203789	 7.1411e-08\\
0.00265952395665078	 6.6615e-08\\
0.00262805735768955	 6.0677e-08\\
0.00259694369687501	 5.3546e-08\\
0.00256617675592798	 4.5168e-08\\
0.00253575335059966	 3.5635e-08\\
0.00250582046831743	 3.2059e-08\\
0.00247624149451521	 2.8291e-08\\
0.00244701157328466	 2.4341e-08\\
0.00241812584871746	 2.0222e-08\\
0.00238957946490526	 1.5945e-08\\
0.00236136756593974	 1.1523e-08\\
0.00233348529591255	 6.9671e-09\\
0.00230592779891536	 2.2889e-09\\
0.00227869021903983	-2.4997e-09\\
0.00225176770037763	-7.3868e-09\\
0.00222515538702043	-1.2361e-08\\
0.00219884842305989	 -1.741e-08\\
0.00217284195258767	-2.2522e-08\\
0.00214713111969544	-2.7685e-08\\
0.00212171106847486	-3.2888e-08\\
0.0020965769430176	-3.8119e-08\\
0.00207172388741532	-4.3366e-08\\
0.00204715507538411	-4.8451e-08\\
0.00202297136195929	 -5.117e-08\\
0.0019990738029342	-5.3462e-08\\
0.0019754585756047	-5.5294e-08\\
0.00195212185726665	-5.6633e-08\\
0.00192905982521591	-5.7446e-08\\
0.00190626865674833	-5.7699e-08\\
0.00188374452915978	-5.7359e-08\\
0.00186148361974611	-5.6393e-08\\
0.00183948210580319	-5.4768e-08\\
0.00181773616462688	-5.2451e-08\\
0.00179624197351303	-4.9407e-08\\
0.0017749957097575	-4.5605e-08\\
0.00175399355065615	-4.1011e-08\\
0.00173323167350485	-3.5592e-08\\
0.00171270625559945	-2.9314e-08\\
0.00169241347423582	-2.2144e-08\\
0.0016723495067098	 -1.405e-08\\
0.00165252237660977	-5.8146e-09\\
0.00163300877722916	-2.9625e-09\\
0.00161372731191693	-1.0637e-10\\
0.00159467484506655	 2.7394e-09\\
0.00157584824107147	 5.5608e-09\\
0.00155724436432517	 8.3434e-09\\
0.00153886007922109	 1.1073e-08\\
0.0015206922501527	 1.3736e-08\\
0.00150273774151346	 1.6317e-08\\
0.00148499341769684	 1.8803e-08\\
0.00146745614309629	 2.1179e-08\\
0.00145012278210528	 2.3431e-08\\
0.00143299019911726	 2.5545e-08\\
0.00141605525852571	 2.7506e-08\\
0.00139931482472407	 2.9301e-08\\
0.00138276576210581	 3.0916e-08\\
0.0013664049350644	 3.2335e-08\\
0.00135022920799329	 3.3545e-08\\
0.00133423544528595	 3.4531e-08\\
0.00131842051133583	  3.528e-08\\
0.0013027812705364	 3.5777e-08\\
0.00128738147509728	 3.6289e-08\\
0.00127218823610114	 3.6675e-08\\
0.0012571752761694	 3.6827e-08\\
0.00124234009218771	  3.673e-08\\
0.0012276801810417	 3.6375e-08\\
0.00121319303961701	  3.575e-08\\
0.00119887616479928	 3.4842e-08\\
0.00118472705347415	 3.3641e-08\\
0.00117074320252727	 3.2134e-08\\
0.00115692210884427	 3.0311e-08\\
0.00114326126931079	  2.816e-08\\
0.00112975818081248	 2.5669e-08\\
0.00111641034023496	 2.2826e-08\\
0.00110321524446389	 1.9621e-08\\
0.00109017039038491	 1.6041e-08\\
0.00107727327488364	 1.2075e-08\\
0.00106452139484574	 7.7114e-09\\
0.00105191224715684	 2.9386e-09\\
0.00103944332870259	-2.2549e-09\\
0.00102711213636862	-7.8807e-09\\
0.00101494118810566	-1.2711e-08\\
0.0010029627846476	-1.5032e-08\\
0.000991126420551545	-1.7235e-08\\
0.000979430136935118	-1.9303e-08\\
0.000967871974915929	-2.1222e-08\\
0.000956449975611588	-2.2976e-08\\
0.000945162180139709	-2.4549e-08\\
0.000934006629617904	-2.5927e-08\\
0.000922981365163783	-2.7093e-08\\
0.000912084427894962	-2.8033e-08\\
0.00090131385892905	-2.8731e-08\\
0.000890667699383662	-2.9171e-08\\
0.000880143990376408	-2.9339e-08\\
0.0008697407730249	-2.9218e-08\\
0.000859456088446752	-2.8794e-08\\
0.000849287977759575	 -2.805e-08\\
0.000839234482080984	-2.6972e-08\\
0.000829293642528587	-2.5544e-08\\
0.000819463500219998	-2.3751e-08\\
0.00080974209627283	-2.1578e-08\\
0.000800127471804694	-1.9008e-08\\
0.000790676921661061	-1.8117e-08\\
0.00078134299299382	-1.7286e-08\\
0.000772119621995803	-1.6352e-08\\
0.000763005282277586	-1.5317e-08\\
0.000753998447449743	-1.4181e-08\\
0.000745097591122848	-1.2942e-08\\
0.000736301186907477	  -1.16e-08\\
0.000727607708414202	-1.0157e-08\\
0.000719015629253598	-8.6111e-09\\
0.00071052342303624	-6.9626e-09\\
0.000702129563372702	-5.2114e-09\\
0.000693832523873559	-3.3572e-09\\
0.000685630778149385	   -1.4e-09\\
0.000677522799810754	 6.6035e-10\\
0.000669507062468241	  2.824e-09\\
0.00066158203973242	 5.0912e-09\\
0.000653746205213865	  7.462e-09\\
0.000645998032523152	 9.9365e-09\\
0.000638335995270853	 1.2515e-08\\
0.000630758567067545	 1.5197e-08\\
0.000623289272425271	 1.7179e-08\\
0.000615929599934191	 1.8363e-08\\
0.000608657227630357	 1.9418e-08\\
0.000601470960739249	 2.0333e-08\\
0.000594369604486341	 2.1098e-08\\
0.000587351964097114	 2.1702e-08\\
0.000580416844797044	 2.2135e-08\\
0.000573563051811611	 2.2387e-08\\
0.000566789390366291	 2.2446e-08\\
0.00056009466568656	 2.2302e-08\\
0.0005534776829979	 2.1945e-08\\
0.000546937247525785	 2.1364e-08\\
0.000540472164495696	 2.0549e-08\\
0.000534081239133108	  1.949e-08\\
0.000527763276663501	 1.8174e-08\\
0.000521517082312352	 1.6593e-08\\
0.000515341461305137	 1.4736e-08\\
0.000509235218867337	 1.2592e-08\\
0.000503197160224427	  1.015e-08\\
0.000497226090601887	 7.4008e-09\\
0.000491326186817864	 4.6354e-09\\
0.000485531813240722	 3.8455e-09\\
0.000479806600135341	 3.0404e-09\\
0.000474149587518475	 2.2225e-09\\
};\label{Old_ODE_fig}
\addlegendentry{(\ref{HR_TM})}
\addplot[color = mycolor3,line width=1pt]
table[row sep=crcr]{
1	          1\\
0.999724467127082	    0.94635\\
0.998916059294485	     0.7983\\
0.997601412218607	    0.58048\\
0.995806060158645	    0.32252\\
0.993554537554608	    0.05562\\
0.99087046306744	   -0.19119\\
0.98777650520761	   -0.39389\\
0.984294473778444	   -0.53522\\
0.98044530731758	   -0.60609\\
0.976249084902896	   -0.60614\\
0.971725136311286	    -0.5421\\
0.966892029032909	   -0.42684\\
0.961767552742435	   -0.27773\\
0.956368788911486	   -0.11393\\
0.950712130772982	   0.045741\\
0.944813319858855	    0.18487\\
0.938687457059455	    0.29083\\
0.932349023642564	    0.35565\\
0.925811902860603	    0.37655\\
0.919089410657698	    0.35566\\
0.912194300964948	    0.29936\\
0.905138831384245	    0.21687\\
0.897934719908345	    0.11949\\
0.89059319104579	   0.019007\\
0.883124988460613	  -0.073611\\
0.875540396686198	   -0.14939\\
0.867849274811739	   -0.20203\\
0.860061068052578	   -0.22811\\
0.852184780955755	   -0.22753\\
0.84422903312811	     -0.203\\
0.836202067652552	   -0.15946\\
0.828111776201958	   -0.10328\\
0.81996568289508	  -0.041684\\
0.811770970354264	   0.018274\\
0.803534491879468	   0.070432\\
0.795262808495481	    0.11004\\
0.786962164570623	    0.13417\\
0.778638525216341	    0.14172\\
0.770297562283079	    0.13354\\
0.761944679685121	    0.11207\\
0.75358502687975	   0.080879\\
0.745223505487936	   0.044201\\
0.736864775984082	  0.0064753\\
0.728513269313358	  -0.028216\\
0.720173195506872	  -0.056519\\
0.711848551653934	  -0.076072\\
0.703543130366443	   -0.08567\\
0.695260527656346	  -0.085276\\
0.687004150889601	  -0.075922\\
0.678777226131141	  -0.059485\\
0.670582805026639	  -0.038396\\
0.662423771718154	  -0.015333\\
0.654302849597222	  0.0070764\\
0.646222607692587	    0.02653\\
0.638185466840666	   0.041263\\
0.630193705593761	   0.050188\\
0.622249465950632	   0.052938\\
0.614354758893488	   0.049835\\
0.606511469721656	   0.041785\\
0.598721363183575	   0.030124\\
0.590986088419952	   0.016439\\
0.583307183730299	  0.0023712\\
0.575686081169231	  -0.010556\\
0.568124110975417	  -0.021094\\
0.560622505837868	  -0.028365\\
0.553182405006625	  -0.031927\\
0.545804858251168	   -0.03177\\
0.538490829674387	  -0.028279\\
0.531241201386875	  -0.022151\\
0.524056777045418	  -0.014292\\
0.516938285265855	 -0.0057037\\
0.509886382899002	  0.0026373\\
0.502901658193086	  0.0098757\\
0.495984633836374	   0.015357\\
0.489135769887234	   0.018678\\
0.4823554665939	   0.019701\\
0.475644067108643	   0.018545\\
0.469001860100148	   0.015548\\
0.462429082267704	   0.011208\\
0.45592592076052	  0.0061151\\
0.449492515505406	 0.00088057\\
0.443128961446053	 -0.0039295\\
0.436835310697085	 -0.0078499\\
0.430611574615878	  -0.010555\\
0.424457725795237	   -0.01188\\
0.418373699978497	  -0.011821\\
0.412359397904124	  -0.010521\\
0.406414687074641	 -0.0082406\\
0.400539403458858	 -0.0053166\\
0.39473335312841	 -0.0021212\\
0.388996313829884	 0.00098212\\
0.38332803649533	  0.0036751\\
0.37772824669332	  0.0057144\\
0.372196646022812	  0.0069496\\
0.366732913451715	  0.0073299\\
0.361336706602109	  0.0068997\\
0.356007662984135	  0.0057844\\
0.350745401180383	  0.0041695\\
0.345549521982562	  0.0022745\\
0.340419609482139	 0.00032698\\
0.335355232116597	 -0.0014625\\
0.330355943672324	 -0.0029208\\
0.325421284248889	  -0.003927\\
0.320550781179654	 -0.0044196\\
0.315743949916683	 -0.0043975\\
0.311000294878258	 -0.0039139\\
0.306319310260797	 -0.0030654\\
0.301700480816575	 -0.0019776\\
0.297143282598448	-0.00078876\\
0.292647183672808	 0.00036572\\
0.288211644801929	  0.0013675\\
0.283836120096831	  0.0021261\\
0.279520057641785	  0.0025855\\
0.275262900091534	  0.0027269\\
0.271064085242111	  0.0025667\\
0.266923046576323	  0.0021517\\
0.262839213784539	  0.0015509\\
0.258812013263361	 0.00084588\\
0.254840868589691	 0.00012143\\
0.250925200974167	 -0.0005442\\
0.24706442969361	 -0.0010866\\
0.243257972503219	 -0.0014609\\
0.239505246029382	 -0.0016441\\
0.235805666143848	 -0.0016358\\
0.232158648319947	 -0.0014559\\
0.228563607971573	 -0.0011402\\
0.225019960775561	 -0.0007355\\
0.221527122978126	-0.00029326\\
0.218084511685953	 0.00013619\\
0.214691545142545	 0.00050882\\
0.211347642990398	 0.00079097\\
0.208052226519261	 0.00096178\\
0.204804718902522	  0.0010143\\
0.201604545419162	 0.00095466\\
0.198451133664832	 0.00080027\\
0.195343913751067	 0.00057677\\
0.192282318493364	 0.00031455\\
0.189265783588551	 4.5086e-05\\
0.186293747781874	-0.00020249\\
0.183365653024214	-0.00040423\\
0.180480944619839	-0.00054341\\
0.177639071365095	-0.00061152\\
0.174839485678408	-0.00060841\\
0.172081643721895	-0.00054145\\
0.169365005514896	-0.00042402\\
0.166689035040012	-0.00027349\\
0.164053200341782	-0.00010901\\
0.161456973617922	 5.0687e-05\\
0.158899831304229	 0.00018925\\
0.156381254152833	 0.00029415\\
0.153900727304348	 0.00035766\\
0.15145774035401	 0.00037718\\
0.14905178741214	 0.00035499\\
0.14668236715917	 0.00029757\\
0.144348982895503	 0.00021444\\
0.142051142586394	 0.00011693\\
0.139788358902085	 1.6732e-05\\
0.137560149253116	 -7.531e-05\\
0.135366035822352	-0.00015029\\
0.133205545591468	  -0.000202\\
0.13107821036415	-0.00022728\\
0.128983566785513	-0.00022609\\
0.126921156357937	-0.00020118\\
0.124890525453456	-0.00015753\\
0.122891225322839	-0.00010159\\
0.120922812101121	-4.0469e-05\\
0.118984846811878	 1.8844e-05\\
0.117076895366606	 7.0261e-05\\
0.115198528561973	 0.00010914\\
0.113349322075031	 0.00013263\\
0.1115288564556	 0.00013977\\
0.109736717117228	 0.00013147\\
0.107972494324531	 0.00011014\\
0.106235783179256	 7.9321e-05\\
0.104526183604299	 4.3185e-05\\
0.102843300326649	 6.1043e-06\\
0.101186742857974	-2.7883e-05\\
0.0995561254717559	  -5.55e-05\\
0.097951067181327	-7.4417e-05\\
0.0963711917170283	-8.3578e-05\\
0.0948161274981171	-8.2998e-05\\
0.0932855076070255	 -7.369e-05\\
0.0917789697622033	-5.7574e-05\\
0.0902961562871883	-3.7016e-05\\
0.0888367140803967	-1.4609e-05\\
0.0874002945852636	 7.0597e-06\\
0.0859865537564548	 2.5784e-05\\
0.0845951520261983	 3.9851e-05\\
0.0832257542723371	 4.8263e-05\\
0.0818780297812257	 5.0719e-05\\
0.0805516522129438	 4.7518e-05\\
0.0792462995664424	 3.9655e-05\\
0.0779616541409053	 2.8408e-05\\
0.076697402499173	   1.53e-05\\
0.0754532354196792	 1.8834e-06\\
0.0742288478821138	-1.0407e-05\\
0.0730239390041986	-2.0397e-05\\
0.0718382120484511	 -2.718e-05\\
0.0706713742886974	-3.0415e-05\\
0.0695231371011016	-3.0008e-05\\
0.0683932157993452	-2.6411e-05\\
0.0672813296468224	-2.0275e-05\\
0.0661872018657634	-1.2585e-05\\
0.0651105594797901	-4.2516e-06\\
0.0640511333855723	 3.7394e-06\\
0.0630086582591991	 1.0568e-05\\
0.0619828725268634	 1.5579e-05\\
0.0609735183428509	 1.8386e-05\\
0.0599803414794112	 1.8885e-05\\
0.0590030914087475	 1.7243e-05\\
0.0580415210743118	 1.3813e-05\\
0.0570953871101069	 9.2269e-06\\
0.0561644494679418	 3.9761e-06\\
0.0552484717745136	-1.1168e-06\\
0.0543472208602801	-5.6807e-06\\
0.0534604671449382	-9.0874e-06\\
0.0525879841520798	 -1.126e-05\\
0.0517295490177037	 -1.188e-05\\
0.0508849417754787	-1.1146e-05\\
0.0500539460576762	-9.1955e-06\\
0.0492363483608259	-6.3339e-06\\
0.0484319385317215	-3.0264e-06\\
0.0476405094154477	 3.5271e-07\\
0.0468618569231604	 3.4045e-06\\
0.0460957800701117	 5.7457e-06\\
0.0453420807116156	  7.272e-06\\
0.0446005638556818	 7.7513e-06\\
0.0438710371696291	  7.336e-06\\
0.0431533124885822	 6.1143e-06\\
0.0424472062819932	 4.4043e-06\\
0.0417525271208896	 2.2401e-06\\
0.0410691011518277	-1.1175e-08\\
0.0403967468261405	-2.1055e-06\\
0.0397352855414445	-3.8738e-06\\
0.0390845520774957	-5.1554e-06\\
0.0384443653439423	-5.7285e-06\\
0.0378145700328617	-5.7905e-06\\
0.0371949917969973	-5.1712e-06\\
0.0365854701379232	-4.0139e-06\\
0.0359858486545711	-2.5601e-06\\
0.0353959627026671	-8.2317e-07\\
0.0348156713749547	 8.2252e-07\\
0.0342448085717209	 2.3404e-06\\
0.0336832202602216	 3.5926e-06\\
0.0331307755183822	 4.4915e-06\\
0.0325873131104144	 4.8835e-06\\
0.0320526865926105	  4.708e-06\\
0.0315267722258323	 4.2394e-06\\
0.0310094154403835	 3.2969e-06\\
0.0305004773005619	 1.9451e-06\\
0.0299998391247359	 6.0018e-07\\
0.029507353629225	-8.1858e-07\\
0.0290228889481683	 -2.187e-06\\
0.0285463307865018	-3.2662e-06\\
0.0280775388988577	-3.9867e-06\\
0.027616388101103	-4.2848e-06\\
0.0271627684483968	-4.2535e-06\\
0.0267165462890744	-3.7422e-06\\
0.0262776030441108	 -2.815e-06\\
0.0258458333996495	-1.7873e-06\\
0.02542110951335	-5.4767e-07\\
0.0250033173904898	 7.9293e-07\\
0.0245923581943251	 1.9395e-06\\
0.0241881094302146	 2.8842e-06\\
0.0237904615766832	 3.5399e-06\\
0.0233993216440922	 3.8924e-06\\
0.0230145725318483	 3.8214e-06\\
0.0226361090566273	 3.3073e-06\\
0.0222638435017372	 2.6368e-06\\
0.0218976640611075	 1.6743e-06\\
0.0215374697522583	 4.7021e-07\\
0.0211831777499244	-6.3025e-07\\
0.020834681339245	-1.6696e-06\\
0.0204918838372189	-2.5613e-06\\
0.0201547087040894	 -3.211e-06\\
0.0198230525196649	-3.5348e-06\\
0.0194968209422994	-3.4453e-06\\
0.0191759395189467	-3.1438e-06\\
0.0188603163831313	-2.5787e-06\\
0.0185498591128918	-1.6906e-06\\
0.0182444891500743	-6.4909e-07\\
0.0179441301900148	 3.3768e-07\\
0.0176486908438176	 1.3188e-06\\
0.017358090061103	 2.2151e-06\\
0.0170722631232913	 2.8715e-06\\
0.0167911210639786	 3.2456e-06\\
0.0165145833914291	 3.2558e-06\\
0.0162425898244046	 3.0819e-06\\
0.0159750584750698	 2.6242e-06\\
0.0157119118036672	 1.8393e-06\\
0.0154530860710426	 9.3738e-07\\
0.0151985134471547	 5.1596e-08\\
0.0149481161642147	-8.7321e-07\\
0.0147018224443763	-1.7878e-06\\
0.0144595835895565	-2.4819e-06\\
0.0142213208015687	-2.9553e-06\\
0.013986965517634	-3.1364e-06\\
0.0137564586528713	-3.0591e-06\\
0.0135297448222054	-2.7988e-06\\
0.0133067524745507	-2.2504e-06\\
0.0130874169462216	-1.3858e-06\\
0.0128716934921486	-5.5563e-07\\
0.01265951543126	 3.0663e-07\\
0.012450820325225	 1.1869e-06\\
0.0122455527550785	 2.0011e-06\\
0.012043666792513	 2.5936e-06\\
0.0118450976993539	  2.951e-06\\
0.0116497879304749	 3.0055e-06\\
0.0114576940342786	  2.874e-06\\
0.0112687613602028	 2.5267e-06\\
0.0110829326501708	 1.8995e-06\\
0.0109001564413628	 1.0283e-06\\
0.010720395010382	 2.4413e-07\\
0.010543589324055	-5.7989e-07\\
0.0103696880784953	-1.4046e-06\\
0.0101986479800708	-2.1292e-06\\
0.0100304278017081	-2.6372e-06\\
0.00986497361732476	-2.9093e-06\\
0.00970223710170124	-2.8837e-06\\
0.00954218364243831	-2.6997e-06\\
0.00938476661991658	-2.3203e-06\\
0.0092299379750762	-1.6874e-06\\
0.00907765323899968	-8.0387e-07\\
0.00892788356907197	-3.2197e-08\\
0.00878057873354626	 7.5733e-07\\
0.00863569595361752	 1.5229e-06\\
0.00849319743941639	 2.1894e-06\\
0.00835305118794777	 2.6431e-06\\
0.00821521145234946	  2.862e-06\\
0.0080796379735218	 2.7875e-06\\
0.00794629983899361	 2.5375e-06\\
0.00781516092060582	 2.1314e-06\\
0.00768618021442927	 1.4964e-06\\
0.00755931983058368	 6.1879e-07\\
0.00743455722790375	-1.2732e-07\\
0.00731185019476974	-8.6505e-07\\
0.0071911625926948	 -1.564e-06\\
0.00707245867339339	-2.1839e-06\\
0.00695571861741502	-2.6148e-06\\
0.00684090222464507	 -2.836e-06\\
0.00672797555216428	-2.7993e-06\\
0.00661690507825088	-2.4547e-06\\
0.00650767273115891	 -2.083e-06\\
0.00640024070351295	-1.5425e-06\\
0.00629457721279867	-8.2038e-07\\
0.00619065090083784	 8.6969e-08\\
0.00608844481345821	 8.2883e-07\\
0.00598792362720366	 1.5064e-06\\
0.00588905759424994	 2.0838e-06\\
0.00579181737715089	 2.5149e-06\\
0.00569618697323712	 2.7771e-06\\
0.00560213340219972	  2.818e-06\\
0.00550962880709802	 2.5941e-06\\
0.00541864572461574	 2.0625e-06\\
0.00532916911187464	 1.5496e-06\\
0.00524116813869341	  9.125e-07\\
0.00515461671111893	 1.4913e-07\\
0.00506948911463526	-7.3134e-07\\
0.00498577262872437	-1.4167e-06\\
0.00490343731338104	-1.9962e-06\\
0.00482245858957679	-2.4344e-06\\
0.00474281230067713	-2.6856e-06\\
0.0046644813917735	-2.7762e-06\\
0.00458744679492459	-2.7125e-06\\
0.00451168198076916	-2.4247e-06\\
0.00443716444066446	-1.8841e-06\\
0.00436387338368855	-1.1169e-06\\
0.00429179826941409	-4.7744e-07\\
0.00422091181700565	 2.1588e-07\\
0.00415119312176582	  9.405e-07\\
0.00408262127899713	 1.6739e-06\\
0.00401518463524548	  2.252e-06\\
0.00394886284088763	 2.6437e-06\\
0.00388363433952065	 2.8366e-06\\
0.00381947971321177	 2.7853e-06\\
0.00375638308861333	  2.533e-06\\
0.00369433248360267	 2.2202e-06\\
0.0036333053629713	 1.7237e-06\\
0.00357328367452226	 1.0323e-06\\
0.00351424936605862	 1.3493e-07\\
0.00345619492933063	-5.7836e-07\\
0.00339909888187312	-1.2493e-06\\
0.00334294409350167	-1.8539e-06\\
0.00328771377600119	-2.3553e-06\\
0.00323339643890906	 -2.712e-06\\
0.00317997892958418	-2.8837e-06\\
0.00312744258234994	-2.8352e-06\\
0.0030757717638088	-2.5285e-06\\
0.00302495087964575	-1.9274e-06\\
0.00297497476857732	-1.4253e-06\\
0.00292582353914622	-8.0892e-07\\
0.00287748268312988	-8.6603e-08\\
0.00282993769230576	 7.3321e-07\\
0.00278317789056373	 1.5157e-06\\
0.00273719357462555	 2.0941e-06\\
0.00269196797712666	 2.5344e-06\\
0.00264748765194176	 2.7932e-06\\
0.00260373915294549	 2.8271e-06\\
0.00256071708028415	 2.7671e-06\\
0.00251840595881845	 2.5259e-06\\
0.00247679266924721	  2.067e-06\\
0.00243586474863348	 1.3684e-06\\
0.00239561216860091	 5.4214e-07\\
0.00235602772838663	-1.4352e-07\\
0.00231709662069549	-8.4005e-07\\
0.00227880728975762	-1.5195e-06\\
0.00224114817980309	 -2.154e-06\\
0.00220411368091403	-2.6172e-06\\
0.00216769191366949	-2.8867e-06\\
0.00213187103658793	-2.9391e-06\\
0.00209664033006018	-2.7328e-06\\
0.00206199029813876	-2.2892e-06\\
0.00202791604574682	-1.8678e-06\\
0.00199440434694893	 -1.297e-06\\
0.00196144526586779	-5.7587e-07\\
0.00192902886662611	 2.9701e-07\\
0.00189714906859075	    1.1e-06\\
0.0018657975867566	 1.7389e-06\\
0.00183496351003123	 2.2713e-06\\
0.00180463763235935	 2.6562e-06\\
0.00177481091232414	 2.8555e-06\\
0.00174548034050709	 2.9317e-06\\
0.00171663415153384	 2.8011e-06\\
0.00168826381570033	  2.434e-06\\
0.00166036080330252	 1.8008e-06\\
0.00163291884584623	 1.0527e-06\\
0.00160593231022812	 3.9194e-07\\
0.00157939128709917	-3.2157e-07\\
0.00155328787286802	-1.0674e-06\\
0.00152761416394332	-1.8251e-06\\
0.00150236681123689	-2.3883e-06\\
0.00147753706070351	-2.7714e-06\\
0.00145311704486292	-2.9523e-06\\
0.00142909943959277	 -2.887e-06\\
0.00140547801871855	-2.6011e-06\\
0.00138224912374081	-2.2832e-06\\
0.00135940382098796	-1.7868e-06\\
0.00133693532452831	-1.1022e-06\\
0.00131483684843022	-2.1945e-07\\
0.00129310451153092	 5.9629e-07\\
0.00127173228269433	 1.2834e-06\\
0.00125071284461234	 1.9022e-06\\
0.00123003991055582	 2.4153e-06\\
0.00120970745508165	 2.7862e-06\\
0.00118971324858994	 2.9911e-06\\
0.00117004930977317	  2.987e-06\\
0.00115070981447033	  2.738e-06\\
0.00113168893852042	 2.2084e-06\\
0.00111298255644752	 1.5544e-06\\
0.00109458662429241	 9.4146e-07\\
0.0010764944436123	 2.3485e-07\\
0.00105870061875641	-5.5276e-07\\
0.00104119975407398	-1.4087e-06\\
0.00102398974355015	-2.0557e-06\\
0.00100706438395998	-2.5459e-06\\
0.000990418375028953	-2.8592e-06\\
0.000974046716121283	 -2.951e-06\\
0.000957945140958127	-2.8297e-06\\
0.000942111249147807	 -2.637e-06\\
0.000926538886521066	-2.2459e-06\\
0.000911223422730361	-1.6385e-06\\
0.00089616022742815	-7.9685e-07\\
0.000881346522026992	 2.7278e-08\\
0.000866778457651487	 7.3804e-07\\
0.000852450924835911	 1.4231e-06\\
0.00083835963758985	 2.0502e-06\\
0.000824500309922885	  2.587e-06\\
0.000810871128950224	 2.8992e-06\\
0.000797467090137046	  2.984e-06\\
0.000784284240097422	 2.7956e-06\\
0.000771318820574002	 2.3203e-06\\
0.000758568489712552	 1.8219e-06\\
0.000746028822020396	 1.1559e-06\\
0.000733696141580249	 3.2503e-07\\
0.000721567094381861	-5.9402e-07\\
0.000709639137792884	-1.3372e-06\\
0.000697908241797552	-1.9836e-06\\
0.000686370945140591	-2.4813e-06\\
0.000675024286586045	-2.7986e-06\\
0.000663865662500439	-2.9183e-06\\
0.000652891348076922	-2.7775e-06\\
0.000642098089555569	-2.3328e-06\\
0.000631483322562294	-1.7336e-06\\
0.000621044366199997	-1.0971e-06\\
0.00061077780013226	-3.3283e-07\\
0.000600680572892699	 5.4603e-07\\
0.000590750609420125	 1.3291e-06\\
0.000580985078007169	 1.9588e-06\\
0.00057138081514446	 2.4448e-06\\
0.000561934951017632	 2.7373e-06\\
0.00055264520817897	 2.8448e-06\\
0.000543509560929025	  2.801e-06\\
0.00053452480014835	 2.5226e-06\\
0.000525688248406102	 1.9787e-06\\
0.000516997436256592	 1.1993e-06\\
0.0005084509891579	 5.3482e-07\\
0.000500045734594269	 -1.905e-07\\
0.000491779181928887	-9.5278e-07\\
0.000483648840524943	-1.7282e-06\\
0.000475653498041024	-2.3072e-06\\
0.00046779037412306	-2.7079e-06\\
0.000460057057655045	-2.8951e-06\\
0.000452451231028668	-2.8197e-06\\
0.000444971344227553	-2.5992e-06\\
0.000437615395586548	-2.2531e-06\\
0.000430380924100171	-1.7014e-06\\
0.000423265771292079	-9.2949e-07\\
0.00041626816291824	 -5.836e-08\\
0.000409386682022461	 6.6524e-07\\
0.000402618876924358	 1.3591e-06\\
0.000395962736687697	 1.9857e-06\\
0.000389416354905891	 2.5036e-06\\
0.000382978802523209	 2.8359e-06\\
0.000376647630690432	  2.961e-06\\
0.000370420962545596	 2.8366e-06\\
0.000364296921226738	 2.4201e-06\\
0.000358274327822157	 1.9126e-06\\
0.000352351566773946	  1.363e-06\\
0.000346526614771084	 6.7775e-07\\
0.00034079772792027	-1.3925e-07\\
0.000335163316322597	-1.0346e-06\\
0.000329622583338363	-1.7001e-06\\
0.000324173396709241	-2.2566e-06\\
0.000318814138876663	-2.6596e-06\\
0.000313543192282059	-2.8644e-06\\
0.000308359622801656	-2.9216e-06\\
0.000303261943269402	-2.8048e-06\\
0.000298248444232665	-2.4568e-06\\
0.000293317625085615	-1.8491e-06\\
0.000288468165781725	-1.0412e-06\\
0.000283699309154769	-3.6516e-07\\
0.000279009245350579	 3.5716e-07\\
0.000274396581559158	 1.1018e-06\\
0.000269859924970511	 1.8447e-06\\
0.000265398535258348	 2.4209e-06\\
0.00026101103838402	 2.8022e-06\\
0.000256695993246114	 2.9751e-06\\
0.000252452106239604	 2.8942e-06\\
0.000248278253376609	 2.5806e-06\\
0.000244173781905011	 2.2407e-06\\
0.000240137126115026	 1.7222e-06\\
0.000236167085818833	 1.0162e-06\\
0.000232262460828608	 1.1402e-07\\
0.000228422594272192	-6.9443e-07\\
0.000224646346116037	-1.3849e-06\\
0.000220932457328259	-1.9983e-06\\
0.000217279814910261	-2.4957e-06\\
0.000213687431626541	-2.8417e-06\\
0.000210154777145635	-3.0154e-06\\
0.000206680493296983	-2.9699e-06\\
0.000203263547930673	-2.6687e-06\\
0.000199902908896791	-2.0749e-06\\
0.000196597985098254	-1.4452e-06\\
0.000193347832741395	-8.0158e-07\\
0.000190151355416734	-6.4654e-08\\
0.000187007595836647	 7.5245e-07\\
0.000183915688821247	 1.5932e-06\\
0.000180875208214511	 2.1944e-06\\
0.00017788497009886	 2.6496e-06\\
0.000174944085985768	 2.9133e-06\\
0.00017205166738671	 2.9401e-06\\
0.000169207152781765	 2.8172e-06\\
0.000166409824466632	 2.5686e-06\\
0.00016365869843271	   2.11e-06\\
0.000160952951274274	 1.4223e-06\\
0.000158291764488631	 4.9057e-07\\
0.000155674883434783	-2.2471e-07\\
0.000153101251020796	-9.3961e-07\\
0.000150570104596419	 -1.622e-06\\
0.000148080681511404	-2.2396e-06\\
0.000145632411605018	-2.7281e-06\\
0.00014322480674579	-3.0091e-06\\
0.00014085697534507	-3.0721e-06\\
0.000138528210990024	-2.8754e-06\\
0.00013623780726782	-2.3776e-06\\
0.000133985454396956	-1.8818e-06\\
0.000131770385824036	-1.2941e-06\\
0.000129591892726162	-5.7081e-07\\
0.000127449320670887	 2.8451e-07\\
0.000125342113376826	 1.1866e-06\\
0.000123269955753168	 1.8495e-06\\
0.000121232038733183	 2.3984e-06\\
0.000119227755251226	 2.7902e-06\\
0.000117256498241653	 2.9819e-06\\
0.000115317877315715	 3.0131e-06\\
0.000113411439994849	 2.8996e-06\\
0.000111536492795186	 2.5654e-06\\
0.00010969247416664	  1.985e-06\\
0.00010787882255913	 1.1327e-06\\
0.000106095312667955	 3.8879e-07\\
0.000104341333756312	-3.3168e-07\\
0.000102616316463606	-1.0638e-06\\
0.000100919741907244	-1.7818e-06\\
9.92509670723124e-05	-2.4285e-06\\
9.76087822192141e-05	-2.7225e-06\\
9.59940541418134e-05	-2.8493e-06\\
9.44067828401103e-05	 -2.809e-06\\
9.2846517584312e-05	-2.6078e-06\\
9.13097032790009e-05	-2.2946e-06\\
8.97986469493565e-05	-1.8376e-06\\
8.83133485953785e-05	-1.2368e-06\\
8.68533551082952e-05	 -5.345e-07\\
8.54154392927997e-05	-3.1333e-08\\
8.40017124230451e-05	 4.6941e-07\\
8.26121744990316e-05	 9.6773e-07\\
8.12463509882522e-05	 1.4306e-06\\
7.99011721702149e-05	 1.6446e-06\\
7.85786631351063e-05	 1.7504e-06\\
7.72788238829261e-05	 1.7482e-06\\
7.60115354737829e-05	 1.6155e-06\\
7.48048879387961e-05	 1.3223e-06\\
7.35982404038093e-05	  1.029e-06\\
7.23915928688227e-05	 7.3577e-07\\
7.11849453338359e-05	 4.4252e-07\\
7.00605215540148e-05	 2.4991e-07\\
6.89366596871881e-05	 5.7984e-08\\
6.78127978203615e-05	-1.3394e-07\\
6.66889359535349e-05	-3.2587e-07\\
6.56264749396471e-05	-3.7235e-07\\
6.45770834951797e-05	-3.8787e-07\\
6.35276920507124e-05	-4.0339e-07\\
6.2478300606245e-05	-4.1891e-07\\
6.14992719026326e-05	-3.9045e-07\\
6.05571755250766e-05	-3.3891e-07\\
5.96150791475203e-05	-2.8736e-07\\
5.86729827699641e-05	-2.3582e-07\\
5.77308863924079e-05	-1.8427e-07\\
5.67887900148517e-05	-1.3273e-07\\
5.58466936372955e-05	-8.1181e-08\\
5.49492845137098e-05	-4.4544e-08\\
5.41092436283689e-05	-2.7044e-08\\
5.32692027430279e-05	-9.5441e-09\\
5.24291618576871e-05	 7.9558e-09\\
5.15891209723461e-05	 2.5456e-08\\
5.07490800870053e-05	 4.2955e-08\\
4.99090392016644e-05	 6.0455e-08\\
4.90892134382841e-05	 7.2772e-08\\
4.8341077460129e-05	 6.6708e-08\\
4.75929414819739e-05	 6.0644e-08\\
4.68448055038187e-05	  5.458e-08\\
4.60966695256636e-05	 4.8516e-08\\
4.53485335475084e-05	 4.2452e-08\\
4.46003975693532e-05	 3.6388e-08\\
4.38525249207647e-05	  3.033e-08\\
4.32333605889333e-05	 2.7331e-08\\
4.26141962571021e-05	 2.4332e-08\\
4.19950319252708e-05	 2.1333e-08\\
4.13758675934395e-05	 1.8333e-08\\
4.07567032616082e-05	 1.5334e-08\\
4.01375389297769e-05	 1.2335e-08\\
3.95183745979457e-05	 9.3358e-09\\
3.88992102661144e-05	 6.3366e-09\\
3.82800459342831e-05	 3.3374e-09\\
3.76608816024518e-05	 3.3819e-10\\
3.70417172706205e-05	 -2.661e-09\\
3.64225529387892e-05	-5.6602e-09\\
3.5803388606958e-05	-8.6595e-09\\
3.52801623126799e-05	-8.7363e-09\\
3.47747043700586e-05	 -8.272e-09\\
3.42692464274373e-05	-7.8076e-09\\
3.3763788484816e-05	-7.3432e-09\\
3.32583305421947e-05	-6.8789e-09\\
3.27528725995734e-05	-6.4145e-09\\
3.22474146569521e-05	-5.9502e-09\\
3.17419567143308e-05	-5.4858e-09\\
3.12364987717095e-05	-5.0214e-09\\
3.07310408290882e-05	-4.5571e-09\\
3.02255828864669e-05	-4.0927e-09\\
2.97201249438456e-05	-3.6284e-09\\
2.92146670012243e-05	 -3.164e-09\\
2.87735942849006e-05	-2.8222e-09\\
2.83620707039347e-05	-2.5366e-09\\
2.79505471229689e-05	-2.2511e-09\\
2.7539023542003e-05	-1.9655e-09\\
2.71274999610371e-05	-1.6799e-09\\
2.67159763800712e-05	-1.3944e-09\\
2.63044527991053e-05	-1.1088e-09\\
2.58929292181394e-05	-8.2326e-10\\
2.54814056371735e-05	 -5.377e-10\\
2.50698820562076e-05	-2.5213e-10\\
2.46583584752417e-05	 3.3428e-11\\
2.42468348942758e-05	 3.1899e-10\\
2.38353113133099e-05	 6.0455e-10\\
2.34367444931666e-05	 8.3092e-10\\
2.30538935237409e-05	 9.9272e-10\\
2.26764021371138e-05	 1.1395e-09\\
2.23042703332853e-05	 1.2713e-09\\
2.19374981122553e-05	 1.3881e-09\\
2.15760854740239e-05	 1.4899e-09\\
2.12200324185912e-05	 1.5767e-09\\
2.0869338945957e-05	 1.6484e-09\\
2.05240050561213e-05	 1.7052e-09\\
2.01840307490843e-05	  1.747e-09\\
1.98494160248458e-05	 1.7737e-09\\
1.95201608834059e-05	 1.7855e-09\\
1.91962653247645e-05	 1.7823e-09\\
1.88777293489218e-05	  1.764e-09\\
1.85645529558776e-05	 1.7307e-09\\
1.8256736145632e-05	 1.6825e-09\\
};\label{New_TM_ode_fig}
\addlegendentry{(\ref{TM_new_high_res2})}
\addplot[color = mycolor4,line width=1pt]
table[row sep=crcr]{
1	          1\\
0.999752258064516	    0.95045\\
0.998996440148179	    0.80682\\
0.997757319735001	    0.59312\\
0.996058732897886	    0.33835\\
0.993923610883997	   0.072972\\
0.991374011607088	   -0.17439\\
0.988431150082865	   -0.37974\\
0.985115427842271	   -0.52578\\
0.981446461356441	   -0.60303\\
0.977443109505971	   -0.61011\\
0.973123500126069	   -0.55303\\
0.968505055658135	   -0.44394\\
0.963604517937293	    -0.2992\\
0.95843797214446	    -0.1373\\
0.953020869950582	   0.023254\\
0.947368051879754	     0.1659\\
0.941493768917089	    0.27752\\
0.935411703386328	    0.34951\\
0.929134989121382	    0.37819\\
0.922676230955198	    0.36477\\
0.916047523548561	    0.31469\\
0.909260469580719	    0.23672\\
0.902326197323002	    0.14165\\
0.895255377615889	   0.041017\\
0.88805824026932	  -0.054171\\
0.880744589905418	   -0.13454\\
0.873323821262106	   -0.19316\\
0.865804933975564	   -0.22603\\
0.858196546858819	   -0.23221\\
0.850506911693229	   -0.21365\\
0.84274392654907	   -0.17465\\
0.834915148650884	   -0.12125\\
0.827027806802746	  -0.060391\\
0.819088813388102	 0.00087757\\
0.811104775958361	   0.056143\\
0.803082008423934	    0.10024\\
0.795026541860991	    0.12965\\
0.786944134946737	    0.14273\\
0.778840284035631	    0.13971\\
0.770720232888511	    0.12245\\
0.762588982066237	   0.094114\\
0.75445129799906	   0.058724\\
0.746311721742559	   0.020641\\
0.738174577430635	  -0.015914\\
0.730043980435702	  -0.047287\\
0.721923845245877	  -0.070713\\
0.713817893068664	  -0.084523\\
0.705729659170283	  -0.088209\\
0.697662499959531	  -0.082364\\
0.68961959982474	  -0.068515\\
0.681603977732122	  -0.048876\\
0.673618493593522	  -0.026048\\
0.665665854411344	 -0.0027132\\
0.657748620208115	   0.018652\\
0.649869209747982	   0.036015\\
0.642029906057104	   0.047957\\
0.634232861749756	   0.053757\\
0.626480104166676	   0.053407\\
0.618773540331998	   0.047535\\
0.611114961734903	   0.037285\\
0.603506048941903	   0.024145\\
0.595948376045493	  0.0097625\\
0.588443414954713	 -0.0042479\\
0.580992539532959	  -0.016465\\
0.57359702958824	   -0.02579\\
0.566258074720872	  -0.031532\\
0.558976778033458	  -0.033441\\
0.551754159707823	  -0.031687\\
0.544591160453442	  -0.026806\\
0.537488644831718	  -0.019608\\
0.53044740446035	  -0.011065\\
0.523468161101873	  -0.002195\\
0.516551569640327	  0.0060471\\
0.509698220949865	   0.012865\\
0.502908644659008	   0.017686\\
0.496183311814102	   0.020203\\
0.489522637445435	   0.020375\\
0.482926983039358	   0.018412\\
0.47639665891962	   0.014722\\
0.469931926541045	  0.0098575\\
0.463533000698563	  0.0044368\\
0.457200051654501	-0.00092234\\
0.450933207186964	 -0.0056684\\
0.444732554562011	 -0.0093668\\
0.438598142432272	  -0.011734\\
0.432529982664531	  -0.012652\\
0.426528052098754	  -0.012166\\
0.420592294240921	  -0.010461\\
0.41472262089196	 -0.0078323\\
0.408918913715012	 -0.0046427\\
0.403181025743157	 -0.0012779\\
0.397508782829689	  0.0018951\\
0.391901985042923	  0.0045648\\
0.386360408007496	   0.006502\\
0.380883804194005	   0.007576\\
0.375471904158812	  0.0077583\\
0.370124417735746	   0.007116\\
0.364841035181406	  0.0057955\\
0.359621428275681	  0.0039995\\
0.354465251379076	  0.0019609\\
0.349372142448354	-8.5003e-05\\
0.34434172401198	 -0.0019246\\
0.33937360410678	 -0.0033865\\
0.334467377177186	 -0.0043551\\
0.329622624938408	 -0.0047772\\
0.324838917204801	 -0.0046617\\
0.320115812684668	 -0.0040724\\
0.315452859742709	 -0.0031163\\
0.310849597131258	 -0.0019284\\
0.30630555469143	 -0.0006545\\
0.301820254025257	 0.00056455\\
0.297393209139862	  0.0016072\\
0.293023927064661	  0.0023821\\
0.288711908442592	  0.0028345\\
0.284456648096279	  0.0029483\\
0.280257635570067	  0.0027445\\
0.27611435564879	  0.0022749\\
0.272026288854114	  0.0016139\\
0.26799291191929	 0.00084888\\
0.264013698243089	 6.9368e-05\\
0.260088118323692	-0.00064214\\
0.256215640173264	 -0.0012182\\
0.252395729713936	 -0.0016119\\
0.248627851155861	    -0.0018\\
0.244911467358029	 -0.0017827\\
0.241246040172463	 -0.0015817\\
0.237631030772432	 -0.0012355\\
0.234065899965254	-0.00079417\\
0.230550108490293	-0.00031285\\
0.227083117302681	 0.00015456\\
0.223664387843321	 0.00056079\\
0.220293382295677	 0.00086949\\
0.216969563829851	   0.001058\\
0.21369239683445	  0.0011182\\
0.210461347136674	  0.0010563\\
0.207275882211106	 0.00089051\\
0.204135471377627	 0.00064808\\
0.201039585988868	 0.00036164\\
0.197987699607612	 6.5218e-05\\
0.194979288174537	-0.00020938\\
0.19201383016667	 -0.0004357\\
0.189090806746918	-0.00059487\\
0.186209701905026	-0.00067679\\
0.183370002590308	-0.00068041\\
0.180571198836457	-0.00061291\\
0.177812783878776	-0.00048816\\
0.175094254264103	-0.00032468\\
0.172415109953754	 -0.0001432\\
0.16977485441974	 3.5666e-05\\
0.167172994734546	 0.00019356\\
0.164609041654727	 0.00031608\\
0.162082509698576	 0.00039391\\
0.159592917218112	 0.00042325\\
0.157139786465618	 0.00040573\\
0.154722643654955	  0.0003477\\
0.152341019017876	  0.0002591\\
0.149994446855551	  0.0001521\\
0.147682465585495	 3.9605e-05\\
0.145404617784111	-6.6154e-05\\
0.143160450225025	-0.00015483\\
0.140949513913399	-0.00021884\\
0.138771364116398	-0.00025391\\
0.136625560389973	-0.00025918\\
0.134511666602137	-0.00023699\\
0.132429250952875	-0.00019229\\
0.130377885990847	 -0.0001319\\
0.128357148627029	-6.3613e-05\\
0.126366620145428	  4.698e-06\\
0.124405886211013	 6.5929e-05\\
0.122474536874982	 0.00011439\\
0.120572166577496	 0.00014628\\
0.118698374148006	 0.00015988\\
0.116852762803267	 0.00015553\\
0.115034940143182	 0.00013542\\
0.113244518144554	 0.00010317\\
0.111481113152867	 6.3301e-05\\
0.109744345872186	 2.0693e-05\\
0.108033841353279	-1.9956e-05\\
0.106349228980044	-5.4607e-05\\
0.104690142454334	-8.0234e-05\\
0.103056219779271	-9.5043e-05\\
0.101447103241113	-9.8536e-05\\
0.099862439389773	-9.1442e-05\\
0.0983018790180483	-7.5521e-05\\
0.096765077139645	-5.3281e-05\\
0.095251692966059	-2.7645e-05\\
0.0937613898823835	-1.6072e-06\\
0.092293835422107	 2.2085e-05\\
0.0908487012409635	 4.1194e-05\\
0.0894256630898927	 5.4174e-05\\
0.0880244007871682	 6.0267e-05\\
0.0866445981897484	 5.9502e-05\\
0.0852859431639003	 5.2622e-05\\
0.0839481275551491	 4.0933e-05\\
0.0826308471575996	 2.6113e-05\\
0.0813338016826755	 1.0007e-05\\
0.0800566947273228	-5.5851e-06\\
0.078799233741717	-1.9092e-05\\
0.077561129996516	 -2.931e-05\\
0.0763420985496981	-3.5492e-05\\
0.0751418582130205	-3.7387e-05\\
0.0739601315181362	-3.5209e-05\\
0.0727966446824009	 -2.958e-05\\
0.0716511275744045	-2.1416e-05\\
0.0705233136792577	-1.1813e-05\\
0.0694129400636627	-1.9079e-06\\
0.0683197473407982	 7.2401e-06\\
0.0672434796350441	 1.4752e-05\\
0.0661838845465733	 2.0005e-05\\
0.0651407131158345	  2.267e-05\\
0.0641137197879505	  2.272e-05\\
0.0631026623770532	 2.0401e-05\\
0.0621073020305793	 1.6184e-05\\
0.0611274031935441	 1.0691e-05\\
0.0601627335728157	 4.6158e-06\\
0.0592130641014065	-1.3534e-06\\
0.0582781689028006	-6.6058e-06\\
0.0573578252553334	-1.0664e-05\\
0.0564518135566399	-1.3222e-05\\
0.0555599172881864	-1.4157e-05\\
0.0546819229799003	 -1.353e-05\\
0.0538176201749122	-1.1555e-05\\
0.0529668013944219	-8.5698e-06\\
0.0521292621027019	-4.9808e-06\\
0.0513048006722499	  -1.22e-06\\
0.0504932183491002	 2.3048e-06\\
0.0496943192183057	 5.2497e-06\\
0.0489079101695995	 7.3643e-06\\
0.0481338008632456	 8.5089e-06\\
0.0473718036960872	 8.6579e-06\\
0.0466217337678015	  7.892e-06\\
0.045883408847367	 6.3791e-06\\
0.0451566493397527	 4.3486e-06\\
0.0444412782528344	 2.0617e-06\\
0.0437371211645442	-2.1895e-07\\
0.0430440061902605	-2.2568e-06\\
0.0423617639504429	-3.8632e-06\\
0.041690227538517	-4.9127e-06\\
0.0410292324890145	  -5.35e-06\\
0.040378616745972	-5.1886e-06\\
0.0397382206315936	 -4.503e-06\\
0.0391078868151799	-3.4152e-06\\
0.0384874602823277	-2.0771e-06\\
0.0378767883044028	-6.5211e-07\\
0.0372757204082885	 7.0322e-07\\
0.0366841083464133	 1.8546e-06\\
0.0361018060670589	  2.702e-06\\
0.035528669684951	 3.1866e-06\\
0.034964557452135	 3.2929e-06\\
0.0344093297291367	 3.0464e-06\\
0.0338628489564114	 2.5069e-06\\
0.0333249796260806	 1.7586e-06\\
0.0327955882539578	 8.9965e-07\\
0.0322745433518648	 2.9985e-08\\
0.0317617154002372	-7.5888e-07\\
0.0312569768210221	-1.3927e-06\\
0.0307602019508652	-1.8205e-06\\
0.0302712670145892	-2.0176e-06\\
0.0297900500989631	-1.9859e-06\\
0.0293164311267618	-1.7506e-06\\
0.0288502918311146	-1.3559e-06\\
0.0283915157301447	-8.5834e-07\\
0.0279399881018957	-3.1946e-07\\
0.027495595959547	 2.0064e-07\\
0.0270582280269156	 6.4969e-07\\
0.0266277747142442	 9.8782e-07\\
0.0262041280942729	 1.1906e-06\\
0.0257871818785963	 1.2499e-06\\
0.025376831394301	 1.1735e-06\\
0.0249729735608849	 9.8243e-07\\
0.024575506867456	 7.0759e-07\\
0.0241843313502081	 3.8567e-07\\
0.0237993485701734	  5.469e-08\\
0.0234204615912498	-2.5004e-07\\
0.0230475749585002	-4.9935e-07\\
0.0226805946767232	-6.7266e-07\\
0.0223194281892932	-7.5928e-07\\
0.021963984357267	-7.5856e-07\\
0.0216141734387561	-6.7901e-07\\
0.0212699070685624	 -5.365e-07\\
0.0209310982380746	-3.5194e-07\\
0.0205976612754238	-1.4858e-07\\
0.0202695118258969	  5.061e-08\\
0.0199465668326035	 2.2532e-07\\
0.0196287445173968	 3.5973e-07\\
0.0193159643620442	 4.4375e-07\\
0.0190081470896463	  4.735e-07\\
0.0187052146463021	 4.5113e-07\\
0.0184070901830179	   3.84e-07\\
0.0181136980378574	  2.834e-07\\
0.0178249637183312	 1.6302e-07\\
0.0175408138840233	 3.7311e-08\\
0.0172611763294514	-8.0152e-08\\
0.0169859799671603	-1.7794e-07\\
0.0167151548110443	-2.4779e-07\\
0.016448631959898	-2.8512e-07\\
0.0161863435811907	-2.8919e-07\\
0.0159282228950653	-2.6279e-07\\
0.0156742041585566	 -2.116e-07\\
0.0154242226500273	-1.4334e-07\\
0.0151782146538207	-6.6753e-08\\
0.0149361174451255	 9.3836e-09\\
0.0146978692750527	 7.7197e-08\\
0.01446340935592	 1.3044e-07\\
0.0142326778467428	 1.6497e-07\\
0.0140056158389297	 1.7901e-07\\
0.013782165342178	 1.7308e-07\\
0.0135622692705702	 1.4971e-07\\
0.0133458714288657	 1.1303e-07\\
0.0131329164989882	 6.8131e-08\\
0.0129233500267047	 2.0476e-08\\
0.0127171184084948	 -2.471e-08\\
0.0125141688786072	-6.2966e-08\\
0.012314449496302	 -9.098e-08\\
0.012117909133276	-1.0683e-07\\
0.0119244974612687	-1.1003e-07\\
0.0117341649398472	-1.0148e-07\\
0.011546862804367	-8.3204e-08\\
0.0113625430541079	-5.8033e-08\\
0.011181158440581	-2.9255e-08\\
0.0110026624560061	-2.1039e-10\\
0.0108270093219566	 2.6053e-08\\
0.0106541539781699	 4.7073e-08\\
0.0104840520715216	 6.1167e-08\\
0.0103166599451603	 6.7539e-08\\
0.0101519346278024	 6.6271e-08\\
0.00998983382318344	 5.8232e-08\\
0.00983031589966504	 4.4911e-08\\
0.00967333987999454	 2.8204e-08\\
0.00951886543121584	 1.0176e-08\\
0.00936685285472925	-7.1715e-09\\
0.00921726307649839	-2.2099e-08\\
0.00907005763740222	-3.3287e-08\\
0.00892519868373023	-3.9933e-08\\
0.00878264895781878	-4.1784e-08\\
0.00864237178882682	 -3.911e-08\\
0.00850433108364909	-3.2626e-08\\
0.00836849131796474	-2.3374e-08\\
0.00823481752741983	-1.2583e-08\\
0.00810327529894155	 -1.525e-09\\
0.00797383076218269	 8.6248e-09\\
0.00784645058109421	 1.6898e-08\\
0.00772110194562444	 2.2615e-08\\
0.00759775256354301	 2.5428e-08\\
0.00747637065238773	 2.5325e-08\\
0.00735692493153292	 2.2597e-08\\
0.00723938461437718	 1.7782e-08\\
0.00712371940064919	 1.1582e-08\\
0.00700989946882982	 4.7756e-09\\
0.00689789546868877	-1.8708e-09\\
0.0067876785139343	-7.6812e-09\\
0.00667922017497438	-1.2132e-08\\
0.00657249247178764	-1.4891e-08\\
0.00646746786690261	-1.5835e-08\\
0.00636411925848371	-1.5041e-08\\
0.0062624199735224	-1.2759e-08\\
0.00616234376113207	  -9.37e-09\\
0.00606386478594511	-5.3333e-09\\
0.00596695762161072	-1.1314e-09\\
0.00587159724439202	 2.7828e-09\\
0.005777759026861	 6.0297e-09\\
0.00568541873168988	 8.3362e-09\\
0.00559455250553761	  9.553e-09\\
0.00550513687302984	 9.6586e-09\\
0.00541714873083139	 8.7494e-09\\
0.00533056534180951	 7.0178e-09\\
0.00524536432928682	 4.7234e-09\\
0.00516152367138259	  2.159e-09\\
0.00507902169544093	 -3.825e-10\\
0.00499783707254486	 -2.639e-09\\
0.0049179488121147	-4.4032e-09\\
0.00483933625658982	-5.5391e-09\\
0.00476197907619229	-5.9893e-09\\
0.00468585726377138	 -5.773e-09\\
0.00461095112972767	-4.9771e-09\\
0.00453724129701551	-3.7403e-09\\
0.00446470869622277	-2.2338e-09\\
0.00439333456072672	-6.4028e-10\\
0.00432310042192481	 8.6605e-10\\
0.00425398810453939	  2.137e-09\\
0.00418597972199512	 3.0629e-09\\
0.00411905767186805	 3.5809e-09\\
0.00405320463140533	 3.6765e-09\\
0.00398840355311442	 3.3804e-09\\
0.00392463766042084	 2.7612e-09\\
0.00386189044339329	 1.9146e-09\\
0.00380014565453534	 9.5054e-10\\
0.00373938730464249	-1.9382e-11\\
0.00367959965872371	 -8.937e-10\\
0.0036207672319865	-1.5907e-09\\
0.00356287478588448	-2.0549e-09\\
0.0035059073242265	-2.2607e-09\\
0.00344985008934652	-2.2114e-09\\
0.00339468855833314	-1.9368e-09\\
0.00334040843931802	-1.4873e-09\\
0.00328699566782216	-9.2643e-10\\
0.00323443640315935	-3.2333e-10\\
0.00318271702489576	  2.552e-10\\
0.00313182412936479	 7.5136e-10\\
0.00308174452623659	 1.1215e-09\\
0.00303246523514106	 1.3392e-09\\
0.00298397348234384	 1.3967e-09\\
0.00293625669747422	 1.3033e-09\\
0.0028893025103044	 1.0834e-09\\
0.00284309874757913	 7.7194e-10\\
0.00279763342989506	 4.1029e-10\\
0.00275289476862905	 4.0859e-11\\
0.0027088711629146	-2.9717e-10\\
0.00266555119666575	-5.7168e-10\\
0.00262292363564766	-7.6023e-10\\
0.00258097742459326	 -8.515e-10\\
0.00253970168436503	 -8.454e-10\\
0.00249908570916155	-7.5195e-10\\
0.00245911896376777	 -5.893e-10\\
0.00241979108084869	-3.8104e-10\\
0.00238109185828538	-1.5325e-10\\
0.00234301125655312	 6.8501e-11\\
0.00230553939614062	 2.6173e-10\\
0.00226866655500996	 4.0909e-10\\
0.00223238316609647	 4.9967e-10\\
0.00219667981484797	 5.2954e-10\\
0.00216154723680284	 5.0144e-10\\
0.00212697631520616	  4.239e-10\\
0.00209295807866344	 3.0975e-10\\
0.00205948369883143	 1.7439e-10\\
0.00202654448814517	 3.3952e-11\\
0.00199413189758106	-9.6464e-11\\
0.00196223751445509	-2.0426e-10\\
0.00193085306025589	-2.8041e-10\\
0.00189997038851196	-3.2004e-10\\
0.00186958148269254	-3.2256e-10\\
0.00183967845414166	-2.9128e-10\\
0.00181025354004485	-2.3272e-10\\
0.00178129910142785	-1.5561e-10\\
0.0017528076211871	-6.9749e-11\\
0.00172477170215126	 1.5081e-11\\
0.00169718406517336	 9.0156e-11\\
0.0016700375472532	 1.4861e-10\\
0.00164332509968934	 1.8596e-10\\
0.00161703978626042	 2.0037e-10\\
0.00159117478143516	 1.9254e-10\\
0.00156572336861075	 1.6544e-10\\
0.00154067893837911	 1.2375e-10\\
0.00151603498682055	 7.3208e-11\\
0.00149178511382449	 1.9928e-11\\
0.00146792302143677	-3.0284e-11\\
0.00144444251223309	  -7.25e-11\\
0.00142133748771831	 -1.031e-10\\
0.00139860194675097	-1.2002e-10\\
0.00137622998399291	-1.2283e-10\\
0.00135421578838339	-1.1259e-10\\
0.00133255364163742	-9.1624e-11\\
0.00131123791676786	-6.3152e-11\\
0.00129026307663101	-3.0858e-11\\
0.00126962367249524	 1.5289e-12\\
0.00124931434263231	 3.0632e-11\\
0.00122932981093104	  5.374e-11\\
0.001209664885533	 6.9029e-11\\
0.00119031445748981	 7.5661e-11\\
0.00117127349944179	 7.3784e-11\\
0.00115253706431756	 6.4413e-11\\
0.00113410028405426	 4.9246e-11\\
0.00111595836833814	  3.042e-11\\
0.00109810660336513	 1.0247e-11\\
0.00108054035062105	-9.0461e-12\\
0.00106325504568126	-2.5536e-11\\
0.00104624619702933	-3.7779e-11\\
0.0010295093848945	 -4.491e-11\\
0.00101304026010759	-4.6682e-11\\
0.000996834542975141	-4.3427e-11\\
0.000980888022171361	-3.5969e-11\\
0.000965196553647773	-2.5489e-11\\
0.000949756059560142	-1.3369e-11\\
0.000934562527212473	-1.0282e-12\\
0.000919612008017803	 1.0229e-11\\
0.000904900616475517	 1.9336e-11\\
0.000890424529164924	 2.5552e-11\\
0.000876179983754842	 2.8511e-11\\
0.000862163278028935	 2.8219e-11\\
0.000848370768926559	  2.502e-11\\
0.00083479887159886	 1.9526e-11\\
0.000821444058479897	 1.2532e-11\\
0.00080830285837254	 4.9094e-12\\
0.00079537185554892	-2.4886e-12\\
0.000782647688865191	-8.9138e-12\\
0.000770127050890385	-1.3792e-11\\
0.00075780668704913	-1.6764e-11\\
0.000745683394778023	-1.7706e-11\\
0.000733754022695423	-1.6716e-11\\
0.000722015469784473	-1.4082e-11\\
0.000710464684589127	-1.0237e-11\\
0.000699098664422976	-5.6991e-12\\
0.000687914454590682	-1.0058e-12\\
0.000676909147621807	 3.3391e-12\\
0.000666079882516845	 6.9175e-12\\
0.000655423844005271	  9.431e-12\\
0.000644938261815402	 1.0721e-11\\
0.000634620409955895	 1.0771e-11\\
0.000624467606008693	 9.6963e-12\\
0.000614477210433235	 7.7165e-12\\
0.000604646625881755	  5.125e-12\\
0.000594973296525496	 2.2506e-12\\
0.000585454707391653	-5.8062e-13\\
0.000576088383710897	-3.0782e-12\\
0.000566871890275289	-5.0146e-12\\
0.000557802830806431	-6.2425e-12\\
0.000548878847333698	-6.7026e-12\\
0.000540097619582369	-6.4211e-12\\
0.000531456864371525	-5.4989e-12\\
0.000522954335021539	-4.0936e-12\\
0.000514587820771023	-2.3982e-12\\
0.000506355146203061	-6.1687e-13\\
0.000498254170680603	 1.0567e-12\\
0.000490282787790854	 2.4589e-12\\
0.000482438924798533	   3.47e-12\\
0.000474720542107847	 4.0225e-12\\
0.000467125632733047	 4.1034e-12\\
0.000459652221777433	 3.7496e-12\\
0.000452298365920666	 3.0399e-12\\
0.000445062152914262	 2.0825e-12\\
0.000437941701085133	 1.0009e-12\\
0.000430935158847051	-8.0491e-14\\
0.000424040704219904	-1.0491e-12\\
0.000417256544356623	-1.8152e-12\\
0.000410580915077664	-2.3185e-12\\
0.000404012080412908	-2.5321e-12\\
0.000397548332150882	-2.4617e-12\\
0.000391187989395165	 -2.142e-12\\
0.000384929398127882	-1.6303e-12\\
0.000378770930780158	-9.9849e-13\\
0.000372710985809433	-3.2375e-13\\
0.000366747987283517	 3.1955e-13\\
0.000360880384471297	 8.6754e-13\\
0.000355106651439963	 1.2724e-12\\
0.000349425286658673	 1.5059e-12\\
0.000343834812608544	 1.5601e-12\\
0.000338333775398864	 1.4469e-12\\
0.00033292074438944	 1.1941e-12\\
0.000327594311818969	 8.4145e-13\\
0.000322353092439345	 4.3533e-13\\
0.000317195723155806	 2.3109e-14\\
0.000312120862672823	-3.5173e-13\\
0.00030712719114565	-6.5382e-13\\
0.000302213409837431	-8.5874e-13\\
0.000297378240781792	-9.5457e-13\\
0.000292620426450811	-9.4185e-13\\
0.000287938729428297	 -8.324e-13\\
0.000283331932088286	-6.4692e-13\\
0.000278798836278671	-4.1204e-13\\
0.000274338263009888	-1.5697e-13\\
0.000269949052148568	  8.981e-14\\
0.000265630062116088	 3.0344e-13\\
0.000261380169591934	 4.6489e-13\\
0.000257198269221807	  5.624e-13\\
0.000253083273330385	   5.92e-13\\
0.000249034111638677	 5.5717e-13\\
0.000245049730985894	 4.6774e-13\\
0.00024112909505576	 3.3829e-13\\
0.000237271184107198	 1.8614e-13\\
0.000233474994709314	 2.9314e-14\\
0.000229739539480623	-1.1543e-13\\
0.000226063846832435	 -2.342e-13\\
0.000222446960716341	-3.1715e-13\\
0.000218887940375738	 -3.591e-13\\
0.000215385860101322	-3.5966e-13\\
0.000211939808990483	-3.2274e-13\\
0.000208548890710555	-2.5582e-13\\
0.000205212223265839	-1.6875e-13\\
0.000201928938768356	-7.2524e-14\\
0.000198698183212258	 2.1959e-14\\
0.000195519116251847	 1.0504e-13\\
0.000192390910983142	 1.6918e-13\\
0.000189312753728934	 2.0953e-13\\
0.000186283843827279	 2.2419e-13\\
0.000183303393423368	 2.1412e-13\\
0.000180370627264728	 1.8275e-13\\
0.00017748478249969	 1.3539e-13\\
0.000174645108479083	 7.8524e-14\\
0.000171850866561097	 1.8975e-14\\
0.000169101329919261	-3.6801e-14\\
0.000166395783353494	-8.3367e-14\\
0.000163733523104175	-1.1677e-13\\
0.000161113856669184	 -1.348e-13\\
0.00015853610262387	-1.3707e-13\\
0.000155999590443892	-1.2486e-13\\
0.000153503660330899	-1.0085e-13\\
0.000151047663040988	-6.8656e-14\\
0.00014863095971591	-3.2432e-14\\
0.000146252921716972	 3.6704e-15\\
0.000143912930461597	 3.5907e-14\\
0.000141610377262494	 6.1298e-14\\
0.000139344663169394	 7.7863e-14\\
0.000137115198813332	  8.473e-14\\
0.0001349214042534	 8.2121e-14\\
0.000132762708825958	 7.1221e-14\\
0.000130638550996263	 5.3965e-14\\
0.000128548378212454	 3.2761e-14\\
0.000126491646761886	 1.0195e-14\\
0.000124467821629753	-1.1253e-14\\
0.000122476376359973	-2.9462e-14\\
0.000120516792918298	-4.2849e-14\\
0.000118588561557613	-5.0487e-14\\
0.000116691180685387	-5.2136e-14\\
0.000114824156733245	-4.8203e-14\\
0.000112987004028622	-3.9636e-14\\
0.000111179244668476	-2.7772e-14\\
0.000109400408395012	-1.4165e-14\\
0.0001076500324734	-3.9673e-16\\
0.000105927661571442	 1.2084e-14\\
0.000104232847641172	 2.2103e-14\\
0.000102565149802336	 2.8856e-14\\
0.000100924134227749	 3.1956e-14\\
9.9309374030477e-05	 3.1433e-14\\
9.77204491528234e-05	 2.7691e-14\\
9.61569462570944e-05	 2.1429e-14\\
9.46184586181077e-05	 1.3543e-14\\
9.31045860174217e-05	 5.0088e-15\\
9.16149346392555e-05	-3.2228e-15\\
9.01491169680736e-05	-1.0325e-14\\
8.8706751687808e-05	-1.5668e-14\\
8.72874635826924e-05	-1.8865e-14\\
8.58908834396815e-05	-1.9792e-14\\
8.45166479524318e-05	 -1.857e-14\\
8.31643996268167e-05	-1.5535e-14\\
8.1833786687954e-05	-1.1177e-14\\
8.05244629887188e-05	-6.0762e-15\\
7.92360879197207e-05	-8.3609e-16\\
7.796832632072e-05	 3.9854e-15\\
7.67208483934608e-05	  7.927e-15\\
7.54933296158981e-05	 1.0664e-14\\
7.42854506577967e-05	 1.2027e-14\\
7.30968972976798e-05	 1.2008e-14\\
7.19273603411061e-05	 1.0742e-14\\
7.07765355402536e-05	 8.4801e-15\\
6.96441235147898e-05	 5.5547e-15\\
6.85298296740072e-05	 2.3338e-15\\
6.74333641402045e-05	-8.1901e-16\\
6.63544416732925e-05	-3.5824e-15\\
6.52927815966069e-05	-5.7065e-15\\
6.42481077239066e-05	 -7.032e-15\\
6.32201482875403e-05	-7.4982e-15\\
6.22086358677616e-05	-7.1394e-15\\
6.12133073231748e-05	-6.0727e-15\\
6.02339037222934e-05	-4.4772e-15\\
5.92701702761926e-05	-2.5699e-15\\
5.83218562722397e-05	-5.7937e-16\\
5.73887150088843e-05	 1.2793e-15\\
5.64705037314911e-05	 2.8256e-15\\
5.55669835691994e-05	 3.9288e-15\\
5.46779194727927e-05	 4.5168e-15\\
5.38030801535613e-05	 4.5782e-15\\
5.29422380231438e-05	 4.1576e-15\\
5.20951691343303e-05	  3.345e-15\\
5.1261653122812e-05	 2.2629e-15\\
5.04414731498636e-05	 1.0498e-15\\
4.96344158459417e-05	-1.5536e-16\\
4.88402712551857e-05	-1.2281e-15\\
4.80588327808063e-05	-2.0696e-15\\
4.72898971313475e-05	-2.6146e-15\\
4.65332642678085e-05	 -2.835e-15\\
4.5788737351611e-05	-2.7393e-15\\
4.5056122693399e-05	-2.3679e-15\\
4.43352297026575e-05	 -1.786e-15\\
4.36258708381376e-05	-1.0745e-15\\
4.29278615590736e-05	-3.1986e-16\\
4.22410202771813e-05	 3.9521e-16\\
4.15651683094239e-05	 1.0002e-15\\
4.09001298315334e-05	 1.4427e-15\\
4.02457318322751e-05	 1.6925e-15\\
3.96018040684448e-05	 1.7421e-15\\
3.89681790205846e-05	 1.6057e-15\\
3.83446918494079e-05	 1.3155e-15\\
3.7731180352921e-05	 9.1642e-16\\
3.71274849242314e-05	 4.6053e-16\\
3.65334485100296e-05	 7.2781e-19\\
3.59489165697365e-05	-4.1478e-16\\
3.53737370353037e-05	-7.4704e-16\\
3.48077602716564e-05	-9.6954e-16\\
3.42508390377701e-05	-1.0697e-15\\
3.3702828448369e-05	 -1.049e-15\\
3.31635859362377e-05	-9.2109e-16\\
3.26329712151357e-05	-7.0975e-16\\
3.21108462433049e-05	-4.4497e-16\\
3.15970751875612e-05	-1.5947e-16\\
3.109152438796e-05	 1.1508e-16\\
3.0594062323028e-05	 3.5116e-16\\
3.010455957555e-05	 5.2793e-16\\
2.96228887989037e-05	 6.3273e-16\\
2.91489246839327e-05	  6.616e-16\\
2.86825439263502e-05	 6.1887e-16\\
2.8223625194663e-05	 5.1589e-16\\
2.77720490986094e-05	 3.6918e-16\\
2.73276981581022e-05	 1.9822e-16\\
2.68904567726675e-05	 2.3149e-17\\
2.64602111913739e-05	-1.3744e-16\\
2.60368494832412e-05	-2.6824e-16\\
2.56202615081237e-05	-3.5851e-16\\
2.52103388880587e-05	-4.0278e-16\\
2.48069749790736e-05	-4.0088e-16\\
};
\addlegendentry{(\ref{TM_method})}
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{groupplot}[
        group style={group name=fig2,group size=2 by 1, horizontal sep=2.15cm
        },   
        width=0.45\textwidth, 
        height=0.395\textwidth,        
        grid=both, grid style={gray!30},        
        tick label style={font=\footnotesize}, 
        ]
    
\nextgroupplot[
    ymin=1e-15, ymax=1e2,
    xmin=1e0, xmax=1e4,  
    ylabel={$f(x_k)-f(x^*)$}, 
    xlabel={Iteration},
    line width=0.1pt,
    xtick align=outside,
    ytick align=outside,
    xmode=log,
    ymode=log,
    tick label style={font=\scriptsize},
    ytick={1e-14, 1e-11, 1e-8, 1e-5, 1e-2, 1e1},
    minor ytick={1e-15, 1e-13, 1e-12, 1e-10, 1e-9, 1e-7, 1e-6, 1e-4, 1e-3, 1e-1, 1e0, 1e2},
    ]

\addplot [color=mycolor3, line width=1.75pt]
  table[row sep=crcr]{
1	41.9667179612213\\
2	26.8394567807806\\
3	14.0152350380451\\
4	6.47317157125341\\
5	2.82567506377317\\
6	1.18333351177118\\
7	0.462049033033645\\
8	0.154225257782587\\
9	0.0338698415979569\\
10	0.000693115947686618\\
11	0.00955715217527303\\
12	0.0396802799118925\\
13	0.0812080616409089\\
14	0.129287690304798\\
15	0.181408391607311\\
16	0.23618448682321\\
17	0.292787136633868\\
18	0.350673353203702\\
19	0.409453907159326\\
20	0.468827404696507\\
21	0.528546505397943\\
22	0.588400058235393\\
23	0.648203279042768\\
24	0.70779207546419\\
25	0.76701955984482\\
26	0.825753746483566\\
27	0.88387591009561\\
28	0.941279327789023\\
29	0.997868254305765\\
30	1.05355704751097\\
31	1.1082693971468\\
32	1.16193762948859\\
33	1.21450207140134\\
34	1.26591046341047\\
35	1.31611741491146\\
36	1.36508389670086\\
37	1.4127767672494\\
38	1.45916832990532\\
39	1.50423591870982\\
40	1.54796151083783\\
41	1.59033136391094\\
42	1.63133567660265\\
43	1.67096827109135\\
44	1.70922629602649\\
45	1.74610994876721\\
46	1.78162221573418\\
47	1.8157686297884\\
48	1.84855704361731\\
49	1.8799974181689\\
50	1.91010162523191\\
51	1.93888326331206\\
52	1.96635748600387\\
53	1.99254084210406\\
54	2.01745112675565\\
55	2.04110724295291\\
56	2.06352907277614\\
57	2.08473735776108\\
58	2.10475358784265\\
59	2.12359989834449\\
60	2.14129897451673\\
61	2.15787396315295\\
62	2.17334839084465\\
63	2.18774608845703\\
64	2.20109112143429\\
65	2.21340772556538\\
66	2.22472024786261\\
67	2.23505309222628\\
68	2.24443066958709\\
69	2.25287735223689\\
70	2.26041743207476\\
71	2.26707508251214\\
72	2.27287432379554\\
73	2.27783899151999\\
74	2.28199270811961\\
75	2.28535885713501\\
76	2.2879605600685\\
77	2.28982065565033\\
78	2.2909616813491\\
79	2.29140585697012\\
80	2.29117507019483\\
81	2.29029086392333\\
82	2.28877442529053\\
83	2.28664657623467\\
84	2.28392776550391\\
85	2.28063806199451\\
86	2.27679714932009\\
87	2.27242432151816\\
88	2.26753847980602\\
89	2.26215813030346\\
90	2.25630138264505\\
91	2.24998594941006\\
92	2.24322914630199\\
93	2.23604789301488\\
94	2.22845871472711\\
95	2.22047774416745\\
96	2.2121207242019\\
97	2.20340301089312\\
98	2.19433957698738\\
99	2.18494501578741\\
100	2.17523354537183\\
101	2.16521901312496\\
102	2.15491490054307\\
103	2.14433432828558\\
104	2.13349006144193\\
105	2.12239451498694\\
106	2.11105975939945\\
107	2.09949752642064\\
108	2.08771921493066\\
109	2.07573589692321\\
110	2.06355832355961\\
111	2.05119693128525\\
112	2.03866184799261\\
113	2.02596289921614\\
114	2.01310961434577\\
115	2.00011123284662\\
116	1.98697671047368\\
117	1.97371472547105\\
118	1.9603336847464\\
119	1.94684173001183\\
120	1.9332467438836\\
121	1.91955635593332\\
122	1.90577794868433\\
123	1.89191866354749\\
124	1.87798540669101\\
125	1.86398485483985\\
126	1.84992346100047\\
127	1.83580746010714\\
128	1.82164287458679\\
129	1.80743551983939\\
130	1.79319100963157\\
131	1.77891476140122\\
132	1.7646120014715\\
133	1.75028777017268\\
134	1.73594692687062\\
135	1.7215941549011\\
136	1.70723396640913\\
137	1.69287070709302\\
138	1.67850856085267\\
139	1.66415155434225\\
140	1.64980356142725\\
141	1.63546830754617\\
142	1.62114937397724\\
143	1.60685020201073\\
144	1.5925740970275\\
145	1.57832423248444\\
146	1.56410365380781\\
147	1.54991528219528\\
148	1.53576191832773\\
149	1.52164624599197\\
150	1.50757083561536\\
151	1.49353814771372\\
152	1.47955053625367\\
153	1.46561025193066\\
154	1.45171944536416\\
155	1.43788017021128\\
156	1.42409438620015\\
157	1.41036396208465\\
158	1.39669067852169\\
159	1.38307623087275\\
160	1.36952223193084\\
161	1.35603021457456\\
162	1.34260163435066\\
163	1.32923787198654\\
164	1.31594023583412\\
165	1.30270996424667\\
166	1.28954822788992\\
167	1.27645613198892\\
168	1.26343471851219\\
169	1.25048496829445\\
170	1.23760780309938\\
171	1.22480408762388\\
172	1.21207463144513\\
173	1.19942019091185\\
174	1.18684147098109\\
175	1.17433912700189\\
176	1.16191376644719\\
177	1.14956595059509\\
178	1.13729619616105\\
179	1.12510497688185\\
180	1.11299272505308\\
181	1.10095983302077\\
182	1.08900665462892\\
183	1.07713350662367\\
184	1.06534067001544\\
185	1.05362839140027\\
186	1.04199688424117\\
187	1.0304463301108\\
188	1.01897687989653\\
189	1.0075886549687\\
190	0.996281748313433\\
191	0.985056225630649\\
192	0.973912126398525\\
193	0.962849464905174\\
194	0.951868231248598\\
195	0.940968392305707\\
196	0.930149892671407\\
197	0.919412655568553\\
198	0.908756583729624\\
199	0.898181560250993\\
200	0.887687449420519\\
201	0.877274097519386\\
202	0.866941333598785\\
203	0.856688970232356\\
204	0.846516804245036\\
205	0.836424617419028\\
206	0.82641217717762\\
207	0.8164792372476\\
208	0.806625538300744\\
209	0.796850808575241\\
210	0.787154764477559\\
211	0.777537111165378\\
212	0.767997543112314\\
213	0.758535744654775\\
214	0.74915139052184\\
215	0.739844146348398\\
216	0.730613669172346\\
217	0.721459607916252\\
218	0.712381603853954\\
219	0.703379291062763\\
220	0.694452296861594\\
221	0.685600242235566\\
222	0.676822742247587\\
223	0.668119406437246\\
224	0.659489839207638\\
225	0.650933640200339\\
226	0.642450404659123\\
227	0.634039723782754\\
228	0.625701185067207\\
229	0.617434372637831\\
230	0.609238867571693\\
231	0.601114248210514\\
232	0.593060090464615\\
233	0.58507596810813\\
234	0.577161453065887\\
235	0.569316115692184\\
236	0.561539525041973\\
237	0.553831249134502\\
238	0.546190855209961\\
239	0.53861790997925\\
240	0.531111979867214\\
241	0.523672631249654\\
242	0.516299430684371\\
243	0.508991945136357\\
244	0.501749742197666\\
245	0.494572390301938\\
246	0.48745945893398\\
247	0.480410518834508\\
248	0.473425142200428\\
249	0.466502902880682\\
250	0.459643376568044\\
251	0.452846140986923\\
252	0.446110776077432\\
253	0.439436864175912\\
254	0.43282399019204\\
255	0.426271741782764\\
256	0.419779709523112\\
257	0.413347487074213\\
258	0.406974671348385\\
259	0.400660862671809\\
260	0.394405664944551\\
261	0.388208685798301\\
262	0.382069536751855\\
263	0.375987833364435\\
264	0.369963195386981\\
265	0.363995246911507\\
266	0.358083616518531\\
267	0.352227937422791\\
268	0.346427847617153\\
269	0.340682990014906\\
270	0.33499301259036\\
271	0.32935756851792\\
272	0.323776316309536\\
273	0.318248919950656\\
274	0.312775049034545\\
275	0.30735437889514\\
276	0.301986590738294\\
277	0.296671371771404\\
278	0.291408415331394\\
279	0.286197421011055\\
280	0.281038094783529\\
281	0.275930149125018\\
282	0.270873303135504\\
283	0.265867282657396\\
284	0.260911820392067\\
285	0.256006656013962\\
286	0.251151536282278\\
287	0.246346215149961\\
288	0.241590453869851\\
289	0.236884021097731\\
290	0.232226692992084\\
291	0.227618253310267\\
292	0.223058493500852\\
293	0.218547212791882\\
294	0.21408421827459\\
295	0.209669324982409\\
296	0.205302355964773\\
297	0.200983142355424\\
298	0.19671152343471\\
299	0.192487346685535\\
300	0.188310467842461\\
301	0.184180750933398\\
302	0.180098068313538\\
303	0.176062300690813\\
304	0.172073337142342\\
305	0.168131075121441\\
306	0.16423542045427\\
307	0.16038628732573\\
308	0.15658359825379\\
309	0.152827284051528\\
310	0.149117283776267\\
311	0.145453544664844\\
312	0.141836022054475\\
313	0.138264679288108\\
314	0.134739487603712\\
315	0.13126042600646\\
316	0.127827481122919\\
317	0.124440647036534\\
318	0.121099925103207\\
319	0.117805323746329\\
320	0.114556858230109\\
321	0.111354550410415\\
322	0.108198428462002\\
323	0.105088526581419\\
324	0.102024884664442\\
325	0.0990075479572045\\
326	0.0960365666801681\\
327	0.0931119956238985\\
328	0.0902338937160028\\
329	0.0874023235582252\\
330	0.0846173509330875\\
331	0.08187904427927\\
332	0.0791874741351296\\
333	0.0765427125498593\\
334	0.073944832461697\\
335	0.0713939070428655\\
336	0.0688900090109894\\
337	0.066433209906868\\
338	0.0640235793384891\\
339	0.0616611841915038\\
340	0.0593460878065227\\
341	0.0570783491234973\\
342	0.0548580217941254\\
343	0.0526851532628906\\
344	0.0505597838179995\\
345	0.0484819456134341\\
346	0.0464516616637354\\
347	0.0444689448132489\\
348	0.0425337966820437\\
349	0.0406462065906913\\
350	0.0388061504667921\\
351	0.0370135897359756\\
352	0.0352684702007368\\
353	0.0335707209107804\\
354	0.0319202530285131\\
355	0.0303169586942329\\
356	0.0287607098951498\\
357	0.027251357343491\\
358	0.0257887293684688\\
359	0.0243726308278335\\
360	0.0230028420445265\\
361	0.0216791177745531\\
362	0.0204011862122784\\
363	0.0191687480395081\\
364	0.0179814755251017\\
365	0.0168390116818317\\
366	0.0157409694873359\\
367	0.0146869311762819\\
368	0.0136764476104846\\
369	0.0127090377341786\\
370	0.0117841881211044\\
371	0.0109013526202496\\
372	0.0100599521066794\\
373	0.00925937434369839\\
374	0.00849897396224902\\
375	0.00777807256301544\\
376	0.00709595894612397\\
377	0.00645188947303971\\
378	0.00584508856432553\\
379	0.0052747493363467\\
380	0.0047400343794386\\
381	0.00424007667886911\\
382	0.00377398067931106\\
383	0.00334082349255754\\
384	0.00293965624714804\\
385	0.0025695055776479\\
386	0.0022293752501838\\
387	0.00191824791986162\\
388	0.00163508701458409\\
389	0.00137883873867561\\
390	0.0011484341886176\\
391	0.000942791572407509\\
392	0.000760818522603735\\
393	0.000601414492739039\\
394	0.000463473225305988\\
395	0.000345885279237401\\
396	0.000247540603677765\\
397	0.000167331144464711\\
398	0.000104153469098478\\
399	5.69113956871981e-05\\
400	2.45186108489559e-05\\
401	5.90126179994543e-06\\
402	5.07350217393565e-10\\
403	5.7750131681189e-06\\
404	2.22033765278629e-05\\
405	4.82864663964855e-05\\
406	8.30496651992862e-05\\
407	0.000125544999245941\\
408	0.000174853145657183\\
409	0.000230085304542715\\
410	0.000290384926062648\\
411	0.000354929283387595\\
412	0.000422930883582751\\
413	0.000493638709711308\\
414	0.000566339288900986\\
415	0.000640357582332773\\
416	0.000715057694679444\\
417	0.000789843401719947\\
418	0.000864158496344247\\
419	0.000937486954554811\\
420	0.00100935292433624\\
421	0.00107932054152321\\
422	0.00114699357798526\\
423	0.00121201492871342\\
424	0.00127406594519763\\
425	0.00133286562358592\\
426	0.00138816965690097\\
427	0.00143976936122536\\
428	0.00148749048655333\\
429	0.00153119192327916\\
430	0.00157076431575831\\
431	0.00160612859465642\\
432	0.00163723443986458\\
433	0.00166405868580261\\
434	0.00168660368078272\\
435	0.00170489561211895\\
436	0.00171898280805571\\
437	0.00172893402755492\\
438	0.00173483674823321\\
439	0.00173679546253147\\
440	0.00173492999134656\\
441	0.00172937382384808\\
442	0.00172027249161194\\
443	0.00170778198444027\\
444	0.00169206721438109\\
445	0.00167330053401338\\
446	0.00165166031420055\\
447	0.00162732958559886\\
448	0.00160049474785423\\
449	0.00157134434941636\\
450	0.00154006794042094\\
451	0.0015068550001916\\
452	0.0014718939406535\\
453	0.00143537118602094\\
454	0.00139747032876514\\
455	0.00135837136136213\\
456	0.00131824998269919\\
457	0.00127727697788099\\
458	0.00123561766946273\\
459	0.00119343143813444\\
460	0.00115087131028385\\
461	0.00110808360991432\\
462	0.00106520767189994\\
463	0.00102237561365753\\
464	0.000979712161969681\\
465	0.000937334531686929\\
466	0.000895352353025014\\
467	0.000853867644056983\\
468	0.000812974824939194\\
469	0.000772760770616554\\
470	0.000733304898653586\\
471	0.000694679288843425\\
472	0.000656948831525894\\
473	0.000620171401405412\\
474	0.000584398053978308\\
475	0.000549673241667936\\
476	0.00051603504682346\\
477	0.000483515429185732\\
478	0.000452140485103447\\
479	0.000421930716368868\\
480	0.000392901306380034\\
481	0.000365062401589511\\
482	0.000338419396443135\\
483	0.0003129732198901\\
484	0.000288720622113159\\
485	0.000265654459668696\\
486	0.000243763978055145\\
487	0.000223035090285706\\
488	0.000203450650389569\\
489	0.000184990721064759\\
490	0.000167632834442655\\
491	0.000151352245325698\\
492	0.000136122176280562\\
493	0.000121914054022565\\
494	0.000108697736671215\\
495	9.64417315094668e-05\\
496	8.5113402986392e-05\\
497	7.46791707456063e-05\\
498	6.51046975700953e-05\\
499	5.63550671294211e-05\\
500	4.8394951586761e-05\\
501	4.11887689767965e-05\\
502	3.470083061069e-05\\
503	2.88954784626871e-05\\
504	2.37372127990798e-05\\
505	1.91908101966343e-05\\
506	1.52214322340916e-05\\
507	1.1794725017833e-05\\
508	8.87690986811629e-06\\
509	6.43486544710248e-06\\
510	4.43620160767155e-06\\
511	2.8493253054207e-06\\
512	1.64349884973491e-06\\
513	7.88890896274985e-07\\
514	2.56620465377555e-07\\
515	1.87943071661145e-08\\
516	4.85380214354514e-08\\
517	3.20021200261866e-07\\
518	8.08477001568164e-07\\
519	1.49021635093005e-06\\
520	2.34263734205653e-06\\
521	3.34422987441352e-06\\
522	4.474576047242e-06\\
523	5.71434656565506e-06\\
524	7.04529341422067e-06\\
525	8.45023912876552e-06\\
526	9.91306296121985e-06\\
527	1.14186841949082e-05\\
528	1.29530428646385e-05\\
529	1.450307812767e-05\\
530	1.60567046175175e-05\\
531	1.76027868297735e-05\\
532	1.9131112003079e-05\\
533	2.0632361489803e-05\\
534	2.2098080930455e-05\\
535	2.35206494538232e-05\\
536	2.48932479359198e-05\\
537	2.62098266990418e-05\\
538	2.74650726236891e-05\\
539	2.86543758876712e-05\\
540	2.97737965726519e-05\\
541	3.08200311169293e-05\\
542	3.17903788207285e-05\\
543	3.26827084837222e-05\\
544	3.34954253767838e-05\\
545	3.42274384877439e-05\\
546	3.48781282404342e-05\\
547	3.54473147725631e-05\\
548	3.5935226762096e-05\\
549	3.63424710019822e-05\\
550	3.66700026004918e-05\\
551	3.69190960586852e-05\\
552	3.70913171511278e-05\\
553	3.71884956463786e-05\\
554	3.72126990038635e-05\\
555	3.71662069213463e-05\\
556	3.70514869652006e-05\\
557	3.68711710489467e-05\\
558	3.66280330620916e-05\\
559	3.63249673590027e-05\\
560	3.59649683832619e-05\\
561	3.55511112672957e-05\\
562	3.50865334696193e-05\\
563	3.45744174044538e-05\\
564	3.40179740970226e-05\\
565	3.34204278732431e-05\\
566	3.2785002000324e-05\\
567	3.21149053041925e-05\\
568	3.1413319760254e-05\\
569	3.06833890209024e-05\\
570	2.99282078577989e-05\\
571	2.9150812499934e-05\\
572	2.83541718197888e-05\\
573	2.75411794273261e-05\\
574	2.67146464917878e-05\\
575	2.58772954217501e-05\\
576	2.5031754294802e-05\\
577	2.41805519992089e-05\\
578	2.33261140762386e-05\\
579	2.24707592618167e-05\\
580	2.16166966363618e-05\\
581	2.07660234087803e-05\\
582	1.99207232621235e-05\\
583	1.90826652240461e-05\\
584	1.82536031329561e-05\\
585	1.74351754599344e-05\\
586	1.6628905742555e-05\\
587	1.58362032689485e-05\\
588	1.5058364303655e-05\\
589	1.42965735910328e-05\\
590	1.35519062258171e-05\\
591	1.28253298033454e-05\\
592	1.21177068970746e-05\\
593	1.14297977571454e-05\\
594	1.07622631992377e-05\\
595	1.01156677831393e-05\\
596	9.49048308951372e-06\\
597	8.88709118812558e-06\\
598	8.30578822974548e-06\\
599	7.74678813159069e-06\\
600	7.21022640598479e-06\\
601	6.69616395077011e-06\\
602	6.20459102901316e-06\\
603	5.73543116189068e-06\\
604	5.28854509085352e-06\\
605	4.86373476321633e-06\\
606	4.46074721660583e-06\\
607	4.07927856499457e-06\\
608	3.71897780193642e-06\\
609	3.37945064282641e-06\\
610	3.06026330992859e-06\\
611	2.76094612744471e-06\\
612	2.48099722061079e-06\\
613	2.21988592197242e-06\\
614	1.97705622489996e-06\\
615	1.75193007267982e-06\\
616	1.54391050599667e-06\\
617	1.3523847776642e-06\\
618	1.17672726251961e-06\\
619	1.01630228138694e-06\\
620	8.70466792535218e-07\\
621	7.38572945857552e-07\\
622	6.19970498216826e-07\\
623	5.14009140306637e-07\\
624	4.20040600801475e-07\\
625	3.3742072969023e-07\\
626	2.65511347907754e-07\\
627	2.03681995658567e-07\\
628	1.51311605856019e-07\\
629	1.07789971115491e-07\\
630	7.25191200978692e-08\\
631	4.49145513559124e-08\\
632	2.44063810828088e-08\\
633	1.04403527489971e-08\\
634	2.47868642277993e-09\\
635	9.11437592066022e-13\\
636	2.5045118201561e-09\\
637	9.50548295630682e-09\\
638	2.05388518970118e-08\\
639	3.5158979005967e-08\\
640	5.29399126203423e-08\\
641	7.34755382092445e-08\\
642	9.63797230357777e-08\\
643	1.21286321819181e-07\\
644	1.47849184506388e-07\\
645	1.75742014552061e-07\\
646	2.04658236913069e-07\\
647	2.34310734592569e-07\\
648	2.64431612939653e-07\\
649	2.94771808351246e-07\\
650	3.25100789122512e-07\\
651	3.55206059621249e-07\\
652	3.84892752613997e-07\\
653	4.13983117786287e-07\\
654	4.42316016757704e-07\\
655	4.69746338216392e-07\\
656	4.96144489159356e-07\\
657	5.21395744135233e-07\\
658	5.45399679197089e-07\\
659	5.68069536077687e-07\\
660	5.89331610789667e-07\\
661	6.0912461025131e-07\\
662	6.27398992703032e-07\\
663	6.44116376624648e-07\\
664	6.59248867995732e-07\\
665	6.72778434573917e-07\\
666	6.84696266239904e-07\\
667	6.95002162542924e-07\\
668	7.03703939508582e-07\\
669	7.10816783822121e-07\\
670	7.16362704877849e-07\\
671	7.20369925377717e-07\\
672	7.22872352976189e-07\\
673	7.23909009459067e-07\\
674	7.23523506662715e-07\\
675	7.21763562527844e-07\\
676	7.18680469025124e-07\\
677	7.1432865594856e-07\\
678	7.08765237333875e-07\\
679	7.02049533785054e-07\\
680	6.94242741405837e-07\\
681	6.85407456735287e-07\\
682	6.75607380817844e-07\\
683	6.6490691164045e-07\\
684	6.53370859193814e-07\\
685	6.41064108519718e-07\\
686	6.28051376627692e-07\\
687	6.14396879927703e-07\\
688	6.00164138442327e-07\\
689	5.85415750986584e-07\\
690	5.70213164075017e-07\\
691	5.54616464587543e-07\\
692	5.38684280237955e-07\\
693	5.22473543929092e-07\\
694	5.06039419312376e-07\\
695	4.89435142581041e-07\\
696	4.72711946253312e-07\\
697	4.55918943709221e-07\\
698	4.39103078286873e-07\\
699	4.2230904279128e-07\\
700	4.0557924568807e-07\\
701	3.88953776186973e-07\\
702	3.72470379816914e-07\\
703	3.56164417569804e-07\\
704	3.40068924409298e-07\\
705	3.24214563085512e-07\\
706	3.08629661882609e-07\\
707	2.93340235990591e-07\\
708	2.78370024253682e-07\\
709	2.63740536132762e-07\\
710	2.49471088731301e-07\\
711	2.35578837881611e-07\\
712	2.22078879341669e-07\\
713	2.08984283545099e-07\\
714	1.96306156829973e-07\\
715	1.84053742968704e-07\\
716	1.7223446419079e-07\\
717	1.60853994124466e-07\\
718	1.49916368152869e-07\\
719	1.39424028655633e-07\\
720	1.29377943802744e-07\\
721	1.19777626761408e-07\\
722	1.10621298621272e-07\\
723	1.01905899219101e-07\\
724	9.36272064877564e-08\\
725	8.57799097864209e-08\\
726	7.83576939999975e-08\\
727	7.13533042095982e-08\\
728	6.47586468338623e-08\\
729	5.85648445849962e-08\\
730	5.27623273405275e-08\\
731	4.73408928169938e-08\\
732	4.22897943885836e-08\\
733	3.75977879940592e-08\\
734	3.3253204856365e-08\\
735	2.92440356930435e-08\\
736	2.55579674091067e-08\\
737	2.21824563717554e-08\\
738	1.91047703768099e-08\\
739	1.63120552065799e-08\\
740	1.37913953035529e-08\\
741	1.15298166014632e-08\\
742	9.5143865008751e-09\\
743	7.73222708083665e-09\\
744	6.17056095109092e-09\\
745	4.81674644614571e-09\\
746	3.65829772031034e-09\\
747	2.68296246330735e-09\\
748	1.87867355005977e-09\\
749	1.23367033255661e-09\\
750	7.3644579323684e-10\\
751	3.75787678752459e-10\\
752	1.4081008581357e-10\\
753	2.0985990722977e-11\\
754	6.11216632862011e-12\\
755	8.63591420596777e-11\\
756	2.52283971491352e-10\\
757	4.94798590988665e-10\\
758	8.05229771749794e-10\\
759	1.17528364818043e-09\\
760	1.5970698097334e-09\\
761	2.0630877561878e-09\\
762	2.56624760330837e-09\\
763	3.09984798940732e-09\\
764	3.65757341080908e-09\\
765	4.23351259604132e-09\\
766	4.82213724506408e-09\\
767	5.41827815947471e-09\\
768	6.01715105519318e-09\\
769	6.6143467924995e-09\\
770	7.20578574586739e-09\\
771	7.78775249843378e-09\\
772	8.35686031486205e-09\\
773	8.9100367084427e-09\\
774	9.44452843709698e-09\\
775	9.95790144786568e-09\\
776	1.04479827012227e-08\\
777	1.09128860947827e-08\\
778	1.13509988630689e-08\\
779	1.17609556538056e-08\\
780	1.21416358078719e-08\\
781	1.24921222810492e-08\\
782	1.28117548792162e-08\\
783	1.31000310044094e-08\\
784	1.33566715465605e-08\\
785	1.35815610979861e-08\\
786	1.37747382389364e-08\\
787	1.39364196849456e-08\\
788	1.40669332293619e-08\\
789	1.41667722552974e-08\\
790	1.42365154109925e-08\\
791	1.42768665223336e-08\\
792	1.42886308895918e-08\\
793	1.42726794827297e-08\\
794	1.42299799166246e-08\\
795	1.41615629778435e-08\\
796	1.40685109117911e-08\\
797	1.39519689690282e-08\\
798	1.38130988869278e-08\\
799	1.36531331795808e-08\\
800	1.34732834888851e-08\\
801	1.32748281811423e-08\\
802	1.30590349090021e-08\\
803	1.28271646082645e-08\\
804	1.25804953676756e-08\\
805	1.23203021673568e-08\\
806	1.20478383380807e-08\\
807	1.17643430552761e-08\\
808	1.14710481669e-08\\
809	1.11691575432893e-08\\
810	1.08598247616776e-08\\
811	1.0544207951213e-08\\
812	1.02234155030523e-08\\
813	9.89851034471911e-09\\
814	9.57053625239013e-09\\
815	9.2404862650497e-09\\
816	8.90931878272383e-09\\
817	8.57793197583945e-09\\
818	8.24720192138528e-09\\
819	7.91794280141644e-09\\
820	7.59093826685486e-09\\
821	7.26691928853995e-09\\
822	6.94655966082536e-09\\
823	6.630496207638e-09\\
824	6.3193288935004e-09\\
825	6.01359195773199e-09\\
826	5.71379232816582e-09\\
827	5.42038125495026e-09\\
828	5.13378395350372e-09\\
829	4.85435186492467e-09\\
830	4.58241555811867e-09\\
831	4.31827701374843e-09\\
832	4.06216821291494e-09\\
833	3.81429815510259e-09\\
834	3.57484719604173e-09\\
835	3.34396027534822e-09\\
836	3.12172088179352e-09\\
837	2.90822038673255e-09\\
838	2.7034829375161e-09\\
839	2.50753767749856e-09\\
840	2.32036195813023e-09\\
841	2.14191014924481e-09\\
842	1.97212635111299e-09\\
843	1.81090836770537e-09\\
844	1.65816188557599e-09\\
845	1.51375906254358e-09\\
846	1.37754274653901e-09\\
847	1.24935745082766e-09\\
848	1.12901904492091e-09\\
849	1.01634495264236e-09\\
850	9.11131226022377e-10\\
851	8.13162259749589e-10\\
852	7.22210402592793e-10\\
853	6.38050334789142e-10\\
854	5.60443469410643e-10\\
855	4.89137008674589e-10\\
856	4.23902524193664e-10\\
857	3.64481445025433e-10\\
858	3.10605985376355e-10\\
859	2.62039778764489e-10\\
860	2.18525364470423e-10\\
861	1.79803949507118e-10\\
862	1.45620349112363e-10\\
863	1.1572892644196e-10\\
864	8.98747742894557e-11\\
865	6.78195832826134e-11\\
866	4.93244334265341e-11\\
867	3.41495165478989e-11\\
868	2.20637952352831e-11\\
869	1.2835177365389e-11\\
870	6.25621776606522e-12\\
871	2.11503037306215e-12\\
872	1.91735516352765e-13\\
873	2.96929147935998e-13\\
874	2.24686935723639e-12\\
875	5.83572079548844e-12\\
876	1.09032227690875e-11\\
877	1.72662439901217e-11\\
878	2.47807330211458e-11\\
879	3.32759930721238e-11\\
880	4.2618630846647e-11\\
881	5.26665933087145e-11\\
882	6.32809915579458e-11\\
883	7.4352413115264e-11\\
884	8.57599546932875e-11\\
885	9.73889302535724e-11\\
886	1.09152187288686e-10\\
887	1.2095424661851e-10\\
888	1.32694188970106e-10\\
889	1.4431772443757e-10\\
890	1.55730150996902e-10\\
891	1.66882785368472e-10\\
892	1.7771073501649e-10\\
893	1.88155824254466e-10\\
894	1.98182137367553e-10\\
895	2.07734385249125e-10\\
896	2.16787532369977e-10\\
897	2.2531093657463e-10\\
898	2.33262853477356e-10\\
899	2.40640229964839e-10\\
900	2.4742646820286e-10\\
901	2.53594201193863e-10\\
902	2.5914764778534e-10\\
903	2.64069599520411e-10\\
904	2.68369326761331e-10\\
905	2.72044997640108e-10\\
906	2.75101774693809e-10\\
907	2.77546541305185e-10\\
908	2.79386014323535e-10\\
909	2.80644951722309e-10\\
910	2.81316581141056e-10\\
911	2.81432099846768e-10\\
912	2.8100793914021e-10\\
913	2.80059142543365e-10\\
914	2.78606748782551e-10\\
915	2.76670630849907e-10\\
916	2.7428309623545e-10\\
917	2.71461964018727e-10\\
918	2.68221889143661e-10\\
919	2.64598565280494e-10\\
920	2.60613530755904e-10\\
921	2.56296817102708e-10\\
922	2.51658915928488e-10\\
923	2.46746734156034e-10\\
924	2.41561659564127e-10\\
925	2.36149266807928e-10\\
926	2.3051643927019e-10\\
927	2.24702201290228e-10\\
928	2.18720486167001e-10\\
929	2.12604156502039e-10\\
930	2.06355932341751e-10\\
931	2.00018390739132e-10\\
932	1.93607463394585e-10\\
933	1.87129090001292e-10\\
934	1.80619297296403e-10\\
935	1.74099401561989e-10\\
936	1.67572122844462e-10\\
937	1.61057500669415e-10\\
938	1.54581014655264e-10\\
939	1.4814854898404e-10\\
940	1.41780531759395e-10\\
941	1.35479349960832e-10\\
942	1.29273702853538e-10\\
943	1.23171028931779e-10\\
944	1.17168108548782e-10\\
945	1.11285647363957e-10\\
946	1.05536801520145e-10\\
947	9.99203497720202e-11\\
948	9.44457845264424e-11\\
949	8.91200446773155e-11\\
950	8.39496250293337e-11\\
951	7.89396881195614e-11\\
952	7.40906780372086e-11\\
953	6.94105328769012e-11\\
954	6.48976983264049e-11\\
955	6.05571703893304e-11\\
956	5.63882274207117e-11\\
957	5.23959764464621e-11\\
958	4.85753104406683e-11\\
959	4.49274506486574e-11\\
960	4.1448677823297e-11\\
961	3.81346620947909e-11\\
962	3.50013351635425e-11\\
963	3.20241611007077e-11\\
964	2.92177948502115e-11\\
965	2.65722999159834e-11\\
966	2.40770181569872e-11\\
967	2.17434403815275e-11\\
968	1.95551352888401e-11\\
969	1.75149894587889e-11\\
970	1.56112345273129e-11\\
971	1.38535294347264e-11\\
972	1.22196697205368e-11\\
973	1.07253650405426e-11\\
974	9.34285981912808e-12\\
975	8.08708655597457e-12\\
976	6.94189150607372e-12\\
977	5.90089088703394e-12\\
978	4.96375163194784e-12\\
979	4.1313064080839e-12\\
980	3.38368222330132e-12\\
981	2.73736588951579e-12\\
982	2.1600499167107e-12\\
983	1.67160729702687e-12\\
984	1.25061072608901e-12\\
985	8.98836560736527e-13\\
986	6.18949336228525e-13\\
987	3.9057646006313e-13\\
988	2.18436380095e-13\\
989	1.00419672577345e-13\\
990	3.11417558407356e-14\\
991	6.43929354282591e-15\\
992	1.80411241501588e-14\\
993	5.86197757002083e-14\\
994	1.35169653248113e-13\\
995	2.47801779096335e-13\\
996	3.77531339523784e-13\\
997	5.27633492453106e-13\\
998	6.95055124566579e-13\\
999	8.85846951348412e-13\\
1000	1.08729691916665e-12\\
1001	1.29396493520062e-12\\
1002	1.51584300667196e-12\\
1003	1.7437717936275e-12\\
1004	1.9764190284377e-12\\
1005	2.20468088230064e-12\\
1006	2.44015918582363e-12\\
1007	2.66503485946146e-12\\
1008	2.89784862772535e-12\\
1009	3.11789483120606e-12\\
1010	3.34132721491187e-12\\
1011	3.54716256367738e-12\\
1012	3.75466324697982e-12\\
1013	3.95111721118724e-12\\
1014	4.13519218867009e-12\\
1015	4.31693569780123e-12\\
1016	4.47447634499554e-12\\
1017	4.63534766126372e-12\\
1018	4.77234918250247e-12\\
1019	4.90468776703779e-12\\
1020	5.02181629613574e-12\\
1021	5.13283859859825e-12\\
1022	5.22809573411109e-12\\
1023	5.31202859477276e-12\\
1024	5.37486721796654e-12\\
1025	5.43681766274062e-12\\
1026	5.47695222508082e-12\\
1027	5.51386714064961e-12\\
1028	5.53673773495689e-12\\
1029	5.54339907310464e-12\\
1030	5.54345458425587e-12\\
1031	5.53646017920073e-12\\
1032	5.51630963130378e-12\\
1033	5.4863336096389e-12\\
1034	5.44825295989426e-12\\
1035	5.39152056333592e-12\\
1036	5.33723065743175e-12\\
1037	5.2760573687749e-12\\
1038	5.19584375524573e-12\\
1039	5.11851672158059e-12\\
1040	5.03153074760121e-12\\
1041	4.94443375131937e-12\\
1042	4.83896256397998e-12\\
1043	4.73626693420215e-12\\
1044	4.63074023571153e-12\\
1045	4.52277104656673e-12\\
1046	4.4078074523668e-12\\
1047	4.28318491785262e-12\\
1048	4.16527923263743e-12\\
1049	4.04493105676806e-12\\
1050	3.91447985137461e-12\\
1051	3.78602704742548e-12\\
1052	3.65807384383743e-12\\
1053	3.53528317731389e-12\\
1054	3.40472094961797e-12\\
1055	3.27449178882944e-12\\
1056	3.15131254424728e-12\\
1057	3.01808578129226e-12\\
1058	2.89251955720715e-12\\
1059	2.77000644643977e-12\\
1060	2.647881913731e-12\\
1061	2.52264875655328e-12\\
1062	2.40613085011887e-12\\
1063	2.28855823181107e-12\\
1064	2.17276197034266e-12\\
1065	2.05607753045456e-12\\
1066	1.94816385246099e-12\\
1067	1.84441351080977e-12\\
1068	1.73561165439651e-12\\
1069	1.63541402642409e-12\\
1070	1.53782542255954e-12\\
1071	1.4452328223058e-12\\
1072	1.35291777780822e-12\\
1073	1.26049171100817e-12\\
1074	1.17439391544849e-12\\
1075	1.09362519040701e-12\\
1076	1.02146069380638e-12\\
1077	9.4313445941907e-13\\
1078	8.73301431170148e-13\\
1079	8.07576228112339e-13\\
1080	7.44571071464861e-13\\
1081	6.81510403666152e-13\\
1082	6.18949336228525e-13\\
1083	5.66047209105136e-13\\
1084	5.19251308617186e-13\\
1085	4.67570426820885e-13\\
1086	4.2454928461666e-13\\
1087	3.81361608958741e-13\\
1088	3.38673533661904e-13\\
1089	3.04256619898524e-13\\
1090	2.72504241394245e-13\\
1091	2.39253061806721e-13\\
1092	2.08666417478298e-13\\
1093	1.81465953374982e-13\\
1094	1.52933221642115e-13\\
1095	1.37279076994901e-13\\
1096	1.12299058940835e-13\\
1097	9.70334923522387e-14\\
1098	7.87703235971549e-14\\
1099	6.44484465794903e-14\\
1100	5.18474152499948e-14\\
1101	4.55746551608627e-14\\
1102	3.75810493835615e-14\\
1103	2.27040608535845e-14\\
1104	2.34812169708221e-14\\
1105	1.75415237890775e-14\\
1106	6.60582699651968e-15\\
1107	5.38458166943201e-15\\
1108	4.6074255521944e-15\\
1109	4.55191440096314e-15\\
1110	3.83026943495679e-15\\
1111	6.7168492989822e-15\\
1112	3.1641356201817e-15\\
1113	1.99840144432528e-15\\
1114	1.13797860024079e-14\\
1115	9.71445146547012e-15\\
1116	1.46549439250521e-14\\
1117	1.83186799063151e-14\\
1118	2.07056594092592e-14\\
1119	2.692290834716e-14\\
1120	2.73669975570101e-14\\
1121	2.98094882111855e-14\\
1122	3.98014954328119e-14\\
1123	3.95794508278868e-14\\
1124	4.73510120002629e-14\\
1125	5.24580379135386e-14\\
1126	5.65103519534205e-14\\
1127	6.09512440519211e-14\\
1128	6.45594688819529e-14\\
1129	6.83342271656784e-14\\
1130	7.21089854494039e-14\\
1131	8.0102591226705e-14\\
1132	7.91589016557737e-14\\
1133	8.84292639113937e-14\\
1134	8.42659275690494e-14\\
1135	9.37583344295945e-14\\
1136	9.33697563709757e-14\\
1137	1.01807451358127e-13\\
1138	9.60898027813073e-14\\
1139	1.04638520070921e-13\\
1140	1.04749542373384e-13\\
1141	1.07192033027559e-13\\
1142	1.06414876910321e-13\\
1143	1.11521902823597e-13\\
1144	1.14408482687622e-13\\
1145	1.11188835916209e-13\\
1146	1.14575016141316e-13\\
1147	1.13187237360535e-13\\
1148	1.10300657496509e-13\\
1149	1.0902390101819e-13\\
1150	1.16129328375791e-13\\
1151	1.08746345262034e-13\\
1152	1.08912878715728e-13\\
1153	1.05970787700471e-13\\
1154	1.12743148150685e-13\\
1155	1.06137321154165e-13\\
1156	1.09134923320653e-13\\
1157	1.04527497768458e-13\\
1158	9.94204718551828e-14\\
1159	1.00475183728577e-13\\
1160	9.82547376793264e-14\\
1161	9.61453139325386e-14\\
1162	9.39248678832882e-14\\
1163	8.97615315409439e-14\\
1164	9.0649709960644e-14\\
1165	8.75410854916936e-14\\
1166	8.30446822419617e-14\\
1167	8.42104164178181e-14\\
1168	8.57647286522933e-14\\
1169	8.04911692853238e-14\\
1170	7.78821451774547e-14\\
1171	7.83262343873048e-14\\
1172	7.45514761035793e-14\\
1173	6.96664947952286e-14\\
1174	6.93889390390723e-14\\
1175	6.46704911844154e-14\\
1176	5.92859095149834e-14\\
1177	6.11732886568461e-14\\
1178	5.65658631046517e-14\\
1179	5.42899059041702e-14\\
1180	5.13478148889135e-14\\
1181	4.99045249569008e-14\\
1182	4.95714580495132e-14\\
1183	4.69069227904129e-14\\
1184	4.45754544387e-14\\
1185	4.24660306919122e-14\\
1186	3.75810493835615e-14\\
1187	3.28626015289046e-14\\
1188	3.69704267200177e-14\\
1189	2.88102874890228e-14\\
1190	2.78110867668602e-14\\
1191	3.19189119579733e-14\\
1192	2.59237076249974e-14\\
1193	2.54796184151473e-14\\
1194	2.33701946683595e-14\\
1195	2.45914399954472e-14\\
1196	1.90958360235527e-14\\
1197	1.69309011255336e-14\\
1198	2.07611705604904e-14\\
1199	1.66533453693773e-14\\
1200	1.77080572427712e-14\\
1201	1.87072579649339e-14\\
1202	1.36002320516582e-14\\
1203	1.22124532708767e-14\\
1204	1.30451205393456e-14\\
1205	1.10467190950203e-14\\
1206	6.16173778666962e-15\\
1207	1.08246744900953e-14\\
1208	5.32907051820075e-15\\
1209	7.38298311375729e-15\\
1210	9.43689570931383e-15\\
1211	4.38538094726937e-15\\
1212	2.27595720048157e-15\\
1213	2.83106871279415e-15\\
1214	3.33066907387547e-15\\
1215	6.77236045021345e-15\\
1216	2.83106871279415e-15\\
1217	2.60902410786912e-15\\
1218	2.1094237467878e-15\\
1219	7.7715611723761e-15\\
1220	3.33066907387547e-16\\
1221	4.44089209850063e-15\\
1222	-7.7715611723761e-16\\
1223	5.88418203051333e-15\\
1224	6.82787160144471e-15\\
1225	7.04991620636974e-15\\
1226	6.10622663543836e-15\\
1227	6.60582699651968e-15\\
1228	3.71924713249427e-15\\
1229	2.33146835171283e-15\\
1230	7.16093850883226e-15\\
1231	3.99680288865056e-15\\
1232	3.1641356201817e-15\\
1233	3.21964677141295e-15\\
1234	7.38298311375729e-15\\
1235	5.05151476204446e-15\\
1236	6.66133814775094e-15\\
1237	6.82787160144471e-15\\
1238	1.55431223447522e-15\\
1239	4.94049245958195e-15\\
1240	3.83026943495679e-15\\
1241	1.49880108324396e-15\\
1242	8.04911692853238e-15\\
1243	3.49720252756924e-15\\
1244	-1.66533453693773e-16\\
1245	4.21884749357559e-15\\
1246	4.9960036108132e-16\\
1247	1.94289029309402e-15\\
1248	5.60662627435704e-15\\
1249	1.11022302462516e-15\\
1250	4.71844785465692e-15\\
1251	5.82867087928207e-15\\
1252	1.60982338570648e-15\\
1253	5.21804821573824e-15\\
1254	6.10622663543836e-16\\
1255	4.27435864480685e-15\\
1256	2.38697950294409e-15\\
1257	2.94209101525666e-15\\
1258	4.9960036108132e-16\\
1259	1.55431223447522e-15\\
1260	6.43929354282591e-15\\
1261	8.71525074330748e-15\\
1262	3.66373598126302e-15\\
1263	5.32907051820075e-15\\
1264	1.49880108324396e-15\\
1265	6.82787160144471e-15\\
1266	8.82627304576999e-15\\
1267	2.94209101525666e-15\\
1268	9.43689570931383e-16\\
1269	4.10782519111308e-15\\
1270	2.60902410786912e-15\\
1271	1.4432899320127e-15\\
1272	3.1641356201817e-15\\
1273	6.43929354282591e-15\\
1274	6.49480469405717e-15\\
1275	3.21964677141295e-15\\
1276	1.0547118733939e-15\\
1277	8.54871728961371e-15\\
1278	2.72004641033163e-15\\
1279	8.49320613838245e-15\\
1280	8.32667268468867e-16\\
1281	2.1094237467878e-15\\
1282	2.1094237467878e-15\\
1283	2.1094237467878e-15\\
1284	5.6621374255883e-15\\
1285	8.88178419700125e-16\\
1286	4.38538094726937e-15\\
1287	8.04911692853238e-15\\
1288	5.49560397189452e-15\\
1289	6.66133814775094e-16\\
1290	7.60502771868232e-15\\
1291	6.38378239159465e-15\\
1292	4.55191440096314e-15\\
1293	1.99840144432528e-15\\
1294	8.38218383591993e-15\\
1295	7.49400541621981e-15\\
1296	1.88737914186277e-15\\
1297	3.49720252756924e-15\\
1298	7.27196081129478e-15\\
1299	-1.66533453693773e-16\\
1300	4.05231403988182e-15\\
1301	7.66053886991358e-15\\
1302	8.04911692853238e-15\\
1303	2.88657986402541e-15\\
1304	-5.55111512312578e-16\\
1305	5.55111512312578e-15\\
1306	2.94209101525666e-15\\
1307	6.66133814775094e-16\\
1308	-7.21644966006352e-16\\
1309	3.33066907387547e-16\\
1310	5.71764857681956e-15\\
1311	7.7715611723761e-16\\
1312	6.82787160144471e-15\\
1313	1.77635683940025e-15\\
1314	5.55111512312578e-17\\
1315	-6.66133814775094e-16\\
1316	7.21644966006352e-15\\
1317	5.93969318174459e-15\\
1318	5.71764857681956e-15\\
1319	1.66533453693773e-16\\
1320	2.22044604925031e-15\\
1321	-1.66533453693773e-16\\
1322	3.88578058618805e-16\\
1323	4.05231403988182e-15\\
1324	4.10782519111308e-15\\
1325	4.66293670342566e-15\\
1326	3.1641356201817e-15\\
1327	-8.88178419700125e-16\\
1328	3.5527136788005e-15\\
1329	3.05311331771918e-15\\
1330	4.82947015711943e-15\\
1331	9.99200722162641e-16\\
1332	4.27435864480685e-15\\
1333	3.83026943495679e-15\\
1334	7.21644966006352e-16\\
1335	-6.10622663543836e-16\\
1336	-1.11022302462516e-15\\
};\label{figQHMzhang1}

\addplot [color=mycolor4, dashed, line width=1.75pt]
  table[row sep=crcr]{
1	41.3920650089258\\
2	40.8252808162481\\
3	40.2662576357596\\
4	39.7148891954241\\
5	39.1710706783953\\
6	38.6346987030906\\
7	38.1056713035382\\
8	37.5838879099925\\
9	37.0692493298163\\
10	36.5616577286232\\
11	36.0610166116795\\
12	35.5672308055598\\
13	35.0802064400549\\
14	34.599850930326\\
15	34.1260729593046\\
16	33.6587824603326\\
17	33.1978906000406\\
18	32.7433097614598\\
19	32.2949535273665\\
20	31.8527366638535\\
21	31.4165751041269\\
22	30.9863859325248\\
23	30.5620873687547\\
24	30.1435987523469\\
25	29.7308405273208\\
26	29.3237342270607\\
27	28.9222024593995\\
28	28.5261688919059\\
29	28.1355582373734\\
30	27.7502962395082\\
31	27.3703096588125\\
32	26.9955262586616\\
33	26.6258747915718\\
34	26.2612849856555\\
35	25.9016875312627\\
36	25.5470140678046\\
37	25.1971971707586\\
38	24.8521703388504\\
39	24.5118679814117\\
40	24.1762254059115\\
41	23.8451788056578\\
42	23.5186652476677\\
43	23.1966226607037\\
44	22.8789898234736\\
45	22.5657063529924\\
46	22.2567126931031\\
47	21.951950103155\\
48	21.6513606468369\\
49	21.3548871811631\\
50	21.0624733456106\\
51	20.7740635514045\\
52	20.4896029709508\\
53	20.2090375274129\\
54	19.9323138844321\\
55	19.6593794359877\\
56	19.3901822963966\\
57	19.1246712904497\\
58	18.8627959436835\\
59	18.6045064727841\\
60	18.3497537761243\\
61	18.0984894244281\\
62	17.8506656515649\\
63	17.6062353454687\\
64	17.3651520391823\\
65	17.1273699020231\\
66	16.8928437308713\\
67	16.6615289415761\\
68	16.4333815604804\\
69	16.2083582160613\\
70	15.9864161306848\\
71	15.7675131124738\\
72	15.5516075472873\\
73	15.3386583908093\\
74	15.1286251607465\\
75	14.921467929132\\
76	14.7171473147351\\
77	14.515624475575\\
78	14.3168611015363\\
79	14.1208194070868\\
80	13.9274621240938\\
81	13.7367524947397\\
82	13.5486542645339\\
83	13.3631316754208\\
84	13.1801494589823\\
85	12.9996728297329\\
86	12.8216674785071\\
87	12.6460995659369\\
88	12.4729357160189\\
89	12.3021430097695\\
90	12.1336889789669\\
91	11.9675415999786\\
92	11.8036692876739\\
93	11.6420408894191\\
94	11.4826256791558\\
95	11.3253933515593\\
96	11.1703140162776\\
97	11.0173581922493\\
98	10.866496802099\\
99	10.7177011666099\\
100	10.5709429992711\\
101	10.426194400901\\
102	10.2834278543433\\
103	10.1426162192358\\
104	10.003732726851\\
105	9.86675097500725\\
106	9.73164492304981\\
107	9.59838888690018\\
108	9.46695753417363\\
109	9.33732587936337\\
110	9.20946927909077\\
111	9.08336342742055\\
112	8.95898435124016\\
113	8.83630840570241\\
114	8.71531226973051\\
115	8.59597294158469\\
116	8.47826773448944\\
117	8.36217427232074\\
118	8.24767048535225\\
119	8.13473460605983\\
120	8.0233451649834\\
121	7.91348098664562\\
122	7.80512118552627\\
123	7.69824516209191\\
124	7.59283259887984\\
125	7.48886345663567\\
126	7.38631797050378\\
127	7.28517664627001\\
128	7.18542025665572\\
129	7.08702983766259\\
130	6.98998668496759\\
131	6.89427235036716\\
132	6.79986863827015\\
133	6.70675760223884\\
134	6.6149215415772\\
135	6.52434299796598\\
136	6.43500475214381\\
137	6.34688982063376\\
138	6.25998145251473\\
139	6.17426312623708\\
140	6.08971854648177\\
141	6.00633164106263\\
142	5.92408655787095\\
143	5.84296766186197\\
144	5.7629595320826\\
145	5.68404695873982\\
146	5.60621494030931\\
147	5.52944868068356\\
148	5.45373358635913\\
149	5.37905526366232\\
150	5.30539951601295\\
151	5.23275234122551\\
152	5.16109992884733\\
153	5.09042865753313\\
154	5.02072509245559\\
155	4.95197598275134\\
156	4.88416825900192\\
157	4.81728903074927\\
158	4.75132558404518\\
159	4.68626537903436\\
160	4.62209604757054\\
161	4.55880539086529\\
162	4.49638137716897\\
163	4.43481213948343\\
164	4.37408597330611\\
165	4.31419133440494\\
166	4.25511683662377\\
167	4.1968512497178\\
168	4.13938349721869\\
169	4.08270265432891\\
170	4.02679794584486\\
171	3.97165874410849\\
172	3.91727456698697\\
173	3.86363507587997\\
174	3.81073007375428\\
175	3.75854950320531\\
176	3.70708344454518\\
177	3.65632211391689\\
178	3.60625586143446\\
179	3.55687516934839\\
180	3.50817065023634\\
181	3.46013304521854\\
182	3.41275322219766\\
183	3.36602217412275\\
184	3.31993101727701\\
185	3.27447098958892\\
186	3.22963344896657\\
187	3.18540987165476\\
188	3.14179185061464\\
189	3.09877109392545\\
190	3.05633942320825\\
191	3.01448877207117\\
192	2.97321118457593\\
193	2.93249881372546\\
194	2.89234391997209\\
195	2.8527388697463\\
196	2.81367613400551\\
197	2.77514828680279\\
198	2.73714800387519\\
199	2.69966806125138\\
200	2.66270133387829\\
201	2.62624079426668\\
202	2.59027951115518\\
203	2.5548106481926\\
204	2.51982746263836\\
205	2.48532330408066\\
206	2.45129161317221\\
207	2.41772592038326\\
208	2.38461984477179\\
209	2.35196709277039\\
210	2.31976145698989\\
211	2.28799681503928\\
212	2.25666712836185\\
213	2.22576644108725\\
214	2.19528887889921\\
215	2.16522864791888\\
216	2.13558003360334\\
217	2.10633739965928\\
218	2.07749518697153\\
219	2.04904791254621\\
220	2.02099016846845\\
221	1.99331662087429\\
222	1.96602200893672\\
223	1.93910114386557\\
224	1.91254890792109\\
225	1.88636025344108\\
226	1.86053020188131\\
227	1.83505384286906\\
228	1.80992633326966\\
229	1.7851428962658\\
230	1.76069882044943\\
231	1.7365894589261\\
232	1.71281022843162\\
233	1.68935660846068\\
234	1.66622414040757\\
235	1.64340842671855\\
236	1.62090513005585\\
237	1.59870997247317\\
238	1.57681873460236\\
239	1.5552272548514\\
240	1.53393142861318\\
241	1.51292720748524\\
242	1.49221059850017\\
243	1.4717776633665\\
244	1.45162451772004\\
245	1.43174733038547\\
246	1.41214232264798\\
247	1.39280576753492\\
248	1.37373398910737\\
249	1.35492336176123\\
250	1.33637030953804\\
251	1.31807130544519\\
252	1.30002287078538\\
253	1.28222157449533\\
254	1.26466403249356\\
255	1.247346907037\\
256	1.23026690608654\\
257	1.21342078268115\\
258	1.19680533432065\\
259	1.1804174023569\\
260	1.16425387139334\\
261	1.14831166869272\\
262	1.13258776359298\\
263	1.11707916693113\\
264	1.10178293047495\\
265	1.08669614636256\\
266	1.07181594654965\\
267	1.05713950226417\\
268	1.04266402346867\\
269	1.02838675832985\\
270	1.01430499269543\\
271	1.0004160495782\\
272	0.986717288647091\\
273	0.973206105725282\\
274	0.959879932295095\\
275	0.946736235009731\\
276	0.933772515211673\\
277	0.920986308457678\\
278	0.908375184050286\\
279	0.89593674457573\\
280	0.883668625448183\\
281	0.871568494460244\\
282	0.859634051339577\\
283	0.847863027311621\\
284	0.836253184668291\\
285	0.824802316342582\\
286	0.813508245488999\\
287	0.802368825069729\\
288	0.791381937446489\\
289	0.78054549397795\\
290	0.769857434622681\\
291	0.759315727547534\\
292	0.748918368741378\\
293	0.738663381634137\\
294	0.728548816721036\\
295	0.71857275119199\\
296	0.70873328856608\\
297	0.699028558331019\\
298	0.689456715587564\\
299	0.680015940698795\\
300	0.6707044389442\\
301	0.661520440178485\\
302	0.652462198495072\\
303	0.643527991894193\\
304	0.634716121955532\\
305	0.626024913515351\\
306	0.617452714348037\\
307	0.608997894852006\\
308	0.600658847739916\\
309	0.592433987733111\\
310	0.584321751260257\\
311	0.576320596160103\\
312	0.56842900138831\\
313	0.560645466728297\\
314	0.552968512506044\\
315	0.545396679308803\\
316	0.537928527707657\\
317	0.530562637983882\\
318	0.523297609859051\\
319	0.516132062228843\\
320	0.509064632900483\\
321	0.502093978333791\\
322	0.495218773385768\\
323	0.488437711058682\\
324	0.481749502251606\\
325	0.475152875515354\\
326	0.468646576810774\\
327	0.462229369270353\\
328	0.455900032963084\\
329	0.449657364662553\\
330	0.443500177618203\\
331	0.437427301329727\\
332	0.431437581324555\\
333	0.425529878938381\\
334	0.419703071098707\\
335	0.413956050111333\\
336	0.40828772344979\\
337	0.402697013547643\\
338	0.397182857593643\\
339	0.391744207329683\\
340	0.386380028851521\\
341	0.381089302412235\\
342	0.375871022228357\\
343	0.370724196288682\\
344	0.365647846165675\\
345	0.360641006829472\\
346	0.355702726464425\\
347	0.350832066288159\\
348	0.346028100373105\\
349	0.341289915470479\\
350	0.336616610836674\\
351	0.332007298062019\\
352	0.327461100901897\\
353	0.322977155110161\\
354	0.318554608274844\\
355	0.31419261965611\\
356	0.309890360026428\\
357	0.305647011512931\\
358	0.301461767441939\\
359	0.297333832185606\\
360	0.293262421010668\\
361	0.289246759929265\\
362	0.285286085551801\\
363	0.281379644941825\\
364	0.277526695472889\\
365	0.27372650468738\\
366	0.269978350157272\\
367	0.266281519346793\\
368	0.262635309476968\\
369	0.259039027392021\\
370	0.2554919894276\\
371	0.251993521280816\\
372	0.24854295788205\\
373	0.245139643268523\\
374	0.2417829304596\\
375	0.238472181333789\\
376	0.23520676650744\\
377	0.23198606521509\\
378	0.228809465191461\\
379	0.22567636255506\\
380	0.222586161693382\\
381	0.219538275149683\\
382	0.216532123511301\\
383	0.213567135299511\\
384	0.210642746860878\\
385	0.207758402260114\\
386	0.204913553174387\\
387	0.202107658789083\\
388	0.199340185695\\
389	0.196610607786939\\
390	0.193918406163697\\
391	0.191263069029414\\
392	0.188644091596287\\
393	0.186060975988603\\
394	0.183513231148093\\
395	0.181000372740582\\
396	0.17852192306391\\
397	0.176077410957128\\
398	0.173666371710919\\
399	0.171288346979266\\
400	0.168942884692308\\
401	0.166629538970408\\
402	0.164347870039389\\
403	0.162097444146927\\
404	0.159877833480096\\
405	0.157688616084044\\
406	0.155529375781769\\
407	0.153399702095009\\
408	0.151299190166209\\
409	0.149227440681552\\
410	0.147184059795051\\
411	0.145168659053677\\
412	0.143180855323515\\
413	0.141220270716926\\
414	0.13928653252071\\
415	0.137379273125253\\
416	0.135498129954644\\
417	0.133642745397746\\
418	0.131812766740214\\
419	0.130007846097445\\
420	0.128227640348439\\
421	0.126471811070576\\
422	0.124740024475279\\
423	0.123031951344558\\
424	0.121347266968425\\
425	0.11968565108317\\
426	0.118046787810472\\
427	0.116430365597351\\
428	0.114836077156945\\
429	0.113263619410088\\
430	0.111712693427699\\
431	0.110183004373949\\
432	0.108674261450216\\
433	0.107186177839804\\
434	0.105718470653413\\
435	0.104270860875368\\
436	0.102843073310569\\
437	0.101434836532186\\
438	0.100045882830047\\
439	0.098675948159759\\
440	0.0973247720925012\\
441	0.0959920977655234\\
442	0.094677671833313\\
443	0.0933812444194335\\
444	0.0921025690690229\\
445	0.0908414027019408\\
446	0.0895975055665592\\
447	0.0883706411941843\\
448	0.087160576354103\\
449	0.0859670810092457\\
450	0.0847899282724547\\
451	0.083628894363353\\
452	0.0824837585658024\\
453	0.0813543031859449\\
454	0.0802403135108185\\
455	0.0791415777675394\\
456	0.0780578870830437\\
457	0.0769890354443793\\
458	0.075934819659543\\
459	0.0748950393188526\\
460	0.0738694967568483\\
461	0.0728579970147162\\
462	0.0718603478032261\\
463	0.0708763594661763\\
464	0.0699058449443396\\
465	0.0689486197399027\\
466	0.068004501881393\\
467	0.0670733118890844\\
468	0.0661548727408787\\
469	0.0652490098386521\\
470	0.0643555509750644\\
471	0.0634743263008215\\
472	0.0626051682923864\\
473	0.0617479117201328\\
474	0.0609023936169339\\
475	0.0600684532471826\\
476	0.0592459320762344\\
477	0.0584346737402701\\
478	0.0576345240165701\\
479	0.0568453307941964\\
480	0.0560669440450758\\
481	0.0552992157954791\\
482	0.0545420000978908\\
483	0.0537951530032642\\
484	0.053058532533656\\
485	0.0523319986552358\\
486	0.0516154132516658\\
487	0.0509086400978436\\
488	0.050211544834006\\
489	0.0495239949401869\\
490	0.0488458597110241\\
491	0.0481770102309126\\
492	0.0475173193494969\\
493	0.0468666616574995\\
494	0.0462249134628801\\
495	0.0455919527673215\\
496	0.0449676592430372\\
497	0.0443519142098968\\
498	0.0437446006128644\\
499	0.0431456029997464\\
500	0.0425548074992433\\
501	0.0419721017993027\\
502	0.0413973751257681\\
503	0.040830518221321\\
504	0.0402714233247099\\
505	0.0397199841502653\\
506	0.0391760958676941\\
507	0.0386396550821511\\
508	0.0381105598145833\\
509	0.0375887094823433\\
510	0.0370740048800686\\
511	0.0365663481608219\\
512	0.0360656428174901\\
513	0.0355717936644386\\
514	0.0350847068194152\\
515	0.034604289685704\\
516	0.0341304509345214\\
517	0.0336631004876549\\
518	0.0332021495003386\\
519	0.0327475103443638\\
520	0.0322990965914202\\
521	0.0318568229966662\\
522	0.0314206054825232\\
523	0.0309903611226919\\
524	0.0305660081263887\\
525	0.030147465822796\\
526	0.0297346546457269\\
527	0.0293274961184997\\
528	0.0289259128390185\\
529	0.0285298284650595\\
530	0.0281391676997579\\
531	0.0277538562772934\\
532	0.0273738209487727\\
533	0.0269989894683039\\
534	0.0266292905792631\\
535	0.0262646540007475\\
536	0.0259050104142156\\
537	0.0255502914503088\\
538	0.0252004296758546\\
539	0.0248553585810474\\
540	0.0245150125668044\\
541	0.0241793269322954\\
542	0.0238482378626426\\
543	0.0235216824167897\\
544	0.023199598515536\\
545	0.0228819249297354\\
546	0.0225686012686565\\
547	0.0222595679685019\\
548	0.0219547662810852\\
549	0.0216541382626626\\
550	0.0213576267629177\\
551	0.0210651754140971\\
552	0.0207767286202945\\
553	0.020492231546882\\
554	0.0202116301100859\\
555	0.0199348709667047\\
556	0.0196619015039693\\
557	0.0193926698295401\\
558	0.0191271247616428\\
559	0.0188652158193386\\
560	0.0186068932129273\\
561	0.018352107834482\\
562	0.0181008112485142\\
563	0.0178529556827653\\
564	0.0176084940191256\\
565	0.0173673797846763\\
566	0.0171295671428557\\
567	0.0168950108847446\\
568	0.0166636664204729\\
569	0.016435489770742\\
570	0.016210437558465\\
571	0.01598846700052\\
572	0.0157695358996172\\
573	0.015553602636277\\
574	0.015340626160918\\
575	0.0151305659860533\\
576	0.0149233821785937\\
577	0.0147190353522566\\
578	0.0145174866600779\\
579	0.0143186977870278\\
580	0.0141226309427264\\
581	0.0139292488542601\\
582	0.0137385147590956\\
583	0.0135503923980912\\
584	0.0133648460086042\\
585	0.0131818403176918\\
586	0.013001340535406\\
587	0.0128233123481798\\
588	0.012647721912304\\
589	0.0124745358474935\\
590	0.0123037212305415\\
591	0.0121352455890609\\
592	0.0119690768953111\\
593	0.0118051835601092\\
594	0.0116435344268252\\
595	0.0114840987654587\\
596	0.0113268462667972\\
597	0.0111717470366543\\
598	0.0110187715901863\\
599	0.0108678908462878\\
600	0.0107190761220624\\
601	0.0105722991273707\\
602	0.0104275319594518\\
603	0.0102847470976194\\
604	0.0101439173980293\\
605	0.0100050160885201\\
606	0.00986801676352299\\
607	0.00973289337904247\\
608	0.00959962024770511\\
609	0.00946817203387633\\
610	0.00933852374884399\\
611	0.009210650746068\\
612	0.00908452871649492\\
613	0.00896013368393673\\
614	0.00883744200051288\\
615	0.00871643034215476\\
616	0.00859707570417175\\
617	0.00847935539687789\\
618	0.00836324704127856\\
619	0.00824872856481614\\
620	0.00813577819717397\\
621	0.00802437446613769\\
622	0.00791449619351339\\
623	0.00780612249110149\\
624	0.00769923275672587\\
625	0.00759380667031734\\
626	0.00748982419005069\\
627	0.00738726554853472\\
628	0.00728611124905439\\
629	0.00718634206186441\\
630	0.00708793902053363\\
631	0.00699088341833944\\
632	0.00689515680471161\\
633	0.00680074098172471\\
634	0.0067076180006387\\
635	0.00661577015848677\\
636	0.00652517999470995\\
637	0.00643583028783785\\
638	0.00634770405221475\\
639	0.00626078453477063\\
640	0.00617505521183629\\
641	0.00609049978600223\\
642	0.00600710218302038\\
643	0.00592484654874841\\
644	0.00584371724613576\\
645	0.005763698852251\\
646	0.00568477615534988\\
647	0.00560693415198357\\
648	0.00553015804414638\\
649	0.00545443323646269\\
650	0.00537974533341228\\
651	0.0053060801365937\\
652	0.00523342364202514\\
653	0.00516176203748219\\
654	0.00509108169987212\\
655	0.00502136919264408\\
656	0.00495261126323476\\
657	0.00488479484054906\\
658	0.00481790703247523\\
659	0.00475193512343399\\
660	0.00468686657196134\\
661	0.00462268900832434\\
662	0.00455939023216958\\
663	0.00449695821020388\\
664	0.00443538107390671\\
665	0.00437464711727396\\
666	0.00431474479459256\\
667	0.00425566271824565\\
668	0.00419738965654773\\
669	0.00413991453160948\\
670	0.00408322641723183\\
671	0.00402731453682885\\
672	0.00397216826137911\\
673	0.00391777710740503\\
674	0.00386413073497995\\
675	0.00381121894576251\\
676	0.00375903168105788\\
677	0.00370755901990558\\
678	0.00365679117719348\\
679	0.00360671850179762\\
680	0.00355733147474747\\
681	0.00350862070741641\\
682	0.00346057693973687\\
683	0.00341319103843997\\
684	0.00336645399531927\\
685	0.00332035692551827\\
686	0.0032748910658414\\
687	0.00323004777308807\\
688	0.00318581852240957\\
689	0.00314219490568854\\
690	0.00309916862994045\\
691	0.00305673151573718\\
692	0.00301487549565203\\
693	0.00297359261272607\\
694	0.00293287501895555\\
695	0.00289271497379992\\
696	0.00285310484271034\\
697	0.00281403709567835\\
698	0.00277550430580436\\
699	0.00273749914788582\\
700	0.00270001439702461\\
701	0.00266304292725364\\
702	0.0026265777101821\\
703	0.00259061181365943\\
704	0.00255513840045741\\
705	0.00252015072697045\\
706	0.00248564214193359\\
707	0.00245160608515802\\
708	0.00241803608628407\\
709	0.00238492576355109\\
710	0.00235226882258429\\
711	0.00232005905519815\\
712	0.00228829033821625\\
713	0.00225695663230719\\
714	0.00222605198083655\\
715	0.00219557050873447\\
716	0.0021655064213788\\
717	0.00213585400349351\\
718	0.00210660761806223\\
719	0.00207776170525661\\
720	0.00204931078137937\\
721	0.00202124943782187\\
722	0.00199357234003588\\
723	0.00196627422651948\\
724	0.00193934990781684\\
725	0.00191279426553167\\
726	0.00188660225135421\\
727	0.00186076888610154\\
728	0.001835289258771\\
729	0.00181015852560661\\
730	0.00178537190917823\\
731	0.00176092469747341\\
732	0.00173681224300155\\
733	0.00171302996191048\\
734	0.00168957333311496\\
735	0.00166643789743731\\
736	0.00164361925675961\\
737	0.00162111307318768\\
738	0.0015989150682264\\
739	0.00157702102196633\\
740	0.00155542677228156\\
741	0.00153412821403841\\
742	0.00151312129831506\\
743	0.00149240203163185\\
744	0.00147196647519206\\
745	0.00145181074413321\\
746	0.00143193100678846\\
747	0.00141232348395823\\
748	0.00139298444819178\\
749	0.00137391022307856\\
750	0.00135509718254939\\
751	0.00133654175018704\\
752	0.00131824039854641\\
753	0.00130018964848395\\
754	0.00128238606849622\\
755	0.00126482627406757\\
756	0.00124750692702677\\
757	0.00123042473491236\\
758	0.00121357645034677\\
759	0.00119695887041897\\
760	0.00118056883607561\\
761	0.00116440323152045\\
762	0.00114845898362206\\
763	0.00113273306132958\\
764	0.00111722247509653\\
765	0.00110192427631247\\
766	0.0010868355567425\\
767	0.00107195344797434\\
768	0.00105727512087306\\
769	0.00104279778504328\\
770	0.00102851868829867\\
771	0.00101443511613875\\
772	0.00100054439123288\\
773	0.000986843872911295\\
774	0.000973330956663063\\
775	0.000960003073641002\\
776	0.000946857690173315\\
777	0.000933892307281936\\
778	0.000921104460207464\\
779	0.000908491717940608\\
780	0.000896051682760041\\
781	0.000883781989776587\\
782	0.000871680306483651\\
783	0.000859744332313799\\
784	0.000847971798201411\\
785	0.000836360466151333\\
786	0.000824908128813418\\
787	0.000813612609062905\\
788	0.000802471759586546\\
789	0.000791483462474386\\
790	0.000780645628817148\\
791	0.000769956198309124\\
792	0.000759413138856503\\
793	0.000749014446191065\\
794	0.000738758143489163\\
795	0.000728642280995922\\
796	0.000718664935654585\\
797	0.000708824210740934\\
798	0.000699118235502719\\
799	0.000689545164804018\\
800	0.000680103178774474\\
801	0.00067079048246333\\
802	0.000661605305498206\\
803	0.000652545901748545\\
804	0.000643610548993664\\
805	0.000634797548595361\\
806	0.000626105225174995\\
807	0.00061753192629499\\
808	0.000609076022144705\\
809	0.000600735905230601\\
810	0.000592509990070649\\
811	0.000584396712892927\\
812	0.000576394531338344\\
813	0.000568501924167429\\
814	0.000560717390971139\\
815	0.00055303945188563\\
816	0.000545466647310929\\
817	0.000537997537633456\\
818	0.000530630702952354\\
819	0.000523364742809559\\
820	0.000516198275923566\\
821	0.000509129939926851\\
822	0.000502158391106872\\
823	0.000495282304150628\\
824	0.000488500371892717\\
825	0.000481811305066835\\
826	0.000475213832060682\\
827	0.000468706698674229\\
828	0.000462288667881288\\
829	0.000455958519594348\\
830	0.000449715050432636\\
831	0.000443557073493348\\
832	0.000437483418126016\\
833	0.000431492929709964\\
834	0.00042558446943481\\
835	0.000419756914083977\\
836	0.000414009155821164\\
837	0.00040834010197974\\
838	0.000402748674855034\\
839	0.000397233811499449\\
840	0.000391794463520398\\
841	0.000386429596881005\\
842	0.000381138191703521\\
843	0.000375919242075452\\
844	0.000370771755858328\\
845	0.000365694754499093\\
846	0.000360687272844081\\
847	0.000355748358955538\\
848	0.000350877073930653\\
849	0.000346072491723072\\
850	0.000341333698966854\\
851	0.000336659794802833\\
852	0.000332049890707369\\
853	0.00032750311032343\\
854	0.000323018589293999\\
855	0.000318595475097753\\
856	0.000314232926887001\\
857	0.000309930115327829\\
858	0.000305686222442448\\
859	0.000301500441453691\\
860	0.000297371976631642\\
861	0.000293300043142366\\
862	0.000289283866898708\\
863	0.00028532268441314\\
864	0.000281415742652614\\
865	0.000277562298895417\\
866	0.000273761620589967\\
867	0.000270012985215559\\
868	0.000266315680145012\\
869	0.000262669002509194\\
870	0.000259072259063402\\
871	0.000255524766055581\\
872	0.000252025849096334\\
873	0.000248574843030723\\
874	0.000245171091811817\\
875	0.000241813948375979\\
876	0.000238502774519856\\
877	0.000235236940779054\\
878	0.000232015826308474\\
879	0.00022883881876429\\
880	0.000225705314187539\\
881	0.000222614716889307\\
882	0.000219566439337484\\
883	0.000216559902045079\\
884	0.000213594533460049\\
885	0.000210669769856652\\
886	0.000207785055228279\\
887	0.000204939841181755\\
888	0.000202133586833085\\
889	0.000199365758704638\\
890	0.000196635830623721\\
891	0.000193943283622562\\
892	0.000191287605839644\\
893	0.000188668292422406\\
894	0.000186084845431263\\
895	0.000183536773744948\\
896	0.000181023592967153\\
897	0.000178544825334434\\
898	0.000176099999625397\\
899	0.00017368865107111\\
900	0.000171310321266753\\
901	0.000168964558084471\\
902	0.000166650915587427\\
903	0.000164368953945024\\
904	0.000162118239349294\\
905	0.000159898343932428\\
906	0.00015770884568544\\
907	0.00015554932837794\\
908	0.000153419381479005\\
909	0.000151318600079142\\
910	0.000149246584813306\\
911	0.000147202941784984\\
912	0.000145187282491315\\
913	0.000143199223749231\\
914	0.000141238387622614\\
915	0.00013930440135045\\
916	0.000137396897275965\\
917	0.000135515512776733\\
918	0.000133659890195741\\
919	0.000131829676773394\\
920	0.000130024524580459\\
921	0.000128244090451919\\
922	0.000126488035921738\\
923	0.000124756027158516\\
924	0.00012304773490203\\
925	0.000121362834400636\\
926	0.000119701005349536\\
927	0.000118061931829887\\
928	0.00011644530224874\\
929	0.000114850809279812\\
930	0.000113278149805055\\
931	0.000111727024857038\\
932	0.000110197139562109\\
933	0.000108688203084341\\
934	0.000107199928570242\\
935	0.00010573203309422\\
936	0.000104284237604805\\
937	0.000102856266871596\\
938	0.000101447849432937\\
939	0.000100058717544317\\
940	9.86886071274654e-05\\
941	9.73372577201535e-05\\
942	9.6004412426678e-05\\
943	9.46898178690249e-05\\
944	9.33932241387019e-05\\
945	9.21143847492293e-05\\
946	9.08530565892828e-05\\
947	8.96089998764767e-05\\
948	8.83819781117811e-05\\
949	8.71717580345623e-05\\
950	8.59781095782395e-05\\
951	8.48008058265482e-05\\
952	8.36396229704028e-05\\
953	8.24943402653499e-05\\
954	8.13647399896039e-05\\
955	8.02506074026577e-05\\
956	7.91517307044595e-05\\
957	7.80679009951494e-05\\
958	7.69989122353463e-05\\
959	7.59445612069798e-05\\
960	7.49046474746574e-05\\
961	7.38789733475614e-05\\
962	7.28673438418668e-05\\
963	7.18695666436749e-05\\
964	7.08854520724534e-05\\
965	6.99148130449775e-05\\
966	6.89574650397653e-05\\
967	6.80132260619989e-05\\
968	6.70819166089276e-05\\
969	6.61633596357428e-05\\
970	6.52573805219222e-05\\
971	6.43638070380334e-05\\
972	6.34824693129923e-05\\
973	6.2613199801771e-05\\
974	6.17558332535458e-05\\
975	6.09102066802834e-05\\
976	6.00761593257561e-05\\
977	5.92535326349813e-05\\
978	5.84421702240801e-05\\
979	5.7641917850548e-05\\
980	5.68526233839329e-05\\
981	5.60741367769147e-05\\
982	5.53063100367811e-05\\
983	5.45489971972931e-05\\
984	5.3802054290937e-05\\
985	5.30653393215554e-05\\
986	5.23387122373533e-05\\
987	5.16220349042741e-05\\
988	5.09151710797393e-05\\
989	5.02179863867491e-05\\
990	4.95303482883364e-05\\
991	4.88521260623712e-05\\
992	4.818319077671e-05\\
993	4.75234152646855e-05\\
994	4.68726741009317e-05\\
995	4.623084357754e-05\\
996	4.55978016805422e-05\\
997	4.49734280667152e-05\\
998	4.43576040407033e-05\\
999	4.37502125324539e-05\\
1000	4.31511380749621e-05\\
1001	4.25602667823202e-05\\
1002	4.19774863280674e-05\\
1003	4.14026859238362e-05\\
1004	4.08357562982915e-05\\
1005	4.02765896763576e-05\\
1006	3.97250797587296e-05\\
1007	3.91811217016659e-05\\
1008	3.86446120970569e-05\\
1009	3.8115448952767e-05\\
1010	3.75935316732454e-05\\
1011	3.70787610404023e-05\\
1012	3.6571039194748e-05\\
1013	3.60702696167888e-05\\
1014	3.55763571086786e-05\\
1015	3.50892077761215e-05\\
1016	3.46087290105223e-05\\
1017	3.41348294713812e-05\\
1018	3.36674190689295e-05\\
1019	3.32064089470037e-05\\
1020	3.27517114661533e-05\\
1021	3.23032401869805e-05\\
1022	3.18609098537076e-05\\
1023	3.14246363779697e-05\\
1024	3.09943368228294e-05\\
1025	3.056992938701e-05\\
1026	3.01513333893449e-05\\
1027	2.97384692534398e-05\\
1028	2.93312584925452e-05\\
1029	2.89296236946357e-05\\
1030	2.85334885076935e-05\\
1031	2.8142777625194e-05\\
1032	2.77574167717898e-05\\
1033	2.73773326891902e-05\\
1034	2.70024531222354e-05\\
1035	2.66327068051598e-05\\
1036	2.62680234480446e-05\\
1037	2.59083337234554e-05\\
1038	2.55535692532627e-05\\
1039	2.52036625956431e-05\\
1040	2.48585472322585e-05\\
1041	2.45181575556107e-05\\
1042	2.41824288565688e-05\\
1043	2.38512973120687e-05\\
1044	2.35246999729791e-05\\
1045	2.32025747521355e-05\\
1046	2.28848604125369e-05\\
1047	2.25714965557044e-05\\
1048	2.22624236101991e-05\\
1049	2.19575828202981e-05\\
1050	2.16569162348239e-05\\
1051	2.13603666961286e-05\\
1052	2.10678778292273e-05\\
1053	2.07793940310816e-05\\
1054	2.04948604600288e-05\\
1055	2.02142230253568e-05\\
1056	1.99374283770211e-05\\
1057	1.96644238955027e-05\\
1058	1.93951576818049e-05\\
1059	1.91295785475875e-05\\
1060	1.88676360054355e-05\\
1061	1.86092802592612e-05\\
1062	1.83544621948379e-05\\
1063	1.81031333704631e-05\\
1064	1.785524600775e-05\\
1065	1.76107529825438e-05\\
1066	1.7369607815964e-05\\
1067	1.71317646655684e-05\\
1068	1.68971783166384e-05\\
1069	1.66658041735832e-05\\
1070	1.64375982514623e-05\\
1071	1.62125171676239e-05\\
1072	1.59905181334578e-05\\
1073	1.57715589462605e-05\\
1074	1.55555979812133e-05\\
1075	1.53425941834685e-05\\
1076	1.51325070603451e-05\\
1077	1.49252966736312e-05\\
1078	1.47209236319911e-05\\
1079	1.45193490834773e-05\\
1080	1.43205347081445e-05\\
1081	1.41244427107648e-05\\
1082	1.39310358136429e-05\\
1083	1.37402772495293e-05\\
1084	1.35521307546307e-05\\
1085	1.33665605617165e-05\\
1086	1.31835313933187e-05\\
1087	1.30030084550262e-05\\
1088	1.282495742887e-05\\
1089	1.26493444667992e-05\\
1090	1.24761361842462e-05\\
1091	1.23052996537807e-05\\
1092	1.21368023988498e-05\\
1093	1.1970612387604e-05\\
1094	1.1806698026808e-05\\
1095	1.16450281558346e-05\\
1096	1.14855720407413e-05\\
1097	1.13282993684271e-05\\
1098	1.11731802408707e-05\\
1099	1.10201851694458e-05\\
1100	1.0869285069316e-05\\
1101	1.07204512539056e-05\\
1102	1.05736554294456e-05\\
1103	1.04288696895958e-05\\
1104	1.02860665101389e-05\\
1105	1.01452187437489e-05\\
1106	1.00062996148295e-05\\
1107	9.86928271442456e-06\\
1108	9.7341419951974e-06\\
1109	9.60085176647921e-06\\
1110	9.46938668938511e-06\\
1111	9.33972177199722e-06\\
1112	9.2118323646136e-06\\
1113	9.08569415506222e-06\\
1114	8.96128316407921e-06\\
1115	8.83857574075028e-06\\
1116	8.7175485580146e-06\\
1117	8.59817860823032e-06\\
1118	8.48044319880067e-06\\
1119	8.36431994786006e-06\\
1120	8.24978678001923e-06\\
1121	8.13682192216861e-06\\
1122	8.02540389933926e-06\\
1123	7.91551153062031e-06\\
1124	7.80712392513248e-06\\
1125	7.70022047805665e-06\\
1126	7.59478086671678e-06\\
1127	7.49078504671654e-06\\
1128	7.38821324812882e-06\\
1129	7.28704597173735e-06\\
1130	7.18726398532991e-06\\
1131	7.08884832004217e-06\\
1132	6.99178026675167e-06\\
1133	6.89604137252119e-06\\
1134	6.80161343709072e-06\\
1135	6.7084785094176e-06\\
1136	6.61661888426393e-06\\
1137	6.52601709883078e-06\\
1138	6.43665592943843e-06\\
1139	6.34851838825211e-06\\
1140	6.26158772005256e-06\\
1141	6.17584739905081e-06\\
1142	6.09128112574656e-06\\
1143	6.00787282382964e-06\\
1144	5.9256066371238e-06\\
1145	5.84446692657242e-06\\
1146	5.76443826726551e-06\\
1147	5.68550544550733e-06\\
1148	5.60765345592426e-06\\
1149	5.53086749861222e-06\\
1150	5.45513297632317e-06\\
1151	5.3804354916901e-06\\
1152	5.3067608444901e-06\\
1153	5.23409502894479e-06\\
1154	5.16242423105782e-06\\
1155	5.09173482598878e-06\\
1156	5.02201337546307e-06\\
1157	4.95324662521722e-06\\
1158	4.88542150247928e-06\\
1159	4.81852511348356e-06\\
1160	4.75254474101956e-06\\
1161	4.68746784201433e-06\\
1162	4.62328204514805e-06\\
1163	4.55997514850214e-06\\
1164	4.49753511723971e-06\\
1165	4.43595008131761e-06\\
1166	4.37520833323e-06\\
1167	4.31529832578263e-06\\
1168	4.25620866989774e-06\\
1169	4.19792813244894e-06\\
1170	4.14044563412575e-06\\
1171	4.08375024732739e-06\\
1172	4.02783119408542e-06\\
1173	3.97267784401483e-06\\
1174	3.91827971229314e-06\\
1175	3.86462645766719e-06\\
1176	3.8117078804873e-06\\
1177	3.75951392076822e-06\\
1178	3.70803465627674e-06\\
1179	3.6572603006454e-06\\
1180	3.60718120151211e-06\\
1181	3.55778783868519e-06\\
1182	3.50907082233355e-06\\
1183	3.46102089120167e-06\\
1184	3.41362891084897e-06\\
1185	3.36688587191338e-06\\
1186	3.32078288839857e-06\\
1187	3.27531119598474e-06\\
1188	3.23046215036249e-06\\
1189	3.18622722558949e-06\\
1190	3.14259801246968e-06\\
1191	3.09956621695466e-06\\
1192	3.05712365856699e-06\\
1193	3.01526226884499e-06\\
1194	2.97397408980897e-06\\
1195	2.93325127244837e-06\\
1196	2.8930860752296e-06\\
1197	2.85347086262442e-06\\
1198	2.81439810365834e-06\\
1199	2.775860370479e-06\\
1200	2.7378503369441e-06\\
1201	2.70036077722867e-06\\
1202	2.66338456445141e-06\\
1203	2.62691466931988e-06\\
1204	2.59094415879419e-06\\
1205	2.55546619476899e-06\\
1206	2.52047403277357e-06\\
1207	2.48596102068967e-06\\
1208	2.45192059748691e-06\\
1209	2.41834629197553e-06\\
1210	2.38523172157618e-06\\
1211	2.35257059110658e-06\\
1212	2.32035669158477e-06\\
1213	2.2885838990488e-06\\
1214	2.25724617339249e-06\\
1215	2.22633755721726e-06\\
1216	2.19585217469954e-06\\
1217	2.1657842304738e-06\\
1218	2.13612800853081e-06\\
1219	2.10687787113104e-06\\
1220	2.07802825773286e-06\\
1221	2.04957368393553e-06\\
1222	2.02150874043652e-06\\
1223	1.99382809200324e-06\\
1224	1.9665264764588e-06\\
1225	1.93959870368161e-06\\
1226	1.91303965461876e-06\\
1227	1.88684428031284e-06\\
1228	1.86100760094217e-06\\
1229	1.83552470487405e-06\\
1230	1.81039074773111e-06\\
1231	1.78560095147034e-06\\
1232	1.76115060347476e-06\\
1233	1.73703505565759e-06\\
1234	1.71324972357857e-06\\
1235	1.68979008557248e-06\\
1236	1.66665168188957e-06\\
1237	1.64383011384769e-06\\
1238	1.62132104299618e-06\\
1239	1.59912019029101e-06\\
1240	1.5772233352814e-06\\
1241	1.55562631530747e-06\\
1242	1.53432502470891e-06\\
1243	1.51331541404446e-06\\
1244	1.49259348932215e-06\\
1245	1.47215531123998e-06\\
1246	1.45199699443705e-06\\
1247	1.43211470675497e-06\\
1248	1.41250466850936e-06\\
1249	1.39316315177126e-06\\
1250	1.37408647965851e-06\\
1251	1.35527102563671e-06\\
1252	1.33671321282985e-06\\
1253	1.3184095133403e-06\\
1254	1.30035644757815e-06\\
1255	1.28255058359976e-06\\
1256	1.26498853645528e-06\\
1257	1.24766696754523e-06\\
1258	1.23058258398577e-06\\
1259	1.21373213798272e-06\\
1260	1.19711242621416e-06\\
1261	1.18072028922148e-06\\
1262	1.16455261080872e-06\\
1263	1.14860631745018e-06\\
1264	1.13287837770617e-06\\
1265	1.11736580164668e-06\\
1266	1.10206564028301e-06\\
1267	1.08697498500715e-06\\
1268	1.07209096703885e-06\\
1269	1.05741075688023e-06\\
1270	1.04293156377793e-06\\
1271	1.02865063519255e-06\\
1272	1.01456525627538e-06\\
1273	1.0006727493523e-06\\
1274	9.86970473414776e-07\\
1275	9.73455823617755e-07\\
1276	9.601262307845e-07\\
1277	9.46979160918173e-07\\
1278	9.34012114720118e-07\\
1279	9.21222627114735e-07\\
1280	9.08608266780862e-07\\
1281	8.96166635689574e-07\\
1282	8.83895368648306e-07\\
1283	8.71792132851231e-07\\
1284	8.59854627435777e-07\\
1285	8.48080583045232e-07\\
1286	8.36467761397332e-07\\
1287	8.25013954858753e-07\\
1288	8.13716986025436e-07\\
1289	8.02574707308654e-07\\
1290	7.91585000526753e-07\\
1291	7.80745776502472e-07\\
1292	7.7005497466579e-07\\
1293	7.59510562662202e-07\\
1294	7.49110535966364e-07\\
1295	7.38852917501025e-07\\
1296	7.28735757261179e-07\\
1297	7.18757131943365e-07\\
1298	7.08915144580038e-07\\
1299	6.9920792417895e-07\\
1300	6.8963362536747e-07\\
1301	6.80190428041775e-07\\
1302	6.70876537020835e-07\\
1303	6.61690181705154e-07\\
1304	6.52629615740164e-07\\
1305	6.43693116684243e-07\\
1306	6.34878985681274e-07\\
1307	6.26185547137683e-07\\
1308	6.17611148403908e-07\\
1309	6.0915415946022e-07\\
1310	6.00812972606859e-07\\
1311	5.92586002158396e-07\\
1312	5.84471684142297e-07\\
1313	5.76468476001603e-07\\
1314	5.68574856301685e-07\\
1315	5.60789324441018e-07\\
1316	5.53110400365907e-07\\
1317	5.45536624289129e-07\\
1318	5.3806655641242e-07\\
1319	5.30698776652765e-07\\
1320	5.23431884372437e-07\\
1321	5.16264498112731e-07\\
1322	5.09195255331346e-07\\
1323	5.02222812143356e-07\\
1324	4.95345843065741e-07\\
1325	4.88563040765403e-07\\
1326	4.8187311581064e-07\\
1327	4.7527479642602e-07\\
1328	4.68766828250615e-07\\
1329	4.6234797409954e-07\\
1330	4.56017013728762e-07\\
1331	4.49772743603127e-07\\
1332	4.43613976667567e-07\\
1333	4.37539542121432e-07\\
1334	4.31548285195922e-07\\
1335	4.2563906693456e-07\\
1336	4.19810763976672e-07\\
1337	4.14062268343835e-07\\
1338	4.08392487229243e-07\\
1339	4.02800342789965e-07\\
1340	3.97284771942043e-07\\
1341	3.91844726158395e-07\\
1342	3.86479171269485e-07\\
1343	3.8118708726673e-07\\
1344	3.75967468108588e-07\\
1345	3.70819321529309e-07\\
1346	3.65741668850299e-07\\
1347	3.60733544794077e-07\\
1348	3.55793997300764e-07\\
1349	3.509220873471e-07\\
1350	3.4611688876793e-07\\
1351	3.41377488080138e-07\\
1352	3.36702984308989e-07\\
1353	3.32092488816855e-07\\
1354	3.2754512513428e-07\\
1355	3.23060028793357e-07\\
1356	3.18636347163398e-07\\
1357	3.14273239288837e-07\\
1358	3.09969875729369e-07\\
1359	3.05725438402268e-07\\
1360	3.01539120426866e-07\\
1361	2.97410125971164e-07\\
1362	2.93337670100543e-07\\
1363	2.89320978628541e-07\\
1364	2.85359287969683e-07\\
1365	2.81451844994318e-07\\
1366	2.77597906885447e-07\\
1367	2.73796740997512e-07\\
1368	2.70047624717119e-07\\
1369	2.66349845325662e-07\\
1370	2.6270269986384e-07\\
1371	2.59105494998017e-07\\
1372	2.55557546888418e-07\\
1373	2.52058181059131e-07\\
1374	2.48606732269886e-07\\
1375	2.4520254438959e-07\\
1376	2.41844970271594e-07\\
1377	2.38533371630671e-07\\
1378	2.35267118921674e-07\\
1379	2.32045591219857e-07\\
1380	2.28868176102839e-07\\
1381	2.25734269534174e-07\\
1382	2.22643275748529e-07\\
1383	2.19594607138421e-07\\
1384	2.16587684142516e-07\\
1385	2.13621935135449e-07\\
1386	2.1069679631916e-07\\
1387	2.07811711615708e-07\\
1388	2.04966132561566e-07\\
1389	2.02159518203352e-07\\
1390	1.99391334994993e-07\\
1391	1.96661056696297e-07\\
1392	1.93968164272913e-07\\
1393	1.9131214579766e-07\\
1394	1.88692496353207e-07\\
1395	1.86108717936092e-07\\
1396	1.83560319362043e-07\\
1397	1.81046816172607e-07\\
1398	1.78567730543051e-07\\
1399	1.76122591191528e-07\\
1400	1.73710933289481e-07\\
1401	1.71332298373283e-07\\
1402	1.68986234257077e-07\\
1403	1.66672294946815e-07\\
1404	1.64390040555477e-07\\
1405	1.62139037219442e-07\\
1406	1.5991885701601e-07\\
1407	1.57729077882057e-07\\
1408	1.55569283533795e-07\\
1409	1.53439063387636e-07\\
1410	1.51338012482139e-07\\
1411	1.49265731401027e-07\\
1412	1.47221826197256e-07\\
1413	1.45205908318122e-07\\
1414	1.43217594531401e-07\\
1415	1.41256506852489e-07\\
1416	1.39322272472552e-07\\
1417	1.37414523687649e-07\\
1418	1.35532897828835e-07\\
1419	1.33677037193213e-07\\
1420	1.31846588975933e-07\\
1421	1.30041205203128e-07\\
1422	1.28260542665755e-07\\
1423	1.26504262854358e-07\\
1424	1.2477203189471e-07\\
1425	1.23063520484348e-07\\
1426	1.21378403829966e-07\\
1427	1.19716361585675e-07\\
1428	1.18077077792102e-07\\
1429	1.16460240816327e-07\\
1430	1.14865543292637e-07\\
1431	1.132926820641e-07\\
1432	1.11741358124931e-07\\
1433	1.10211276563649e-07\\
1434	1.08702146507015e-07\\
1435	1.07213681064737e-07\\
1436	1.05745597274929e-07\\
1437	1.04297616050321e-07\\
1438	1.02869462125201e-07\\
1439	1.01460864003091e-07\\
1440	1.0007155390513e-07\\
1441	9.87012677191691e-08\\
1442	9.73497449495655e-08\\
1443	9.60167286676592e-08\\
1444	9.4701965462931e-08\\
1445	9.34052053948279e-08\\
1446	9.21262019452491e-08\\
1447	9.08647119716819e-08\\
1448	8.96204956609794e-08\\
1449	8.83933164837716e-08\\
1450	8.71829411495002e-08\\
1451	8.59891395620696e-08\\
1452	8.48116847761044e-08\\
1453	8.36503529538072e-08\\
1454	8.25049233224054e-08\\
1455	8.13751781321826e-08\\
1456	8.02609026150826e-08\\
1457	7.91618849438825e-08\\
1458	7.80779161919226e-08\\
1459	7.70087902933898e-08\\
1460	7.59543040041429e-08\\
1461	7.49142568630761e-08\\
1462	7.388845115401e-08\\
1463	7.28766918681058e-08\\
1464	7.18787866667929e-08\\
1465	7.08945458452053e-08\\
1466	6.99237822961177e-08\\
1467	6.89663114743761e-08\\
1468	6.8021951361815e-08\\
1469	6.70905224326554e-08\\
1470	6.61718476193761e-08\\
1471	6.52657522790529e-08\\
1472	6.43720641601584e-08\\
1473	6.34906133698162e-08\\
1474	6.2621232341504e-08\\
1475	6.17637558031987e-08\\
1476	6.09180207459573e-08\\
1477	6.00838663929291e-08\\
1478	5.92611341687908e-08\\
1479	5.84496676696011e-08\\
1480	5.76493126330681e-08\\
1481	5.68599169092231e-08\\
1482	5.60813304314969e-08\\
1483	5.53134051881911e-08\\
1484	5.45559951943412e-08\\
1485	5.38089564639641e-08\\
1486	5.30721469826859e-08\\
1487	5.23454266807447e-08\\
1488	5.16286574063628e-08\\
1489	5.09217028994835e-08\\
1490	5.0224428765868e-08\\
1491	4.9536702451546e-08\\
1492	4.88583932176177e-08\\
1493	4.8189372115399e-08\\
1494	4.75295119619087e-08\\
1495	4.68786873156899e-08\\
1496	4.62367744529641e-08\\
1497	4.56036513441099e-08\\
1498	4.49791976304657e-08\\
1499	4.43632946014484e-08\\
1500	4.37558251719869e-08\\
1501	4.31566738602632e-08\\
1502	4.25657267657592e-08\\
1503	4.1982871547604e-08\\
1504	4.14079974032174e-08\\
1505	4.08409950472459e-08\\
1506	4.02817566907876e-08\\
1507	3.97301760209006e-08\\
1508	3.91861481803932e-08\\
1509	3.86495697478897e-08\\
1510	3.81203387181699e-08\\
1511	3.7598354482778e-08\\
1512	3.70835178108956e-08\\
1513	3.65757308304788e-08\\
1514	3.60748970096516e-08\\
1515	3.5580921138355e-08\\
1516	3.50937093102478e-08\\
1517	3.4613168904854e-08\\
1518	3.41392085699559e-08\\
1519	3.36717382042274e-08\\
1520	3.32106689401058e-08\\
1521	3.27559131268975e-08\\
1522	3.23073843141155e-08\\
1523	3.18649972350447e-08\\
1524	3.14286677905329e-08\\
1525	3.09983130330026e-08\\
1526	3.05738511506831e-08\\
1527	3.01552014520572e-08\\
1528	2.97422843505221e-08\\
1529	2.93350213492593e-08\\
1530	2.89333350263121e-08\\
1531	2.8537149019868e-08\\
1532	2.81463880137413e-08\\
1533	2.77609777230558e-08\\
1534	2.73808448801229e-08\\
1535	2.70059172205131e-08\\
1536	2.66361234693183e-08\\
1537	2.62713933276023e-08\\
1538	2.59116574590369e-08\\
1539	2.55568474767203e-08\\
1540	2.52068959301774e-08\\
1541	2.48617362925363e-08\\
1542	2.45213029478821e-08\\
1543	2.41855311787828e-08\\
1544	2.38543571539862e-08\\
1545	2.35277179162856e-08\\
1546	2.32055513705514e-08\\
1547	2.28877962719265e-08\\
1548	2.25743922141836e-08\\
1549	2.22652796182417e-08\\
1550	2.19603997208399e-08\\
1551	2.16596945633665e-08\\
1552	2.13631069808408e-08\\
1553	2.10705805910458e-08\\
1554	2.07820597838096e-08\\
1555	2.04974897104343e-08\\
1556	2.02168162732684e-08\\
1557	1.99399861154232e-08\\
1558	1.96669466106293e-08\\
1559	1.9397645853232e-08\\
1560	1.91320326483242e-08\\
1561	1.88700565020139e-08\\
1562	1.86116676118252e-08\\
1563	1.83568168572305e-08\\
1564	1.81054557903131e-08\\
1565	1.78575366265565e-08\\
1566	1.76130122357605e-08\\
1567	1.7371836133082e-08\\
1568	1.71339624701976e-08\\
1569	1.68993460265883e-08\\
1570	1.66679422009421e-08\\
1571	1.64397070026759e-08\\
1572	1.62145970435724e-08\\
1573	1.59925695295318e-08\\
1574	1.5773582252437e-08\\
1575	1.55575935821289e-08\\
1576	1.53445624584932e-08\\
1577	1.51344483836541e-08\\
1578	1.49272114142759e-08\\
1579	1.47228121539698e-08\\
1580	1.45212117458037e-08\\
1581	1.43223718649166e-08\\
1582	1.41262547112318e-08\\
1583	1.39328230022717e-08\\
1584	1.37420399660699e-08\\
1585	1.3553869334181e-08\\
1586	1.33682753347858e-08\\
1587	1.31852226858908e-08\\
1588	1.3004676588621e-08\\
1589	1.28266027206048e-08\\
1590	1.2650967229449e-08\\
1591	1.24777367263033e-08\\
1592	1.23068782795131e-08\\
1593	1.21383594083591e-08\\
1594	1.19721480768826e-08\\
1595	1.1808212687795e-08\\
1596	1.16465220764719e-08\\
1597	1.14870455050278e-08\\
1598	1.1329752656473e-08\\
1599	1.11746136289504e-08\\
1600	1.10215989300509e-08\\
1601	1.08706794712068e-08\\
1602	1.07218265621621e-08\\
1603	1.05750119055182e-08\\
1604	1.04302075913548e-08\\
1605	1.02873860919236e-08\\
1606	1.01465202564158e-08\\
1607	1.00075833058003e-08\\
1608	9.87054882773279e-09\\
1609	9.73539077153516e-09\\
1610	9.60208344324272e-09\\
1611	9.47060150071995e-09\\
1612	9.34091994884279e-09\\
1613	9.21301413474701e-09\\
1614	9.08685974314164e-09\\
1615	8.96243279168653e-09\\
1616	8.83970962643326e-09\\
1617	8.71866691732843e-09\\
1618	8.59928165377856e-09\\
1619	8.48153114027569e-09\\
1620	8.3653929920829e-09\\
1621	8.25084513097892e-09\\
1622	8.13786578106095e-09\\
1623	8.02643346460504e-09\\
1624	7.91652699798307e-09\\
1625	7.80812548763572e-09\\
1626	7.7012083261005e-09\\
1627	7.5957551880942e-09\\
1628	7.49174602664905e-09\\
1629	7.38916106930166e-09\\
1630	7.28798081433428e-09\\
1631	7.18818602706738e-09\\
1632	7.08975773620318e-09\\
1633	6.99267723021905e-09\\
1634	6.89692605381045e-09\\
1635	6.80248600438253e-09\\
1636	6.70933912858969e-09\\
1637	6.61746771892267e-09\\
1638	6.52685431034227e-09\\
1639	6.43748167695916e-09\\
1640	6.34933282875924e-09\\
1641	6.26239100837376e-09\\
1642	6.17663968789366e-09\\
1643	6.09206256572763e-09\\
1644	6.00864356350309e-09\\
1645	5.92636682300962e-09\\
1646	5.8452167031843e-09\\
1647	5.7651777771383e-09\\
1648	5.68623482922415e-09\\
1649	5.60837285214321e-09\\
1650	5.53157704409275e-09\\
1651	5.45583280595206e-09\\
1652	5.38112573850715e-09\\
1653	5.30744163971335e-09\\
1654	5.23476650199552e-09\\
1655	5.16308650958513e-09\\
1656	5.09238803589387e-09\\
1657	5.02265764092316e-09\\
1658	4.95388206870918e-09\\
1659	4.88604824480287e-09\\
1660	4.81914327378444e-09\\
1661	4.75315443681192e-09\\
1662	4.68806918920323e-09\\
1663	4.62387515805144e-09\\
1664	4.56056013987262e-09\\
1665	4.49811209828594e-09\\
1666	4.43651916172549e-09\\
1667	4.37576962118347e-09\\
1668	4.31585192798427e-09\\
1669	4.25675469158904e-09\\
1670	4.19846667743031e-09\\
1671	4.14097680477625e-09\\
1672	4.08427414462421e-09\\
1673	4.02834791762306e-09\\
1674	3.97318749202404e-09\\
1675	3.91878238165956e-09\\
1676	3.86512224394984e-09\\
1677	3.81219687793668e-09\\
1678	3.75999622234427e-09\\
1679	3.70851035366646e-09\\
1680	3.65772948428035e-09\\
1681	3.60764396058555e-09\\
1682	3.55824426116905e-09\\
1683	3.50952099499516e-09\\
1684	3.46146489962024e-09\\
1685	3.41406683943188e-09\\
1686	3.3673178039122e-09\\
1687	3.32120890592491e-09\\
1688	3.27573138002586e-09\\
1689	3.23087658079667e-09\\
1690	3.18663598120123e-09\\
1691	3.14300117096469e-09\\
1692	3.09996385497463e-09\\
1693	3.05751585170412e-09\\
1694	3.01564909165642e-09\\
1695	2.97435561583092e-09\\
1696	2.9336275742101e-09\\
1697	2.89345722426725e-09\\
1698	2.85383692949456e-09\\
1699	2.81475915795142e-09\\
1700	2.77621648083257e-09\\
1701	2.73820157105583e-09\\
1702	2.70070720186924e-09\\
1703	2.66372624547723e-09\\
1704	2.62725167168557e-09\\
1705	2.59127654656494e-09\\
1706	2.55579403113275e-09\\
1707	2.52079738005303e-09\\
1708	2.48627994035416e-09\\
1709	2.45223515016405e-09\\
1710	2.41865653746275e-09\\
1711	2.38553771885211e-09\\
1712	2.35287239834224e-09\\
1713	2.32065436615466e-09\\
1714	2.28887749754176e-09\\
1715	2.25753575162252e-09\\
1716	2.22662317023407e-09\\
1717	2.19613387679905e-09\\
1718	2.16606207520845e-09\\
1719	2.13640204871974e-09\\
1720	2.10714815887014e-09\\
1721	2.07829484440468e-09\\
1722	2.049836620219e-09\\
1723	2.02176807631664e-09\\
1724	1.99408387678058e-09\\
1725	1.96677875875883e-09\\
1726	1.93984753146398e-09\\
1727	1.91328507518639e-09\\
1728	1.88708634032095e-09\\
1729	1.86124634640711e-09\\
1730	1.83576018118208e-09\\
1731	1.810622999647e-09\\
1732	1.78583002314589e-09\\
1733	1.76137653845721e-09\\
1734	1.73725789689788e-09\\
1735	1.71346951343951e-09\\
1736	1.6900068658368e-09\\
1737	1.66686549376786e-09\\
1738	1.64404099798627e-09\\
1739	1.62152903948476e-09\\
1740	1.59932533867038e-09\\
1741	1.57742567455089e-09\\
1742	1.55582588393241e-09\\
1743	1.5345218606279e-09\\
1744	1.51350955467664e-09\\
1745	1.49278497157424e-09\\
1746	1.47234417151334e-09\\
1747	1.45218326863461e-09\\
1748	1.43229843028804e-09\\
1749	1.41268587630434e-09\\
1750	1.39334187827632e-09\\
1751	1.37426275885011e-09\\
1752	1.35544489102607e-09\\
1753	1.33688469746932e-09\\
1754	1.31857864982963e-09\\
1755	1.30052326807072e-09\\
1756	1.28271511980866e-09\\
1757	1.26515081965935e-09\\
1758	1.24782702859501e-09\\
1759	1.23074045330936e-09\\
1760	1.21388784559157e-09\\
1761	1.19726600170877e-09\\
1762	1.18087176179702e-09\\
1763	1.1647020092606e-09\\
1764	1.14875367017951e-09\\
1765	1.13302371272515e-09\\
1766	1.11750914658396e-09\\
1767	1.1022070223889e-09\\
1768	1.08711443115882e-09\\
1769	1.07222850374544e-09\\
1770	1.05754641028791e-09\\
1771	1.04306535967483e-09\\
1772	1.02878259901367e-09\\
1773	1.01469541310746e-09\\
1774	1.00080112393856e-09\\
1775	9.87097090159618e-10\\
1776	9.73580706591415e-10\\
1777	9.60249403727616e-10\\
1778	9.47100647246304e-10\\
1779	9.3413193752819e-10\\
1780	9.21340809181435e-10\\
1781	9.08724830572967e-10\\
1782	8.9628160336622e-10\\
1783	8.84008762065206e-10\\
1784	8.71903973564822e-10\\
1785	8.59964936707326e-10\\
1786	8.48189381844874e-10\\
1787	8.36575070408054e-10\\
1788	8.2511979448033e-10\\
1789	8.13821376378307e-10\\
1790	8.0267766823775e-10\\
1791	7.91686551605263e-10\\
1792	7.80845937035571e-10\\
1793	7.70153763694305e-10\\
1794	7.59607998966233e-10\\
1795	7.49206638068854e-10\\
1796	7.38947703671281e-10\\
1797	7.28829245518346e-10\\
1798	7.18849340059849e-10\\
1799	7.09006090084887e-10\\
1800	6.99297624361186e-10\\
1801	6.89722097279376e-10\\
1802	6.80277688502134e-10\\
1803	6.70962602618132e-10\\
1804	6.61775068800724e-10\\
1805	6.52713340471307e-10\\
1806	6.43775694967289e-10\\
1807	6.34960433214611e-10\\
1808	6.26265879404738e-10\\
1809	6.17690380676094e-10\\
1810	6.09232306799837e-10\\
1811	6.00890049869958e-10\\
1812	5.92662023997603e-10\\
1813	5.845466650096e-10\\
1814	5.76542430151095e-10\\
1815	5.6864779779228e-10\\
1816	5.60861267139119e-10\\
1817	5.53181357948043e-10\\
1818	5.45606610244556e-10\\
1819	5.38135584045684e-10\\
1820	5.30766859086233e-10\\
1821	5.23499034548791e-10\\
1822	5.16330728797427e-10\\
1823	5.09260579115041e-10\\
1824	5.02287241444305e-10\\
1825	4.95409390132153e-10\\
1826	4.88625717677771e-10\\
1827	4.81934934484039e-10\\
1828	4.75335768612372e-10\\
1829	4.68826965540921e-10\\
1830	4.62407287926085e-10\\
1831	4.56075515367287e-10\\
1832	4.49830444174976e-10\\
1833	4.43670887141796e-10\\
1834	4.37595673316898e-10\\
1835	4.3160364778334e-10\\
1836	4.25693671438529e-10\\
1837	4.19864620777677e-10\\
1838	4.1411538768022e-10\\
1839	4.08444879199159e-10\\
1840	4.02852017353287e-10\\
1841	3.97335738922266e-10\\
1842	3.91894995244498e-10\\
1843	3.86528752017778e-10\\
1844	3.81235989102667e-10\\
1845	3.76015700328559e-10\\
1846	3.70866893302407e-10\\
1847	3.65788589220068e-10\\
1848	3.60779822680222e-10\\
1849	3.55839641500855e-10\\
1850	3.50967106538241e-10\\
1851	3.46161291508408e-10\\
1852	3.41421282811051e-10\\
1853	3.36746179355852e-10\\
1854	3.3213509239118e-10\\
1855	3.27587145335137e-10\\
1856	3.23101473608918e-10\\
1857	3.18677224472449e-10\\
1858	3.14313556862281e-10\\
1859	3.10009641231703e-10\\
1860	3.05764659393035e-10\\
1861	3.01577804362099e-10\\
1862	2.97448280204799e-10\\
1863	2.93375301885817e-10\\
1864	2.89358095119373e-10\\
1865	2.85395896222033e-10\\
1866	2.81487951967528e-10\\
1867	2.77633519443564e-10\\
1868	2.73831865910594e-10\\
1869	2.7008226866252e-10\\
1870	2.66384014889305e-10\\
1871	2.62736401541463e-10\\
1872	2.59138735196413e-10\\
1873	2.55590331926652e-10\\
1874	2.52090517169741e-10\\
1875	2.48638625600066e-10\\
1876	2.4523400100236e-10\\
1877	2.41875996146954e-10\\
1878	2.38563972666736e-10\\
1879	2.35297300935795e-10\\
1880	2.3207535994973e-10\\
1881	2.2889753720759e-10\\
1882	2.25763228595441e-10\\
1883	2.22671838271518e-10\\
1884	2.19622778552956e-10\\
1885	2.16615469804071e-10\\
1886	2.13649340326164e-10\\
1887	2.10723826248846e-10\\
1888	2.07838371422838e-10\\
1889	2.04992427314253e-10\\
1890	2.02185452900309e-10\\
1891	1.99416914566486e-10\\
1892	1.96686286005083e-10\\
1893	1.9399304811516e-10\\
1894	1.91336688903864e-10\\
1895	1.88716703389089e-10\\
1896	1.86132593503484e-10\\
1897	1.83583867999764e-10\\
1898	1.81070042357326e-10\\
1899	1.78590638690138e-10\\
1900	1.76145185655892e-10\\
1901	1.737332183664e-10\\
1902	1.71354278299219e-10\\
1903	1.69007913210481e-10\\
1904	1.66693677048925e-10\\
1905	1.64411129871095e-10\\
1906	1.62159837757713e-10\\
1907	1.59939372731181e-10\\
1908	1.57749312674228e-10\\
1909	1.55589241249663e-10\\
1910	1.53458747821224e-10\\
1911	1.5135742737552e-10\\
1912	1.49284880445032e-10\\
1913	1.47240713032176e-10\\
1914	1.45224536534405e-10\\
1915	1.43235967670327e-10\\
1916	1.41274628406849e-10\\
1917	1.39340145887309e-10\\
1918	1.37432152360595e-10\\
1919	1.35550285111236e-10\\
1920	1.33694186390444e-10\\
1921	1.3186350334811e-10\\
1922	1.30057887965725e-10\\
1923	1.28276996990217e-10\\
1924	1.26520491868703e-10\\
1925	1.24788038684124e-10\\
1926	1.23079308091771e-10\\
1927	1.21393975256672e-10\\
1928	1.19731719791839e-10\\
1929	1.18092225697367e-10\\
1930	1.16475181300356e-10\\
1931	1.14880279195663e-10\\
1932	1.13307216187464e-10\\
1933	1.11755693231615e-10\\
1934	1.102254153788e-10\\
1935	1.08716091718467e-10\\
1936	1.07227435323516e-10\\
1937	1.05759163195764e-10\\
1938	1.04310996212134e-10\\
1939	1.02882659071603e-10\\
1940	1.01473880242862e-10\\
1941	1.00084391912698e-10\\
1942	9.87139299350783e-11\\
1943	9.73622337809427e-11\\
1944	9.60290464886698e-11\\
1945	9.47141146152309e-11\\
1946	9.34171881880086e-11\\
1947	9.21380206572767e-11\\
1948	9.087636884933e-11\\
1949	8.96319929202566e-11\\
1950	8.84046563103423e-11\\
1951	8.71941256991007e-11\\
1952	8.60001709609172e-11\\
1953	8.48225651213024e-11\\
1954	8.36610843137427e-11\\
1955	8.25155077371432e-11\\
1956	8.13856176138526e-11\\
1957	8.02711991482626e-11\\
1958	7.91720404859753e-11\\
1959	7.80879326735283e-11\\
1960	7.70186696186724e-11\\
1961	7.59640480511928e-11\\
1962	7.49238674842667e-11\\
1963	7.38979301763501e-11\\
1964	7.28860410935869e-11\\
1965	7.18880078727318e-11\\
1966	7.09036407845817e-11\\
1967	6.99327526979077e-11\\
1968	6.89751590438809e-11\\
1969	6.80306777809849e-11\\
1970	6.70991293604096e-11\\
1971	6.61803366919182e-11\\
1972	6.5274125110182e-11\\
1973	6.43803223415755e-11\\
1974	6.34987584714271e-11\\
1975	6.26292659117178e-11\\
1976	6.17716793692218e-11\\
1977	6.09258358140843e-11\\
1978	6.00915744488286e-11\\
1979	5.9268736677788e-11\\
1980	5.84571660769565e-11\\
1981	5.76567083642522e-11\\
1982	5.68672113701872e-11\\
1983	5.60885250089406e-11\\
1984	5.53205012498258e-11\\
1985	5.45629940891503e-11\\
1986	5.38158595224591e-11\\
1987	5.30789555171596e-11\\
1988	5.23521419855205e-11\\
1989	5.1635280758041e-11\\
1990	5.09282355571837e-11\\
1991	5.02308719714685e-11\\
1992	4.95430574299203e-11\\
1993	4.88646611768668e-11\\
1994	4.81955542470814e-11\\
1995	4.75356094412666e-11\\
1996	4.68847013018732e-11\\
1997	4.624270608925e-11\\
1998	4.56095017581209e-11\\
1999	4.49849679343835e-11\\
2000	4.43689858922258e-11\\
2001	4.37614385315558e-11\\
2002	4.31622103557406e-11\\
2003	4.257118744965e-11\\
2004	4.19882574580012e-11\\
2005	4.14133095639991e-11\\
2006	4.08462344682705e-11\\
2007	4.02869243680851e-11\\
2008	3.97352729368624e-11\\
2009	3.91911753039588e-11\\
2010	3.86545280347309e-11\\
2011	3.81252291108724e-11\\
2012	3.76031779110205e-11\\
2013	3.70882751916269e-11\\
2014	3.65804230680915e-11\\
2015	3.60795249961546e-11\\
2016	3.5585485753543e-11\\
2017	3.50982114218681e-11\\
2018	3.46176093687721e-11\\
2019	3.41435882303176e-11\\
2020	3.36760578936198e-11\\
2021	3.32149294797151e-11\\
2022	3.27601153266656e-11\\
2023	3.23115289728934e-11\\
2024	3.1869085140745e-11\\
2025	3.14326997202791e-11\\
2026	3.1002289753277e-11\\
2027	3.05777734174725e-11\\
2028	3.01590700109967e-11\\
2029	2.97460999370367e-11\\
2030	2.93387846887037e-11\\
2031	2.8937046834109e-11\\
2032	2.85408100016433e-11\\
2033	2.81499988654591e-11\\
2034	2.77645391311502e-11\\
2035	2.73843575216286e-11\\
2036	2.7009381763194e-11\\
2037	2.66395405717947e-11\\
2038	2.62747636394761e-11\\
2039	2.59149816210147e-11\\
2040	2.55601261207356e-11\\
2041	2.52101296795105e-11\\
2042	2.48649257619331e-11\\
2043	2.45244487436705e-11\\
2044	2.41886338989883e-11\\
2045	2.38574173884456e-11\\
2046	2.35307362467589e-11\\
2047	2.32085283708325e-11\\
2048	2.28907325079524e-11\\
2049	2.25772882441419e-11\\
2050	2.22681359926766e-11\\
2051	2.1963216982757e-11\\
2052	2.16624732483361e-11\\
2053	2.13658476170994e-11\\
2054	2.10732836995969e-11\\
2055	2.07847258785225e-11\\
2056	2.05001192981418e-11\\
2057	2.02194098538633e-11\\
2058	1.99425441819532e-11\\
2059	1.96694696493907e-11\\
2060	1.94001343438624e-11\\
2061	1.91344870638933e-11\\
2062	1.88724773091137e-11\\
2063	1.86140552706585e-11\\
2064	1.83591718216988e-11\\
2065	1.81077785081024e-11\\
2066	1.78598275392225e-11\\
2067	1.76152717788129e-11\\
2068	1.73740647360669e-11\\
2069	1.71361605567794e-11\\
2070	1.690151401463e-11\\
2071	1.66700805025849e-11\\
2072	1.64418160244176e-11\\
2073	1.62166771863445e-11\\
2074	1.5994621188776e-11\\
2075	1.57756058181799e-11\\
2076	1.55595894390567e-11\\
2077	1.53465309860245e-11\\
2078	1.5136389956012e-11\\
2079	1.49291264005595e-11\\
2080	1.47247009182237e-11\\
2081	1.4523074647088e-11\\
2082	1.43242092573744e-11\\
2083	1.41280669441572e-11\\
2084	1.39346104201758e-11\\
2085	1.37438029087464e-11\\
2086	1.35556081367707e-11\\
2087	1.33699903278405e-11\\
2088	1.31869141954359e-11\\
2089	1.30063449362177e-11\\
2090	1.28282482234113e-11\\
2091	1.26525902002803e-11\\
2092	1.24793374736912e-11\\
2093	1.23084571077647e-11\\
2094	1.21399166176146e-11\\
2095	1.19736839631721e-11\\
2096	1.18097275430954e-11\\
2097	1.16480161887618e-11\\
2098	1.14885191583425e-11\\
2099	1.13312061309587e-11\\
2100	1.1176047200917e-11\\
2101	1.10230128720249e-11\\
2102	1.0872074051983e-11\\
2103	1.07232020468545e-11\\
2104	1.05763685556108e-11\\
2105	1.04315456647509e-11\\
2106	1.02887058429952e-11\\
2107	1.01478219360516e-11\\
2108	1.00088671614536e-11\\
2109	9.87181510346853e-12\\
2110	9.73663970807628e-12\\
2111	9.60331527801594e-12\\
2112	9.47181646790085e-12\\
2113	9.3421182794004e-12\\
2114	9.21419605648767e-12\\
2115	9.08802548075234e-12\\
2116	8.96358256677759e-12\\
2117	8.84084365758049e-12\\
2118	8.71978542011466e-12\\
2119	8.60038484083462e-12\\
2120	8.48261922132086e-12\\
2121	8.36646617396475e-12\\
2122	8.25190361771264e-12\\
2123	8.13890977386814e-12\\
2124	8.02746316195197e-12\\
2125	7.9175425956184e-12\\
2126	7.8091271786277e-12\\
2127	7.70219630087367e-12\\
2128	7.59672963446564e-12\\
2129	7.49270712986402e-12\\
2130	7.39010901206886e-12\\
2131	7.28891577686055e-12\\
2132	7.18910818709201e-12\\
2133	7.09066726903162e-12\\
2134	6.99357430875632e-12\\
2135	6.89781084859396e-12\\
2136	6.80335868361449e-12\\
2137	6.71019985816913e-12\\
2138	6.61831666247695e-12\\
2139	6.52769162925818e-12\\
2140	6.43830753041362e-12\\
2141	6.35014737374955e-12\\
2142	6.26319439974742e-12\\
2143	6.17743207837788e-12\\
2144	6.09284410595829e-12\\
2145	6.0094144020534e-12\\
2146	5.92712710641837e-12\\
2147	5.84596657598373e-12\\
2148	5.76591738188154e-12\\
2149	5.68696430651235e-12\\
2150	5.60909234065226e-12\\
2151	5.53228668059965e-12\\
2152	5.4565327253609e-12\\
2153	5.38181607387477e-12\\
2154	5.30812252227464e-12\\
2155	5.23543806118836e-12\\
2156	5.16374887307501e-12\\
2157	5.09304132959814e-12\\
2158	5.02330198903496e-12\\
2159	4.95451759372109e-12\\
2160	4.88667506753016e-12\\
2161	4.81976151338805e-12\\
2162	4.7537642108211e-12\\
2163	4.68867061353791e-12\\
2164	4.62446834704426e-12\\
2165	4.56114520629064e-12\\
2166	4.49868915335209e-12\\
2167	4.43708831513972e-12\\
2168	4.3763309811436e-12\\
2169	4.31640560120658e-12\\
2170	4.25730078332852e-12\\
2171	4.19900529150068e-12\\
2172	4.14150804356972e-12\\
2173	4.08479810913091e-12\\
2174	4.02886470745028e-12\\
2175	3.9736972054151e-12\\
2176	3.91928511551258e-12\\
2177	3.86561809383606e-12\\
2178	3.81268593811871e-12\\
2179	3.76047858579395e-12\\
2180	3.70898611208259e-12\\
2181	3.65819872810606e-12\\
2182	3.60810677902555e-12\\
2183	3.55870074220656e-12\\
2184	3.50997122540864e-12\\
2185	3.46190896499988e-12\\
2186	3.41450482419589e-12\\
2187	3.36774979132283e-12\\
2188	3.32163497810431e-12\\
2189	3.27615161797166e-12\\
2190	3.23129106439741e-12\\
2191	3.18704478925152e-12\\
2192	3.14340438118022e-12\\
2193	3.10036154400689e-12\\
2194	3.05790809515504e-12\\
2195	3.01603596409269e-12\\
2196	2.97473719079818e-12\\
2197	2.93400392424693e-12\\
2198	2.89382842091897e-12\\
2199	2.85420304332679e-12\\
2200	2.81512025856354e-12\\
2201	2.77657263687092e-12\\
2202	2.73855285022677e-12\\
2203	2.70105367095204e-12\\
2204	2.66406797033673e-12\\
2205	2.62758871728472e-12\\
2206	2.59160897697714e-12\\
2207	2.55612190955406e-12\\
2208	2.52112076881416e-12\\
2209	2.48659890093231e-12\\
2210	2.4525497431946e-12\\
2211	2.41896682275082e-12\\
2212	2.38584375538389e-12\\
2213	2.35317424429623e-12\\
2214	2.3209520789127e-12\\
2215	2.28917113369997e-12\\
2216	2.25782536700204e-12\\
2217	2.22690881989168e-12\\
2218	2.19641561503764e-12\\
2219	2.16633995558732e-12\\
2220	2.13667612406482e-12\\
2221	2.107418481284e-12\\
2222	2.07856146527643e-12\\
2223	2.05009959023411e-12\\
2224	2.02202744546653e-12\\
2225	1.99433969437211e-12\\
2226	1.96703107342372e-12\\
2227	1.94009639116803e-12\\
2228	1.9135305272386e-12\\
2229	1.88732843138252e-12\\
2230	1.86148512250029e-12\\
2231	1.83599568769895e-12\\
2232	1.81085528135808e-12\\
2233	1.78605912420865e-12\\
2234	1.76160250242447e-12\\
2235	1.73748076672609e-12\\
2236	1.71368933149691e-12\\
2237	1.69022367391149e-12\\
2238	1.66707933307572e-12\\
2239	1.64425190917882e-12\\
2240	1.62173706265686e-12\\
2241	1.59953051336788e-12\\
2242	1.57762803977814e-12\\
2243	1.55602547815966e-12\\
2244	1.53471872179864e-12\\
2245	1.51370372021478e-12\\
2246	1.49297647839125e-12\\
2247	1.47253305601526e-12\\
2248	1.45236956672897e-12\\
2249	1.43248217739069e-12\\
2250	1.41286710734616e-12\\
2251	1.3935206277099e-12\\
2252	1.37443906065626e-12\\
2253	1.35561877872032e-12\\
2254	1.33705620410825e-12\\
2255	1.31874780801719e-12\\
2256	1.30069010996441e-12\\
2257	1.28287967712562e-12\\
2258	1.26531312368246e-12\\
2259	1.24798711017875e-12\\
2260	1.23089834288574e-12\\
2261	1.21404357317588e-12\\
2262	1.19741959690531e-12\\
2263	1.18102325380472e-12\\
2264	1.16485142687855e-12\\
2265	1.14890104181246e-12\\
2266	1.13316906638891e-12\\
2267	1.1176525099107e-12\\
2268	1.10234842263245e-12\\
2269	1.0872538951998e-12\\
2270	1.07236605809639e-12\\
2271	1.05768208109833e-12\\
2272	1.04319917273617e-12\\
2273	1.02891457976421e-12\\
2274	1.01482558663714e-12\\
2275	1.00092951499377e-12\\
2276	9.87223723147904e-13\\
2277	9.73705605586096e-13\\
2278	9.60372592472378e-13\\
2279	9.47222149159707e-13\\
2280	9.34251775708124e-13\\
2281	9.21459006409509e-13\\
2282	9.0884140931884e-13\\
2283	8.96396585791872e-13\\
2284	8.84122170029151e-13\\
2285	8.72015828626267e-13\\
2286	8.60075260130263e-13\\
2287	8.48298194602126e-13\\
2288	8.36682393185264e-13\\
2289	8.25225647679889e-13\\
2290	8.13925780123237e-13\\
2291	8.02780642375525e-13\\
2292	7.91788115711586e-13\\
2293	7.80946110418092e-13\\
2294	7.70252565396294e-13\\
2295	7.597054477702e-13\\
2296	7.49302752500118e-13\\
2297	7.39042502001492e-13\\
2298	7.2892274576896e-13\\
2299	7.18941560005554e-13\\
2300	7.09097047256979e-13\\
2301	6.99387336050905e-13\\
2302	6.89810580541192e-13\\
2303	6.80364960156988e-13\\
2304	6.71048679256636e-13\\
2305	6.61859966786313e-13\\
2306	6.52797075943351e-13\\
2307	6.43858283844161e-13\\
2308	6.35041891196711e-13\\
2309	6.26346221977482e-13\\
2310	6.17769623112852e-13\\
2311	6.09310464164842e-13\\
2312	6.00967137021167e-13\\
2313	5.92738055589522e-13\\
2314	5.84621655496068e-13\\
2315	5.76616393788038e-13\\
2316	5.68720748640414e-13\\
2317	5.60933219066624e-13\\
2318	5.53252324633205e-13\\
2319	5.4567660517836e-13\\
2320	5.38204620534384e-13\\
2321	5.3083495025388e-13\\
2322	5.23566193339725e-13\\
2323	5.16396967978743e-13\\
2324	5.09325911279012e-13\\
2325	5.02351679010778e-13\\
2326	4.95472945350908e-13\\
2327	4.88688402630852e-13\\
2328	4.8199676108805e-13\\
2329	4.75396748620741e-13\\
2330	4.68887110546136e-13\\
2331	4.62466609361898e-13\\
2332	4.56134024510887e-13\\
2333	4.49888152149131e-13\\
2334	4.43727804916971e-13\\
2335	4.3765181171334e-13\\
2336	4.3165901747313e-13\\
2337	4.25748282947616e-13\\
2338	4.19918484487878e-13\\
2339	4.14168513831193e-13\\
2340	4.0849727789035e-13\\
2341	4.0290369854585e-13\\
2342	3.97386712440955e-13\\
2343	3.91945270779536e-13\\
2344	3.86578339126701e-13\\
2345	3.81284897212136e-13\\
2346	3.76063938736158e-13\\
2347	3.70914471178407e-13\\
2348	3.65835515609169e-13\\
2349	3.60826106503278e-13\\
2350	3.55885291556562e-13\\
2351	3.51012131504817e-13\\
2352	3.46205699945238e-13\\
2353	3.41465083160316e-13\\
2354	3.36789379944134e-13\\
2355	3.32177701431044e-13\\
2356	3.27629170926694e-13\\
2357	3.23142923741363e-13\\
2358	3.1871810702558e-13\\
2359	3.14353879607998e-13\\
2360	3.10049411835484e-13\\
2361	3.05803885415397e-13\\
2362	3.01616493260028e-13\\
2363	2.97486439333175e-13\\
2364	2.93412938498808e-13\\
2365	2.89395216371817e-13\\
2366	2.85432509170793e-13\\
2367	2.8152406357284e-13\\
2368	2.77669136570356e-13\\
2369	2.73866995329791e-13\\
2370	2.70116917052334e-13\\
2371	2.66418188836501e-13\\
2372	2.62770107542616e-13\\
2373	2.59171979659137e-13\\
2374	2.55623121170823e-13\\
2375	2.52122857428694e-13\\
2376	2.48670523021785e-13\\
2377	2.45265461650644e-13\\
2378	2.4190702600257e-13\\
2379	2.38594577628555e-13\\
2380	2.35327486821916e-13\\
2381	2.32105132498582e-13\\
2382	2.28926902079027e-13\\
2383	2.25792191371815e-13\\
2384	2.22700404458743e-13\\
2385	2.19650953581554e-13\\
2386	2.16643259030201e-13\\
2387	2.13676749032644e-13\\
2388	2.10750859646155e-13\\
2389	2.0786503465011e-13\\
2390	2.05018725440248e-13\\
2391	2.02211390924384e-13\\
2392	1.99442497419539e-13\\
2393	1.96711518550493e-13\\
2394	1.94017935149713e-13\\
2395	1.91361235158661e-13\\
2396	1.8874091353045e-13\\
2397	1.86156472133831e-13\\
2398	1.83607419658499e-13\\
2399	1.81093271521692e-13\\
2400	1.78613549776071e-13\\
2401	1.7616778301886e-13\\
2402	1.73755506302233e-13\\
2403	1.71376261044921e-13\\
2404	1.69029594945041e-13\\
2405	1.66715061894107e-13\\
2406	1.64432221892225e-13\\
2407	1.62180640964449e-13\\
2408	1.59959891078277e-13\\
2409	1.57769550062286e-13\\
2410	1.55609201525872e-13\\
2411	1.53478434780095e-13\\
2412	1.51376844759604e-13\\
2413	1.49304031945634e-13\\
2414	1.47259602290057e-13\\
2415	1.45243167140469e-13\\
2416	1.43254343166311e-13\\
2417	1.41292752285991e-13\\
2418	1.39358021595016e-13\\
2419	1.37449783295094e-13\\
2420	1.35567674624221e-13\\
2421	1.33711337787716e-13\\
2422	1.31880419890202e-13\\
2423	1.30074572868525e-13\\
2424	1.28293453425576e-13\\
2425	1.2653672296504e-13\\
2426	1.24804047527022e-13\\
2427	1.2309509772456e-13\\
2428	1.21409548681008e-13\\
2429	1.19747079968281e-13\\
2430	1.18107375545931e-13\\
2431	1.16490123701075e-13\\
2432	1.14895016989134e-13\\
2433	1.13321752175386e-13\\
2434	1.11770030177325e-13\\
2435	1.10239556007796e-13\\
2436	1.08730038718925e-13\\
2437	1.07241191346806e-13\\
2438	1.05772730856947e-13\\
2439	1.04324378090465e-13\\
2440	1.02895857711019e-13\\
2441	1.01486898152465e-13\\
2442	1.00097231567231e-13\\
2443	9.87265937754014e-14\\
2444	9.73747242144905e-14\\
2445	9.60413658899125e-14\\
2446	9.47262653261247e-14\\
2447	9.34291725184413e-14\\
2448	9.21498408855065e-14\\
2449	9.08880272224189e-14\\
2450	8.96434916544973e-14\\
2451	8.84159975916799e-14\\
2452	8.72053116835478e-14\\
2453	8.60112037749641e-14\\
2454	8.48334468623211e-14\\
2455	8.36718170503859e-14\\
2456	8.25260935097373e-14\\
2457	8.13960584347857e-14\\
2458	8.02814970023672e-14\\
2459	7.91821973309052e-14\\
2460	7.80979504401312e-14\\
2461	7.70285502113566e-14\\
2462	7.59737933482897e-14\\
2463	7.49334793383873e-14\\
2464	7.39074104147377e-14\\
2465	7.28953915184642e-14\\
2466	7.18972302616433e-14\\
2467	7.09127368907322e-14\\
2468	6.99417242504951e-14\\
2469	6.8984007748425e-14\\
2470	6.8039405319652e-14\\
2471	6.71077373923317e-14\\
2472	6.61888268535089e-14\\
2473	6.52824990154471e-14\\
2474	6.43885815824204e-14\\
2475	6.35069046179591e-14\\
2476	6.26373005125444e-14\\
2477	6.17796039517457e-14\\
2478	6.0933651884793e-14\\
2479	6.00992834935813e-14\\
2480	5.9276340162098e-14\\
2481	5.84646654462697e-14\\
2482	5.76641050442219e-14\\
2483	5.68745067669452e-14\\
2484	5.60957205093643e-14\\
2485	5.53275982218022e-14\\
2486	5.45699938818356e-14\\
2487	5.38227634665356e-14\\
2488	5.30857649250884e-14\\
2489	5.23588581517912e-14\\
2490	5.16419049594175e-14\\
2491	5.09347690529472e-14\\
2492	5.02373160036568e-14\\
2493	4.95494132235639e-14\\
2494	4.88709299402216e-14\\
2495	4.82017371718588e-14\\
2496	4.75417077028597e-14\\
2497	4.68907160595804e-14\\
2498	4.62486384864953e-14\\
2499	4.56153529226714e-14\\
2500	4.49907389785638e-14\\
2501	4.43746779131291e-14\\
2502	4.37670526112529e-14\\
2503	4.31677475614855e-14\\
2504	4.25766488340826e-14\\
2505	4.19936440593476e-14\\
2506	4.14186224062689e-14\\
2507	4.08514745614513e-14\\
2508	4.02920927083349e-14\\
2509	3.97403705066988e-14\\
2510	3.91962030724455e-14\\
2511	3.86594869576622e-14\\
2512	3.8130120130955e-14\\
2513	3.76080019580524e-14\\
2514	3.70930331826743e-14\\
2515	3.65851159076633e-14\\
2516	3.60841535763741e-14\\
2517	3.55900509543176e-14\\
2518	3.51027141110566e-14\\
2519	3.46220504023496e-14\\
2520	3.41479684525384e-14\\
2521	3.36803781371777e-14\\
2522	3.32191905659018e-14\\
2523	3.27643180655266e-14\\
2524	3.23156741633825e-14\\
2525	3.18731735708757e-14\\
2526	3.14367321672746e-14\\
2527	3.1006266983718e-14\\
2528	3.05816961874427e-14\\
2529	3.01629390662269e-14\\
2530	2.97499160130463e-14\\
2531	2.93425485109405e-14\\
2532	2.89407591180872e-14\\
2533	2.85444714530797e-14\\
2534	2.81536101804069e-14\\
2535	2.77681009961315e-14\\
2536	2.73878706137649e-14\\
2537	2.70128467503351e-14\\
2538	2.66429581126454e-14\\
2539	2.62781343837214e-14\\
2540	2.59183062094435e-14\\
2541	2.55634051853625e-14\\
2542	2.52133638436958e-14\\
2543	2.48681156405014e-14\\
2544	2.45275949430276e-14\\
2545	2.41917370172365e-14\\
2546	2.38604780154972e-14\\
2547	2.35337549644486e-14\\
2548	2.32115057530279e-14\\
2549	2.2893669120663e-14\\
2550	2.25801846456269e-14\\
2551	2.22709927335508e-14\\
2552	2.19660346060958e-14\\
2553	2.16652522897784e-14\\
2554	2.13685886049496e-14\\
2555	2.10759871549251e-14\\
2556	2.07873923152641e-14\\
2557	2.05027492231946e-14\\
2558	2.02220037671842e-14\\
2559	1.99451025766532e-14\\
2560	1.96719930118285e-14\\
2561	1.94026231537369e-14\\
2562	1.91369417943351e-14\\
2563	1.88748984267746e-14\\
2564	1.86164432358005e-14\\
2565	1.83615270882814e-14\\
2566	1.81101015238691e-14\\
2567	1.78621187457858e-14\\
2568	1.76175316117382e-14\\
2569	1.73762936249555e-14\\
2570	1.71383589253499e-14\\
2571	1.69036822807991e-14\\
2572	1.66722190785467e-14\\
2573	1.6443925316722e-14\\
2574	1.62187575959746e-14\\
2575	1.5996673111224e-14\\
2576	1.57776296435226e-14\\
2577	1.55615855520296e-14\\
2578	1.53484997660948e-14\\
2579	1.5138331777451e-14\\
2580	1.49310416325133e-14\\
2581	1.47265899247839e-14\\
2582	1.45249377873606e-14\\
2583	1.43260468855482e-14\\
2584	1.41298794095709e-14\\
2585	1.39363980673847e-14\\
2586	1.37455660775877e-14\\
2587	1.35573471624284e-14\\
2588	1.33717055409086e-14\\
2589	1.31886059219818e-14\\
2590	1.30080134978439e-14\\
2591	1.28298939373164e-14\\
2592	1.26542133793197e-14\\
2593	1.24809384264363e-14\\
2594	1.23100361385615e-14\\
2595	1.21414740266416e-14\\
2596	1.19752200464978e-14\\
2597	1.18112425927339e-14\\
2598	1.16495104927288e-14\\
2599	1.14899930007097e-14\\
2600	1.13326597919081e-14\\
2601	1.11774809567941e-14\\
2602	1.10244269953911e-14\\
2603	1.08734688116675e-14\\
2604	1.07245777080055e-14\\
2605	1.05777253797457e-14\\
2606	1.04328839098062e-14\\
2607	1.02900257633753e-14\\
2608	1.01491237826776e-14\\
2609	1.00101511818105e-14\\
2610	9.8730815416526e-15\\
2611	9.73788880484133e-15\\
2612	9.60454727081911e-15\\
2613	9.47303159094781e-15\\
2614	9.34331676368978e-15\\
2615	9.21537812985505e-15\\
2616	9.08919136791352e-15\\
2617	8.96473248937133e-15\\
2618	8.84197783421063e-15\\
2619	8.72090406639168e-15\\
2620	8.60148816941665e-15\\
2621	8.48370744195407e-15\\
2622	8.36753949352325e-15\\
2623	8.2529622402378e-15\\
2624	8.13995390060738e-15\\
2625	8.02849299139701e-15\\
2626	7.918558323543e-15\\
2627	7.81012899812488e-15\\
2628	7.70318440239243e-15\\
2629	7.59770420584712e-15\\
2630	7.49366835637726e-15\\
2631	7.391057076446e-15\\
2632	7.28985085933156e-15\\
2633	7.19003046541895e-15\\
2634	7.09157691854247e-15\\
2635	6.99447150237825e-15\\
2636	6.89869575688626e-15\\
2637	6.80423147480097e-15\\
2638	6.71106069817009e-15\\
2639	6.61916571494074e-15\\
2640	6.52852905559229e-15\\
2641	6.4391334898154e-15\\
2642	6.35096202323642e-15\\
2643	6.26399789418679e-15\\
2644	6.17822457051652e-15\\
2645	6.09362574645141e-15\\
2646	6.01018533949326e-15\\
2647	5.92788748736258e-15\\
2648	5.84671654498305e-15\\
2649	5.76665708150741e-15\\
2650	5.68769387738394e-15\\
2651	5.60981192146326e-15\\
2652	5.53299640814459e-15\\
2653	5.45723273456119e-15\\
2654	5.38250649780433e-15\\
2655	5.30880349218519e-15\\
2656	5.23610970653439e-15\\
2657	5.16441132153837e-15\\
2658	5.09369470711233e-15\\
2659	5.02394641980908e-15\\
2660	4.95515320026341e-15\\
2661	4.88730197067145e-15\\
2662	4.82037983230455e-15\\
2663	4.75437406305714e-15\\
2664	4.6892721150283e-15\\
2665	4.62506161213627e-15\\
2666	4.56173034776582e-15\\
2667	4.49926628244764e-15\\
2668	4.43765754156966e-15\\
2669	4.37689241311965e-15\\
2670	4.31695934545868e-15\\
2671	4.25784694512516e-15\\
2672	4.19954397466893e-15\\
2673	4.1420393505149e-15\\
2674	4.08532214085612e-15\\
2675	4.02938156357557e-15\\
2676	3.97420698419642e-15\\
2677	3.91978791386045e-15\\
2678	3.86611400733401e-15\\
2679	3.81317506104142e-15\\
2680	3.76096101112521e-15\\
2681	3.70946193153294e-15\\
2682	3.65866803213026e-15\\
2683	3.60856965683974e-15\\
2684	3.55915728180525e-15\\
2685	3.51042151358141e-15\\
2686	3.46235308734791e-15\\
2687	3.41494286514821e-15\\
2688	3.36818183415238e-15\\
2689	3.32206110494377e-15\\
2690	3.27657190982907e-15\\
2691	3.23170560117154e-15\\
2692	3.1874536497471e-15\\
2693	3.14380764312289e-15\\
2694	3.100759284058e-15\\
2695	3.05830038892619e-15\\
2696	3.01642288616015e-15\\
2697	2.97511881471703e-15\\
2698	2.93438032256507e-15\\
2699	2.89419966519086e-15\\
2700	2.85456920412714e-15\\
2701	2.81548140550064e-15\\
2702	2.77692883859991e-15\\
2703	2.73890417446272e-15\\
2704	2.70140018448276e-15\\
2705	2.66440973903552e-15\\
2706	2.62792580612286e-15\\
2707	2.59194145003628e-15\\
2708	2.55644983003834e-15\\
2709	2.52144419906228e-15\\
2710	2.48691790242936e-15\\
2711	2.45286437658376e-15\\
2712	2.41927714784486e-15\\
2713	2.38614983117658e-15\\
2714	2.35347612897351e-15\\
2715	2.3212498298638e-15\\
2716	2.28946480752826e-15\\
2717	2.25811501953582e-15\\
2718	2.2271945061948e-15\\
2719	2.19669738941994e-15\\
2720	2.16661787161499e-15\\
2721	2.13695023457055e-15\\
2722	2.10768883837705e-15\\
2723	2.07882812035252e-15\\
2724	2.05036259398519e-15\\
2725	2.02228684789043e-15\\
2726	1.99459554478204e-15\\
2727	1.96728342045763e-15\\
};\label{uppercorr1}

\addplot [color=mycolor5, dashed, line width=1.75pt]
  table[row sep=crcr]{
1	41.9335665660306\\
2	41.9004413586157\\
3	41.8673423182897\\
4	41.8342694243822\\
5	41.8012226562388\\
6	41.7682019932217\\
7	41.7352074147092\\
8	41.702238900096\\
9	41.669296428793\\
10	41.6363799802276\\
11	41.6034895338431\\
12	41.5706250690993\\
13	41.5377865654721\\
14	41.5049740024537\\
15	41.4721873595523\\
16	41.4394266162926\\
17	41.4066917522152\\
18	41.373982746877\\
19	41.3412995798511\\
20	41.3086422307266\\
21	41.2760106791087\\
22	41.2434049046189\\
23	41.2108248868947\\
24	41.1782706055896\\
25	41.1457420403733\\
26	41.1132391709314\\
27	41.0807619769658\\
28	41.0483104381942\\
29	41.0158845343505\\
30	40.9834842451844\\
31	40.9511095504617\\
32	40.9187604299644\\
33	40.8864368634901\\
34	40.8541388308525\\
35	40.8218663118814\\
36	40.7896192864223\\
37	40.7573977343369\\
38	40.7252016355024\\
39	40.6930309698123\\
40	40.6608857171758\\
41	40.6287658575179\\
42	40.5966713707797\\
43	40.5646022369178\\
44	40.532558435905\\
45	40.5005399477296\\
46	40.468546752396\\
47	40.4365788299241\\
48	40.4046361603498\\
49	40.3727187237248\\
50	40.3408265001163\\
51	40.3089594696074\\
52	40.2771176122971\\
53	40.2453009082998\\
54	40.2135093377459\\
55	40.1817428807812\\
56	40.1500015175676\\
57	40.1182852282821\\
58	40.086593993118\\
59	40.0549277922837\\
60	40.0232866060035\\
61	39.9916704145174\\
62	39.9600791980807\\
63	39.9285129369646\\
64	39.8969716114558\\
65	39.8654552018565\\
66	39.8339636884845\\
67	39.8024970516731\\
68	39.7710552717713\\
69	39.7396383291434\\
70	39.7082462041695\\
71	39.6768788772448\\
72	39.6455363287803\\
73	39.6142185392024\\
74	39.582925488953\\
75	39.5516571584892\\
76	39.520413528284\\
77	39.4891945788253\\
78	39.4580002906168\\
79	39.4268306441775\\
80	39.3956856200417\\
81	39.3645651987591\\
82	39.3334693608949\\
83	39.3023980870295\\
84	39.2713513577587\\
85	39.2403291536936\\
86	39.2093314554606\\
87	39.1783582437016\\
88	39.1474094990735\\
89	39.1164852022487\\
90	39.0855853339147\\
91	39.0547098747743\\
92	39.0238588055457\\
93	38.9930321069622\\
94	38.9622297597723\\
95	38.9314517447397\\
96	38.9006980426434\\
97	38.8699686342775\\
98	38.8392635004513\\
99	38.8085826219892\\
100	38.7779259797309\\
101	38.747293554531\\
102	38.7166853272595\\
103	38.6861012788012\\
104	38.6555413900563\\
105	38.62500564194\\
106	38.5944940153824\\
107	38.5640064913289\\
108	38.5335430507398\\
109	38.5031036745904\\
110	38.4726883438713\\
111	38.4422970395879\\
112	38.4119297427605\\
113	38.3815864344246\\
114	38.3512670956307\\
115	38.3209717074441\\
116	38.2907002509452\\
117	38.2604527072292\\
118	38.2302290574064\\
119	38.2000292826018\\
120	38.1698533639556\\
121	38.1397012826228\\
122	38.109573019773\\
123	38.0794685565911\\
124	38.0493878742766\\
125	38.019330954044\\
126	37.9892977771225\\
127	37.9592883247562\\
128	37.929302578204\\
129	37.8993405187396\\
130	37.8694021276515\\
131	37.8394873862431\\
132	37.8095962758323\\
133	37.7797287777521\\
134	37.7498848733498\\
135	37.7200645439879\\
136	37.6902677710434\\
137	37.660494535908\\
138	37.630744819988\\
139	37.6010186047047\\
140	37.5713158714938\\
141	37.5416366018058\\
142	37.5119807771058\\
143	37.4823483788735\\
144	37.4527393886033\\
145	37.4231537878043\\
146	37.3935915579999\\
147	37.3640526807285\\
148	37.3345371375429\\
149	37.3050449100102\\
150	37.2755759797126\\
151	37.2461303282464\\
152	37.2167079372227\\
153	37.187308788267\\
154	37.1579328630193\\
155	37.1285801431342\\
156	37.0992506102807\\
157	37.0699442461424\\
158	37.0406610324172\\
159	37.0114009508176\\
160	36.9821639830705\\
161	36.9529501109173\\
162	36.9237593161136\\
163	36.8945915804296\\
164	36.86544688565\\
165	36.8363252135736\\
166	36.8072265460138\\
167	36.7781508647983\\
168	36.7490981517691\\
169	36.7200683887827\\
170	36.6910615577097\\
171	36.6620776404353\\
172	36.6331166188588\\
173	36.6041784748938\\
174	36.5752631904683\\
175	36.5463707475245\\
176	36.5175011280189\\
177	36.4886543139223\\
178	36.4598302872196\\
179	36.43102902991\\
180	36.402250524007\\
181	36.3734947515383\\
182	36.3447616945456\\
183	36.316051335085\\
184	36.2873636552266\\
185	36.258698637055\\
186	36.2300562626684\\
187	36.2014365141797\\
188	36.1728393737156\\
189	36.1442648234171\\
190	36.115712845439\\
191	36.0871834219506\\
192	36.058676535135\\
193	36.0301921671896\\
194	36.0017303003255\\
195	35.9732909167683\\
196	35.9448739987574\\
197	35.9164795285461\\
198	35.888107488402\\
199	35.8597578606066\\
200	35.8314306274554\\
201	35.8031257712577\\
202	35.7748432743371\\
203	35.7465831190309\\
204	35.7183452876906\\
205	35.6901297626813\\
206	35.6619365263824\\
207	35.6337655611869\\
208	35.605616849502\\
209	35.5774903737486\\
210	35.5493861163614\\
211	35.5213040597894\\
212	35.4932441864949\\
213	35.4652064789545\\
214	35.4371909196584\\
215	35.4091974911108\\
216	35.3812261758295\\
217	35.3532769563462\\
218	35.3253498152067\\
219	35.2974447349701\\
220	35.2695616982095\\
221	35.2417006875119\\
222	35.2138616854779\\
223	35.1860446747217\\
224	35.1582496378716\\
225	35.1304765575693\\
226	35.1027254164705\\
227	35.0749961972442\\
228	35.0472888825735\\
229	35.019603455155\\
230	34.9919398976988\\
231	34.9642981929291\\
232	34.9366783235833\\
233	34.9090802724127\\
234	34.8815040221821\\
235	34.85394955567\\
236	34.8264168556684\\
237	34.798905904983\\
238	34.771416686433\\
239	34.7439491828512\\
240	34.7165033770841\\
241	34.6890792519915\\
242	34.6616767904469\\
243	34.6342959753373\\
244	34.6069367895632\\
245	34.5795992160386\\
246	34.552283237691\\
247	34.5249888374614\\
248	34.4977159983043\\
249	34.4704647031877\\
250	34.4432349350929\\
251	34.4160266770148\\
252	34.3888399119616\\
253	34.3616746229551\\
254	34.3345307930303\\
255	34.3074084052358\\
256	34.2803074426334\\
257	34.2532278882984\\
258	34.2261697253195\\
259	34.1991329367988\\
260	34.1721175058514\\
261	34.1451234156062\\
262	34.1181506492051\\
263	34.0911991898036\\
264	34.0642690205701\\
265	34.0373601246868\\
266	34.0104724853487\\
267	33.9836060857645\\
268	33.9567609091558\\
269	33.9299369387577\\
270	33.9031341578185\\
271	33.8763525495996\\
272	33.8495920973758\\
273	33.8228527844349\\
274	33.7961345940782\\
275	33.7694375096199\\
276	33.7427615143876\\
277	33.7161065917219\\
278	33.6894727249766\\
279	33.6628598975188\\
280	33.6362680927285\\
281	33.609697293999\\
282	33.5831474847368\\
283	33.5566186483611\\
284	33.5301107683047\\
285	33.5036238280132\\
286	33.4771578109454\\
287	33.4507127005729\\
288	33.4242884803808\\
289	33.3978851338669\\
290	33.3715026445421\\
291	33.3451409959305\\
292	33.3188001715689\\
293	33.2924801550075\\
294	33.2661809298091\\
295	33.2399024795498\\
296	33.2136447878185\\
297	33.1874078382171\\
298	33.1611916143604\\
299	33.1349960998763\\
300	33.1088212784055\\
301	33.0826671336017\\
302	33.0565336491313\\
303	33.030420808674\\
304	33.0043285959221\\
305	32.9782569945808\\
306	32.9522059883682\\
307	32.9261755610154\\
308	32.9001656962661\\
309	32.874176377877\\
310	32.8482075896177\\
311	32.8222593152705\\
312	32.7963315386305\\
313	32.7704242435056\\
314	32.7445374137166\\
315	32.718671033097\\
316	32.6928250854931\\
317	32.6669995547639\\
318	32.6411944247813\\
319	32.6154096794296\\
320	32.5896453026063\\
321	32.5639012782213\\
322	32.5381775901973\\
323	32.5124742224697\\
324	32.4867911589865\\
325	32.4611283837086\\
326	32.4354858806094\\
327	32.4098636336749\\
328	32.3842616269039\\
329	32.3586798443079\\
330	32.3331182699108\\
331	32.3075768877492\\
332	32.2820556818724\\
333	32.2565546363423\\
334	32.2310737352333\\
335	32.2056129626323\\
336	32.1801723026391\\
337	32.1547517393657\\
338	32.1293512569368\\
339	32.1039708394897\\
340	32.0786104711741\\
341	32.0532701361524\\
342	32.0279498185993\\
343	32.0026495027022\\
344	31.9773691726607\\
345	31.9521088126873\\
346	31.9268684070067\\
347	31.901647939856\\
348	31.8764473954849\\
349	31.8512667581556\\
350	31.8261060121425\\
351	31.8009651417326\\
352	31.7758441312253\\
353	31.7507429649324\\
354	31.725661627178\\
355	31.7006001022986\\
356	31.6755583746432\\
357	31.6505364285731\\
358	31.6255342484619\\
359	31.6005518186956\\
360	31.5755891236725\\
361	31.5506461478032\\
362	31.5257228755108\\
363	31.5008192912304\\
364	31.4759353794096\\
365	31.4510711245082\\
366	31.4262265109984\\
367	31.4014015233646\\
368	31.3765961461034\\
369	31.3518103637236\\
370	31.3270441607464\\
371	31.3022975217052\\
372	31.2775704311455\\
373	31.2528628736252\\
374	31.228174833714\\
375	31.2035062959944\\
376	31.1788572450604\\
377	31.1542276655188\\
378	31.1296175419882\\
379	31.1050268590993\\
380	31.0804556014952\\
381	31.0559037538309\\
382	31.0313713007737\\
383	31.0068582270029\\
384	30.9823645172099\\
385	30.9578901560983\\
386	30.9334351283836\\
387	30.9089994187935\\
388	30.8845830120679\\
389	30.8601858929584\\
390	30.8358080462289\\
391	30.8114494566554\\
392	30.7871101090256\\
393	30.7627899881397\\
394	30.7384890788093\\
395	30.7142073658586\\
396	30.6899448341234\\
397	30.6657014684517\\
398	30.6414772537032\\
399	30.6172721747498\\
400	30.5930862164753\\
401	30.5689193637754\\
402	30.5447716015578\\
403	30.520642914742\\
404	30.4965332882595\\
405	30.4724427070537\\
406	30.4483711560798\\
407	30.4243186203051\\
408	30.4002850847086\\
409	30.3762705342811\\
410	30.3522749540255\\
411	30.3282983289564\\
412	30.3043406441001\\
413	30.2804018844951\\
414	30.2564820351913\\
415	30.2325810812507\\
416	30.2086990077469\\
417	30.1848357997656\\
418	30.1609914424039\\
419	30.1371659207708\\
420	30.1133592199873\\
421	30.0895713251859\\
422	30.0658022215109\\
423	30.0420518941183\\
424	30.0183203281759\\
425	29.9946075088632\\
426	29.9709134213714\\
427	29.9472380509034\\
428	29.9235813826737\\
429	29.8999434019087\\
430	29.8763240938462\\
431	29.8527234437359\\
432	29.8291414368389\\
433	29.8055780584283\\
434	29.7820332937885\\
435	29.7585071282156\\
436	29.7349995470174\\
437	29.7115105355133\\
438	29.6880400790343\\
439	29.6645881629229\\
440	29.6411547725332\\
441	29.6177398932309\\
442	29.5943435103934\\
443	29.5709656094093\\
444	29.5476061756791\\
445	29.5242651946147\\
446	29.5009426516394\\
447	29.4776385321881\\
448	29.4543528217074\\
449	29.4310855056552\\
450	29.4078365695008\\
451	29.3846059987251\\
452	29.3613937788206\\
453	29.338199895291\\
454	29.3150243336516\\
455	29.2918670794291\\
456	29.2687281181617\\
457	29.245607435399\\
458	29.2225050167018\\
459	29.1994208476427\\
460	29.1763549138055\\
461	29.1533072007852\\
462	29.1302776941885\\
463	29.1072663796333\\
464	29.0842732427488\\
465	29.0612982691758\\
466	29.0383414445662\\
467	29.0154027545833\\
468	28.9924821849018\\
469	28.9695797212075\\
470	28.9466953491979\\
471	28.9238290545815\\
472	28.900980823078\\
473	28.8781506404187\\
474	28.855338492346\\
475	28.8325443646135\\
476	28.8097682429861\\
477	28.7870101132401\\
478	28.7642699611628\\
479	28.7415477725528\\
480	28.7188435332201\\
481	28.6961572289856\\
482	28.6734888456817\\
483	28.6508383691517\\
484	28.6282057852504\\
485	28.6055910798434\\
486	28.5829942388079\\
487	28.5604152480319\\
488	28.5378540934147\\
489	28.5153107608668\\
490	28.4927852363096\\
491	28.4702775056758\\
492	28.4477875549093\\
493	28.4253153699649\\
494	28.4028609368086\\
495	28.3804242414174\\
496	28.3580052697795\\
497	28.3356040078941\\
498	28.3132204417715\\
499	28.290854557433\\
500	28.2685063409109\\
501	28.2461757782487\\
502	28.2238628555008\\
503	28.2015675587327\\
504	28.1792898740207\\
505	28.1570297874523\\
506	28.1347872851259\\
507	28.1125623531511\\
508	28.0903549776481\\
509	28.0681651447483\\
510	28.045992840594\\
511	28.0238380513385\\
512	28.001700763146\\
513	27.9795809621916\\
514	27.9574786346614\\
515	27.9353937667522\\
516	27.913326344672\\
517	27.8912763546396\\
518	27.8692437828845\\
519	27.8472286156473\\
520	27.8252308391793\\
521	27.8032504397429\\
522	27.7812874036111\\
523	27.7593417170679\\
524	27.737413366408\\
525	27.7155023379371\\
526	27.6936086179716\\
527	27.6717321928387\\
528	27.6498730488765\\
529	27.6280311724337\\
530	27.6062065498701\\
531	27.5843991675559\\
532	27.5626090118723\\
533	27.5408360692113\\
534	27.5190803259755\\
535	27.4973417685783\\
536	27.4756203834439\\
537	27.453916157007\\
538	27.4322290757133\\
539	27.4105591260191\\
540	27.3889062943913\\
541	27.3672705673076\\
542	27.3456519312564\\
543	27.3240503727366\\
544	27.302465878258\\
545	27.280898434341\\
546	27.2593480275164\\
547	27.237814644326\\
548	27.2162982713221\\
549	27.1947988950674\\
550	27.1733165021356\\
551	27.1518510791106\\
552	27.1304026125874\\
553	27.108971089171\\
554	27.0875564954775\\
555	27.0661588181332\\
556	27.0447780437752\\
557	27.023414159051\\
558	27.0020671506188\\
559	26.9807370051472\\
560	26.9594237093155\\
561	26.9381272498133\\
562	26.9168476133408\\
563	26.8955847866089\\
564	26.8743387563386\\
565	26.8531095092618\\
566	26.8318970321207\\
567	26.8107013116678\\
568	26.7895223346665\\
569	26.7683600878901\\
570	26.7472145581229\\
571	26.7260857321593\\
572	26.7049735968041\\
573	26.6838781388728\\
574	26.6627993451911\\
575	26.6417372025952\\
576	26.6206916979315\\
577	26.5996628180571\\
578	26.5786505498393\\
579	26.5576548801558\\
580	26.5366757958947\\
581	26.5157132839544\\
582	26.4947673312437\\
583	26.4738379246816\\
584	26.4529250511978\\
585	26.4320286977318\\
586	26.4111488512339\\
587	26.3902854986644\\
588	26.3694386269941\\
589	26.3486082232039\\
590	26.3277942742851\\
591	26.3069967672394\\
592	26.2862156890784\\
593	26.2654510268243\\
594	26.2447027675094\\
595	26.2239708981764\\
596	26.2032554058779\\
597	26.1825562776772\\
598	26.1618735006474\\
599	26.141207061872\\
600	26.1205569484447\\
601	26.0999231474693\\
602	26.07930564606\\
603	26.058704431341\\
604	26.0381194904466\\
605	26.0175508105215\\
606	25.9969983787204\\
607	25.9764621822082\\
608	25.9559422081598\\
609	25.9354384437604\\
610	25.9149508762054\\
611	25.8944794927\\
612	25.8740242804598\\
613	25.8535852267104\\
614	25.8331623186875\\
615	25.8127555436367\\
616	25.792364888814\\
617	25.7719903414853\\
618	25.7516318889265\\
619	25.7312895184236\\
620	25.7109632172727\\
621	25.69065297278\\
622	25.6703587722615\\
623	25.6500806030434\\
624	25.6298184524618\\
625	25.6095723078629\\
626	25.5893421566028\\
627	25.5691279860477\\
628	25.5489297835738\\
629	25.5287475365671\\
630	25.5085812324236\\
631	25.4884308585494\\
632	25.4682964023605\\
633	25.4481778512827\\
634	25.4280751927519\\
635	25.4079884142139\\
636	25.3879175031243\\
637	25.3678624469488\\
638	25.3478232331627\\
639	25.3277998492516\\
640	25.3077922827107\\
641	25.287800521045\\
642	25.2678245517698\\
643	25.2478643624097\\
644	25.2279199404996\\
645	25.2079912735841\\
646	25.1880783492175\\
647	25.1681811549641\\
648	25.1482996783981\\
649	25.1284339071032\\
650	25.1085838286733\\
651	25.0887494307117\\
652	25.0689307008318\\
653	25.0491276266567\\
654	25.0293401958192\\
655	25.0095683959619\\
656	24.9898122147373\\
657	24.9700716398075\\
658	24.9503466588443\\
659	24.9306372595294\\
660	24.9109434295541\\
661	24.8912651566196\\
662	24.8716024284366\\
663	24.8519552327256\\
664	24.8323235572169\\
665	24.8127073896502\\
666	24.7931067177753\\
667	24.7735215293513\\
668	24.7539518121472\\
669	24.7343975539415\\
670	24.7148587425226\\
671	24.6953353656883\\
672	24.6758274112461\\
673	24.6563348670132\\
674	24.6368577208164\\
675	24.617395960492\\
676	24.5979495738862\\
677	24.5785185488544\\
678	24.5591028732619\\
679	24.5397025349835\\
680	24.5203175219036\\
681	24.5009478219161\\
682	24.4815934229244\\
683	24.4622543128417\\
684	24.4429304795905\\
685	24.4236219111031\\
686	24.404328595321\\
687	24.3850505201954\\
688	24.3657876736872\\
689	24.3465400437665\\
690	24.3273076184131\\
691	24.3080903856161\\
692	24.2888883333744\\
693	24.2697014496961\\
694	24.2505297225988\\
695	24.2313731401098\\
696	24.2122316902655\\
697	24.1931053611121\\
698	24.1739941407051\\
699	24.1548980171093\\
700	24.1358169783991\\
701	24.1167510126583\\
702	24.0977001079801\\
703	24.078664252467\\
704	24.0596434342311\\
705	24.0406376413937\\
706	24.0216468620856\\
707	24.0026710844469\\
708	23.9837102966272\\
709	23.9647644867853\\
710	23.9458336430893\\
711	23.926917753717\\
712	23.9080168068552\\
713	23.8891307907001\\
714	23.8702596934574\\
715	23.8514035033418\\
716	23.8325622085776\\
717	23.8137357973983\\
718	23.7949242580467\\
719	23.7761275787747\\
720	23.7573457478439\\
721	23.7385787535248\\
722	23.7198265840973\\
723	23.7010892278506\\
724	23.6823666730831\\
725	23.6636589081023\\
726	23.6449659212253\\
727	23.6262877007781\\
728	23.607624235096\\
729	23.5889755125236\\
730	23.5703415214147\\
731	23.5517222501322\\
732	23.5331176870482\\
733	23.5145278205441\\
734	23.4959526390104\\
735	23.4773921308468\\
736	23.4588462844622\\
737	23.4403150882744\\
738	23.4217985307108\\
739	23.4032966002075\\
740	23.38480928521\\
741	23.3663365741729\\
742	23.3478784555598\\
743	23.3294349178436\\
744	23.311005949506\\
745	23.2925915390382\\
746	23.2741916749401\\
747	23.2558063457211\\
748	23.2374355398992\\
749	23.2190792460019\\
750	23.2007374525655\\
751	23.1824101481354\\
752	23.1640973212661\\
753	23.1457989605212\\
754	23.1275150544732\\
755	23.1092455917038\\
756	23.0909905608034\\
757	23.0727499503717\\
758	23.0545237490173\\
759	23.036311945358\\
760	23.0181145280202\\
761	22.9999314856396\\
762	22.9817628068607\\
763	22.9636084803372\\
764	22.9454684947314\\
765	22.9273428387149\\
766	22.9092315009682\\
767	22.8911344701804\\
768	22.87305173505\\
769	22.8549832842842\\
770	22.836929106599\\
771	22.8188891907196\\
772	22.8008635253799\\
773	22.7828520993227\\
774	22.7648549012999\\
775	22.746871920072\\
776	22.7289031444086\\
777	22.710948563088\\
778	22.6930081648975\\
779	22.6750819386333\\
780	22.6571698731002\\
781	22.6392719571121\\
782	22.6213881794916\\
783	22.6035185290702\\
784	22.5856629946881\\
785	22.5678215651945\\
786	22.5499942294474\\
787	22.5321809763133\\
788	22.5143817946679\\
789	22.4965966733953\\
790	22.4788256013888\\
791	22.4610685675501\\
792	22.4433255607899\\
793	22.4255965700276\\
794	22.4078815841913\\
795	22.3901805922178\\
796	22.3724935830528\\
797	22.3548205456507\\
798	22.3371614689744\\
799	22.3195163419959\\
800	22.3018851536956\\
801	22.2842678930628\\
802	22.2666645490952\\
803	22.2490751107997\\
804	22.2314995671913\\
805	22.2139379072942\\
806	22.1963901201409\\
807	22.1788561947726\\
808	22.1613361202395\\
809	22.1438298856001\\
810	22.1263374799215\\
811	22.1088588922798\\
812	22.0913941117594\\
813	22.0739431274535\\
814	22.0565059284638\\
815	22.0390825039006\\
816	22.0216728428829\\
817	22.0042769345384\\
818	21.986894768003\\
819	21.9695263324217\\
820	21.9521716169476\\
821	21.9348306107426\\
822	21.9175033029772\\
823	21.9001896828303\\
824	21.8828897394895\\
825	21.8656034621509\\
826	21.8483308400191\\
827	21.8310718623071\\
828	21.8138265182368\\
829	21.7965947970382\\
830	21.77937668795\\
831	21.7621721802194\\
832	21.7449812631022\\
833	21.7278039258624\\
834	21.7106401577726\\
835	21.6934899481141\\
836	21.6763532861764\\
837	21.6592301612576\\
838	21.6421205626641\\
839	21.6250244797109\\
840	21.6079419017214\\
841	21.5908728180274\\
842	21.5738172179692\\
843	21.5567750908954\\
844	21.5397464261631\\
845	21.5227312131378\\
846	21.5057294411934\\
847	21.4887410997122\\
848	21.4717661780849\\
849	21.4548046657105\\
850	21.4378565519964\\
851	21.4209218263585\\
852	21.4040004782209\\
853	21.387092497016\\
854	21.3701978721849\\
855	21.3533165931766\\
856	21.3364486494487\\
857	21.3195940304671\\
858	21.302752725706\\
859	21.2859247246478\\
860	21.2691100167834\\
861	21.2523085916118\\
862	21.2355204386405\\
863	21.2187455473852\\
864	21.2019839073698\\
865	21.1852355081266\\
866	21.1685003391962\\
867	21.1517783901272\\
868	21.1350696504767\\
869	21.1183741098101\\
870	21.1016917577008\\
871	21.0850225837306\\
872	21.0683665774896\\
873	21.0517237285758\\
874	21.0350940265959\\
875	21.0184774611643\\
876	21.0018740219041\\
877	20.9852836984461\\
878	20.9687064804297\\
879	20.9521423575022\\
880	20.9355913193193\\
881	20.9190533555448\\
882	20.9025284558506\\
883	20.8860166099167\\
884	20.8695178074315\\
885	20.8530320380913\\
886	20.8365592916006\\
887	20.8200995576722\\
888	20.8036528260268\\
889	20.7872190863933\\
890	20.7707983285088\\
891	20.7543905421183\\
892	20.7379957169752\\
893	20.7216138428408\\
894	20.7052449094844\\
895	20.6888889066835\\
896	20.6725458242238\\
897	20.6562156518989\\
898	20.6398983795105\\
899	20.6235939968684\\
900	20.6073024937902\\
901	20.591023860102\\
902	20.5747580856377\\
903	20.558505160239\\
904	20.542265073756\\
905	20.5260378160466\\
906	20.5098233769769\\
907	20.4936217464207\\
908	20.4774329142601\\
909	20.4612568703851\\
910	20.4450936046935\\
911	20.4289431070914\\
912	20.4128053674927\\
913	20.3966803758192\\
914	20.3805681220007\\
915	20.3644685959752\\
916	20.3483817876882\\
917	20.3323076870936\\
918	20.3162462841529\\
919	20.3001975688356\\
920	20.2841615311194\\
921	20.2681381609894\\
922	20.2521274484392\\
923	20.2361293834698\\
924	20.2201439560903\\
925	20.2041711563179\\
926	20.1882109741773\\
927	20.1722633997013\\
928	20.1563284229306\\
929	20.1404060339136\\
930	20.1244962227068\\
931	20.1085989793744\\
932	20.0927142939884\\
933	20.0768421566287\\
934	20.0609825573832\\
935	20.0451354863473\\
936	20.0293009336245\\
937	20.013478889326\\
938	19.9976693435709\\
939	19.9818722864859\\
940	19.9660877082057\\
941	19.9503155988728\\
942	19.9345559486374\\
943	19.9188087476574\\
944	19.9030739860987\\
945	19.8873516541347\\
946	19.8716417419469\\
947	19.8559442397242\\
948	19.8402591376634\\
949	19.8245864259692\\
950	19.8089260948538\\
951	19.7932781345372\\
952	19.7776425352472\\
953	19.7620192872192\\
954	19.7464083806965\\
955	19.73080980593\\
956	19.7152235531781\\
957	19.6996496127072\\
958	19.6840879747914\\
959	19.6685386297121\\
960	19.6530015677589\\
961	19.6374767792286\\
962	19.6219642544261\\
963	19.6064639836634\\
964	19.5909759572608\\
965	19.5755001655458\\
966	19.5600365988536\\
967	19.5445852475272\\
968	19.5291461019172\\
969	19.5137191523816\\
970	19.4983043892862\\
971	19.4829018030045\\
972	19.4675113839174\\
973	19.4521331224135\\
974	19.436767008889\\
975	19.4214130337476\\
976	19.4060711874007\\
977	19.3907414602672\\
978	19.3754238427736\\
979	19.360118325354\\
980	19.34482489845\\
981	19.3295435525106\\
982	19.3142742779927\\
983	19.2990170653605\\
984	19.2837719050857\\
985	19.2685387876476\\
986	19.2533177035331\\
987	19.2381086432365\\
988	19.2229115972596\\
989	19.2077265561119\\
990	19.1925535103101\\
991	19.1773924503785\\
992	19.1622433668491\\
993	19.1471062502611\\
994	19.1319810911613\\
995	19.1168678801039\\
996	19.1017666076506\\
997	19.0866772643706\\
998	19.0715998408405\\
999	19.0565343276444\\
1000	19.0414807153737\\
1001	19.0264389946274\\
1002	19.0114091560118\\
1003	18.9963911901407\\
1004	18.9813850876352\\
1005	18.9663908391241\\
1006	18.9514084352432\\
1007	18.936437866636\\
1008	18.9214791239533\\
1009	18.9065321978531\\
1010	18.8915970790012\\
1011	18.8766737580703\\
1012	18.8617622257409\\
1013	18.8468624727004\\
1014	18.8319744896441\\
1015	18.8170982672741\\
1016	18.8022337963003\\
1017	18.7873810674396\\
1018	18.7725400714165\\
1019	18.7577107989627\\
1020	18.7428932408171\\
1021	18.7280873877261\\
1022	18.7132932304434\\
1023	18.6985107597299\\
1024	18.6837399663539\\
1025	18.6689808410909\\
1026	18.6542333747238\\
1027	18.6394975580427\\
1028	18.6247733818449\\
1029	18.6100608369352\\
1030	18.5953599141254\\
1031	18.5806706042347\\
1032	18.5659928980896\\
1033	18.5513267865237\\
1034	18.536672260378\\
1035	18.5220293105006\\
1036	18.5073979277469\\
1037	18.4927781029795\\
1038	18.4781698270683\\
1039	18.4635730908902\\
1040	18.4489878853296\\
1041	18.4344142012779\\
1042	18.4198520296336\\
1043	18.4053013613027\\
1044	18.3907621871982\\
1045	18.3762344982403\\
1046	18.3617182853563\\
1047	18.3472135394807\\
1048	18.3327202515553\\
1049	18.3182384125289\\
1050	18.3037680133575\\
1051	18.2893090450043\\
1052	18.2748614984395\\
1053	18.2604253646406\\
1054	18.246000634592\\
1055	18.2315872992855\\
1056	18.2171853497199\\
1057	18.202794776901\\
1058	18.1884155718418\\
1059	18.1740477255625\\
1060	18.1596912290901\\
1061	18.1453460734591\\
1062	18.1310122497107\\
1063	18.1166897488934\\
1064	18.1023785620628\\
1065	18.0880786802813\\
1066	18.0737900946186\\
1067	18.0595127961514\\
1068	18.0452467759634\\
1069	18.0309920251455\\
1070	18.0167485347953\\
1071	18.0025162960179\\
1072	17.988295299925\\
1073	17.9740855376356\\
1074	17.9598870002756\\
1075	17.9456996789779\\
1076	17.9315235648824\\
1077	17.917358649136\\
1078	17.9032049228928\\
1079	17.8890623773135\\
1080	17.8749310035661\\
1081	17.8608107928254\\
1082	17.8467017362733\\
1083	17.8326038250986\\
1084	17.8185170504971\\
1085	17.8044414036715\\
1086	17.7903768758314\\
1087	17.7763234581934\\
1088	17.7622811419812\\
1089	17.7482499184252\\
1090	17.7342297787627\\
1091	17.7202207142383\\
1092	17.706222716103\\
1093	17.6922357756151\\
1094	17.6782598840396\\
1095	17.6642950326485\\
1096	17.6503412127207\\
1097	17.6363984155418\\
1098	17.6224666324047\\
1099	17.6085458546086\\
1100	17.5946360734602\\
1101	17.5807372802725\\
1102	17.5668494663657\\
1103	17.5529726230669\\
1104	17.5391067417097\\
1105	17.525251813635\\
1106	17.5114078301901\\
1107	17.4975747827294\\
1108	17.4837526626142\\
1109	17.4699414612124\\
1110	17.4561411698988\\
1111	17.4423517800551\\
1112	17.4285732830697\\
1113	17.4148056703378\\
1114	17.4010489332615\\
1115	17.3873030632497\\
1116	17.3735680517178\\
1117	17.3598438900884\\
1118	17.3461305697906\\
1119	17.3324280822604\\
1120	17.3187364189404\\
1121	17.3050555712801\\
1122	17.2913855307358\\
1123	17.2777262887704\\
1124	17.2640778368537\\
1125	17.2504401664621\\
1126	17.2368132690788\\
1127	17.2231971361937\\
1128	17.2095917593034\\
1129	17.1959971299113\\
1130	17.1824132395276\\
1131	17.1688400796688\\
1132	17.1552776418586\\
1133	17.1417259176271\\
1134	17.1281848985112\\
1135	17.1146545760543\\
1136	17.1011349418068\\
1137	17.0876259873256\\
1138	17.0741277041741\\
1139	17.0606400839227\\
1140	17.0471631181483\\
1141	17.0336967984343\\
1142	17.0202411163711\\
1143	17.0067960635554\\
1144	16.9933616315907\\
1145	16.9799378120872\\
1146	16.9665245966615\\
1147	16.953121976937\\
1148	16.9397299445438\\
1149	16.9263484911184\\
1150	16.912977608304\\
1151	16.8996172877504\\
1152	16.8862675211139\\
1153	16.8729283000577\\
1154	16.8595996162513\\
1155	16.8462814613707\\
1156	16.8329738270988\\
1157	16.8196767051248\\
1158	16.8063900871447\\
1159	16.7931139648607\\
1160	16.779848329982\\
1161	16.766593174224\\
1162	16.7533484893088\\
1163	16.740114266965\\
1164	16.7268904989278\\
1165	16.7136771769389\\
1166	16.7004742927463\\
1167	16.6872818381049\\
1168	16.6740998047759\\
1169	16.660928184527\\
1170	16.6477669691325\\
1171	16.634616150373\\
1172	16.6214757200359\\
1173	16.6083456699148\\
1174	16.59522599181\\
1175	16.5821166775281\\
1176	16.5690177188822\\
1177	16.5559291076921\\
1178	16.5428508357837\\
1179	16.5297828949896\\
1180	16.5167252771489\\
1181	16.5036779741068\\
1182	16.4906409777154\\
1183	16.4776142798329\\
1184	16.4645978723241\\
1185	16.4515917470601\\
1186	16.4385958959186\\
1187	16.4256103107835\\
1188	16.4126349835452\\
1189	16.3996699061007\\
1190	16.386715070353\\
1191	16.373770468212\\
1192	16.3608360915934\\
1193	16.3479119324198\\
1194	16.33499798262\\
1195	16.3220942341291\\
1196	16.3092006788886\\
1197	16.2963173088464\\
1198	16.2834441159567\\
1199	16.2705810921803\\
1200	16.257728229484\\
1201	16.2448855198412\\
1202	16.2320529552314\\
1203	16.2192305276407\\
1204	16.2064182290615\\
1205	16.1936160514922\\
1206	16.180823986938\\
1207	16.16804202741\\
1208	16.1552701649259\\
1209	16.1425083915095\\
1210	16.129756699191\\
1211	16.117015080007\\
1212	16.1042835260002\\
1213	16.0915620292196\\
1214	16.0788505817207\\
1215	16.066149175565\\
1216	16.0534578028204\\
1217	16.0407764555611\\
1218	16.0281051258675\\
1219	16.0154438058263\\
1220	16.0027924875304\\
1221	15.990151163079\\
1222	15.9775198245774\\
1223	15.9648984641374\\
1224	15.9522870738768\\
1225	15.9396856459198\\
1226	15.9270941723966\\
1227	15.9145126454438\\
1228	15.9019410572042\\
1229	15.8893793998267\\
1230	15.8768276654665\\
1231	15.8642858462849\\
1232	15.8517539344496\\
1233	15.8392319221342\\
1234	15.8267198015187\\
1235	15.8142175647891\\
1236	15.8017252041378\\
1237	15.7892427117632\\
1238	15.7767700798699\\
1239	15.7643073006687\\
1240	15.7518543663764\\
1241	15.7394112692162\\
1242	15.7269780014173\\
1243	15.7145545552149\\
1244	15.7021409228506\\
1245	15.689737096572\\
1246	15.6773430686328\\
1247	15.6649588312929\\
1248	15.6525843768182\\
1249	15.6402196974809\\
1250	15.627864785559\\
1251	15.6155196333369\\
1252	15.6031842331049\\
1253	15.5908585771596\\
1254	15.5785426578034\\
1255	15.566236467345\\
1256	15.5539399980991\\
1257	15.5416532423865\\
1258	15.529376192534\\
1259	15.5171088408745\\
1260	15.504851179747\\
1261	15.4926032014965\\
1262	15.4803648984741\\
1263	15.4681362630369\\
1264	15.4559172875479\\
1265	15.4437079643764\\
1266	15.4315082858976\\
1267	15.4193182444927\\
1268	15.407137832549\\
1269	15.3949670424596\\
1270	15.3828058666239\\
1271	15.3706542974472\\
1272	15.3585123273407\\
1273	15.3463799487216\\
1274	15.3342571540132\\
1275	15.3221439356448\\
1276	15.3100402860516\\
1277	15.2979461976748\\
1278	15.2858616629615\\
1279	15.2737866743648\\
1280	15.261721224344\\
1281	15.2496653053639\\
1282	15.2376189098957\\
1283	15.2255820304162\\
1284	15.2135546594084\\
1285	15.2015367893611\\
1286	15.1895284127691\\
1287	15.177529522133\\
1288	15.1655401099595\\
1289	15.153560168761\\
1290	15.1415896910562\\
1291	15.1296286693692\\
1292	15.1176770962305\\
1293	15.1057349641761\\
1294	15.0938022657481\\
1295	15.0818789934944\\
1296	15.069965139969\\
1297	15.0580606977316\\
1298	15.0461656593476\\
1299	15.0342800173887\\
1300	15.0224037644321\\
1301	15.0105368930611\\
1302	14.9986793958647\\
1303	14.9868312654379\\
1304	14.9749924943813\\
1305	14.9631630753017\\
1306	14.9513430008115\\
1307	14.9395322635289\\
1308	14.9277308560781\\
1309	14.915938771089\\
1310	14.9041560011975\\
1311	14.892382539045\\
1312	14.880618377279\\
1313	14.8688635085527\\
1314	14.8571179255251\\
1315	14.845381620861\\
1316	14.8336545872311\\
1317	14.8219368173116\\
1318	14.8102283037848\\
1319	14.7985290393387\\
1320	14.786839016667\\
1321	14.7751582284692\\
1322	14.7634866674505\\
1323	14.751824326322\\
1324	14.7401711978006\\
1325	14.7285272746087\\
1326	14.7168925494746\\
1327	14.7052670151324\\
1328	14.6936506643219\\
1329	14.6820434897885\\
1330	14.6704454842836\\
1331	14.6588566405641\\
1332	14.6472769513927\\
1333	14.6357064095377\\
1334	14.6241450077735\\
1335	14.6125927388796\\
1336	14.6010495956418\\
1337	14.5895155708512\\
1338	14.5779906573048\\
1339	14.5664748478051\\
1340	14.5549681351606\\
1341	14.5434705121851\\
1342	14.5319819716983\\
1343	14.5205025065256\\
1344	14.509032109498\\
1345	14.4975707734521\\
1346	14.4861184912302\\
1347	14.4746752556804\\
1348	14.4632410596563\\
1349	14.451815896017\\
1350	14.4403997576277\\
1351	14.4289926373587\\
1352	14.4175945280863\\
1353	14.4062054226923\\
1354	14.3948253140642\\
1355	14.3834541950949\\
1356	14.3720920586831\\
1357	14.3607388977332\\
1358	14.3493947051549\\
1359	14.3380594738638\\
1360	14.326733196781\\
1361	14.315415866833\\
1362	14.3041074769523\\
1363	14.2928080200765\\
1364	14.2815174891492\\
1365	14.2702358771193\\
1366	14.2589631769414\\
1367	14.2476993815757\\
1368	14.2364444839877\\
1369	14.2251984771487\\
1370	14.2139613540356\\
1371	14.2027331076307\\
1372	14.1915137309219\\
1373	14.1803032169026\\
1374	14.1691015585718\\
1375	14.1579087489339\\
1376	14.1467247809991\\
1377	14.1355496477827\\
1378	14.1243833423059\\
1379	14.1132258575954\\
1380	14.102077186683\\
1381	14.0909373226065\\
1382	14.0798062584089\\
1383	14.0686839871387\\
1384	14.0575705018502\\
1385	14.0464657956027\\
1386	14.0353698614615\\
1387	14.0242826924969\\
1388	14.0132042817849\\
1389	14.0021346224072\\
1390	13.9910737074505\\
1391	13.9800215300072\\
1392	13.9689780831753\\
1393	13.9579433600579\\
1394	13.9469173537639\\
1395	13.9359000574074\\
1396	13.9248914641081\\
1397	13.9138915669911\\
1398	13.9029003591867\\
1399	13.891917833831\\
1400	13.8809439840653\\
1401	13.8699788030363\\
1402	13.8590222838963\\
1403	13.8480744198028\\
1404	13.8371352039187\\
1405	13.8262046294126\\
1406	13.8152826894582\\
1407	13.8043693772346\\
1408	13.7934646859264\\
1409	13.7825686087237\\
1410	13.7716811388216\\
1411	13.7608022694209\\
1412	13.7499319937278\\
1413	13.7390703049536\\
1414	13.7282171963151\\
1415	13.7173726610346\\
1416	13.7065366923395\\
1417	13.6957092834626\\
1418	13.6848904276423\\
1419	13.6740801181221\\
1420	13.6632783481509\\
1421	13.6524851109828\\
1422	13.6417003998775\\
1423	13.6309242080998\\
1424	13.62015652892\\
1425	13.6093973556135\\
1426	13.5986466814611\\
1427	13.5879044997491\\
1428	13.5771708037689\\
1429	13.5664455868171\\
1430	13.5557288421959\\
1431	13.5450205632125\\
1432	13.5343207431795\\
1433	13.523629375415\\
1434	13.5129464532419\\
1435	13.5022719699889\\
1436	13.4916059189895\\
1437	13.4809482935829\\
1438	13.4702990871131\\
1439	13.4596582929298\\
1440	13.4490259043877\\
1441	13.4384019148468\\
1442	13.4277863176723\\
1443	13.4171791062348\\
1444	13.4065802739099\\
1445	13.3959898140787\\
1446	13.3854077201273\\
1447	13.3748339854471\\
1448	13.3642686034348\\
1449	13.3537115674923\\
1450	13.3431628710265\\
1451	13.3326225074498\\
1452	13.3220904701797\\
1453	13.3115667526388\\
1454	13.3010513482549\\
1455	13.2905442504612\\
1456	13.280045452696\\
1457	13.2695549484025\\
1458	13.2590727310296\\
1459	13.2485987940309\\
1460	13.2381331308653\\
1461	13.2276757349972\\
1462	13.2172265998956\\
1463	13.2067857190351\\
1464	13.1963530858953\\
1465	13.1859286939609\\
1466	13.1755125367219\\
1467	13.1651046076732\\
1468	13.1547049003152\\
1469	13.1443134081529\\
1470	13.1339301246971\\
1471	13.1235550434631\\
1472	13.1131881579717\\
1473	13.1028294617487\\
1474	13.0924789483251\\
1475	13.0821366112368\\
1476	13.0718024440251\\
1477	13.0614764402362\\
1478	13.0511585934214\\
1479	13.0408488971371\\
1480	13.0305473449449\\
1481	13.0202539304115\\
1482	13.0099686471084\\
1483	12.9996914886125\\
1484	12.9894224485057\\
1485	12.9791615203748\\
1486	12.9689086978118\\
1487	12.9586639744138\\
1488	12.9484273437829\\
1489	12.9381987995263\\
1490	12.9279783352561\\
1491	12.9177659445897\\
1492	12.9075616211492\\
1493	12.8973653585621\\
1494	12.8871771504607\\
1495	12.8769969904825\\
1496	12.8668248722697\\
1497	12.85666078947\\
1498	12.8465047357357\\
1499	12.8363567047244\\
1500	12.8262166900985\\
1501	12.8160846855256\\
1502	12.805960684678\\
1503	12.7958446812334\\
1504	12.7857366688742\\
1505	12.7756366412879\\
1506	12.765544592167\\
1507	12.7554605152089\\
1508	12.745384404116\\
1509	12.7353162525959\\
1510	12.7252560543607\\
1511	12.7152038031279\\
1512	12.7051594926198\\
1513	12.6951231165637\\
1514	12.6850946686917\\
1515	12.6750741427411\\
1516	12.6650615324539\\
1517	12.6550568315772\\
1518	12.6450600338631\\
1519	12.6350711330684\\
1520	12.625090122955\\
1521	12.6151169972898\\
1522	12.6051517498444\\
1523	12.5951943743955\\
1524	12.5852448647246\\
1525	12.5753032146183\\
1526	12.5653694178678\\
1527	12.5554434682695\\
1528	12.5455253596245\\
1529	12.535615085739\\
1530	12.5257126404239\\
1531	12.515818017495\\
1532	12.5059312107732\\
1533	12.4960522140839\\
1534	12.4861810212579\\
1535	12.4763176261303\\
1536	12.4664620225415\\
1537	12.4566142043366\\
1538	12.4467741653655\\
1539	12.4369418994831\\
1540	12.4271174005491\\
1541	12.417300662428\\
1542	12.4074916789892\\
1543	12.3976904441069\\
1544	12.3878969516602\\
1545	12.3781111955331\\
1546	12.3683331696141\\
1547	12.358562867797\\
1548	12.34880028398\\
1549	12.3390454120664\\
1550	12.3292982459642\\
1551	12.3195587795862\\
1552	12.3098270068502\\
1553	12.3001029216784\\
1554	12.2903865179982\\
1555	12.2806777897417\\
1556	12.2709767308456\\
1557	12.2612833352516\\
1558	12.2515975969061\\
1559	12.2419195097602\\
1560	12.2322490677701\\
1561	12.2225862648963\\
1562	12.2129310951045\\
1563	12.2032835523649\\
1564	12.1936436306526\\
1565	12.1840113239474\\
1566	12.1743866262338\\
1567	12.1647695315011\\
1568	12.1551600337435\\
1569	12.1455581269597\\
1570	12.1359638051533\\
1571	12.1263770623326\\
1572	12.1167978925105\\
1573	12.1072262897049\\
1574	12.0976622479382\\
1575	12.0881057612375\\
1576	12.0785568236349\\
1577	12.0690154291669\\
1578	12.059481571875\\
1579	12.049955245805\\
1580	12.0404364450078\\
1581	12.0309251635389\\
1582	12.0214213954583\\
1583	12.0119251348309\\
1584	12.0024363757263\\
1585	11.9929551122186\\
1586	11.9834813383867\\
1587	11.9740150483143\\
1588	11.9645562360895\\
1589	11.9551048958052\\
1590	11.9456610215591\\
1591	11.9362246074534\\
1592	11.9267956475949\\
1593	11.9173741360953\\
1594	11.9079600670708\\
1595	11.8985534346421\\
1596	11.8891542329348\\
1597	11.8797624560791\\
1598	11.8703780982096\\
1599	11.8610011534659\\
1600	11.851631615992\\
1601	11.8422694799365\\
1602	11.8329147394527\\
1603	11.8235673886985\\
1604	11.8142274218364\\
1605	11.8048948330336\\
1606	11.7955696164618\\
1607	11.7862517662974\\
1608	11.7769412767213\\
1609	11.767638141919\\
1610	11.7583423560807\\
1611	11.7490539134011\\
1612	11.7397728080795\\
1613	11.7304990343198\\
1614	11.7212325863304\\
1615	11.7119734583245\\
1616	11.7027216445196\\
1617	11.6934771391379\\
1618	11.6842399364061\\
1619	11.6750100305557\\
1620	11.6657874158223\\
1621	11.6565720864466\\
1622	11.6473640366733\\
1623	11.6381632607521\\
1624	11.628969752937\\
1625	11.6197835074865\\
1626	11.6106045186639\\
1627	11.6014327807368\\
1628	11.5922682879774\\
1629	11.5831110346623\\
1630	11.5739610150729\\
1631	11.5648182234949\\
1632	11.5556826542186\\
1633	11.5465543015386\\
1634	11.5374331597545\\
1635	11.5283192231698\\
1636	11.5192124860929\\
1637	11.5101129428366\\
1638	11.5010205877182\\
1639	11.4919354150594\\
1640	11.4828574191865\\
1641	11.4737865944302\\
1642	11.4647229351258\\
1643	11.4556664356129\\
1644	11.4466170902356\\
1645	11.4375748933427\\
1646	11.4285398392872\\
1647	11.4195119224266\\
1648	11.410491137123\\
1649	11.4014774777428\\
1650	11.3924709386569\\
1651	11.3834715142408\\
1652	11.3744791988741\\
1653	11.3654939869412\\
1654	11.3565158728307\\
1655	11.3475448509357\\
1656	11.3385809156538\\
1657	11.329624061387\\
1658	11.3206742825415\\
1659	11.3117315735283\\
1660	11.3027959287626\\
1661	11.2938673426639\\
1662	11.2849458096564\\
1663	11.2760313241685\\
1664	11.267123880633\\
1665	11.2582234734871\\
1666	11.2493300971726\\
1667	11.2404437461354\\
1668	11.2315644148259\\
1669	11.2226920976991\\
1670	11.2138267892139\\
1671	11.2049684838341\\
1672	11.1961171760275\\
1673	11.1872728602664\\
1674	11.1784355310276\\
1675	11.169605182792\\
1676	11.160781810045\\
1677	11.1519654072764\\
1678	11.1431559689803\\
1679	11.1343534896551\\
1680	11.1255579638036\\
1681	11.116769385933\\
1682	11.1079877505548\\
1683	11.0992130521847\\
1684	11.0904452853429\\
1685	11.0816844445539\\
1686	11.0729305243465\\
1687	11.0641835192537\\
1688	11.0554434238131\\
1689	11.0467102325664\\
1690	11.0379839400597\\
1691	11.0292645408433\\
1692	11.0205520294719\\
1693	11.0118464005045\\
1694	11.0031476485044\\
1695	10.9944557680392\\
1696	10.9857707536807\\
1697	10.977092600005\\
1698	10.9684213015927\\
1699	10.9597568530284\\
1700	10.9510992489011\\
1701	10.9424484838041\\
1702	10.933804552335\\
1703	10.9251674490956\\
1704	10.9165371686918\\
1705	10.9079137057341\\
1706	10.8992970548371\\
1707	10.8906872106196\\
1708	10.8820841677047\\
1709	10.8734879207198\\
1710	10.8648984642964\\
1711	10.8563157930703\\
1712	10.8477399016817\\
1713	10.8391707847749\\
1714	10.8306084369983\\
1715	10.8220528530047\\
1716	10.8135040274512\\
1717	10.8049619549989\\
1718	10.7964266303132\\
1719	10.7878980480638\\
1720	10.7793762029245\\
1721	10.7708610895735\\
1722	10.7623527026928\\
1723	10.7538510369691\\
1724	10.7453560870929\\
1725	10.7368678477591\\
1726	10.7283863136667\\
1727	10.7199114795191\\
1728	10.7114433400235\\
1729	10.7029818898916\\
1730	10.6945271238392\\
1731	10.6860790365861\\
1732	10.6776376228566\\
1733	10.6692028773788\\
1734	10.6607747948854\\
1735	10.6523533701127\\
1736	10.6439385978017\\
1737	10.6355304726973\\
1738	10.6271289895484\\
1739	10.6187341431084\\
1740	10.6103459281346\\
1741	10.6019643393885\\
1742	10.5935893716358\\
1743	10.5852210196462\\
1744	10.5768592781937\\
1745	10.5685041420562\\
1746	10.560155606016\\
1747	10.5518136648593\\
1748	10.5434783133766\\
1749	10.5351495463624\\
1750	10.5268273586152\\
1751	10.5185117449379\\
1752	10.5102027001373\\
1753	10.5019002190243\\
1754	10.493604296414\\
1755	10.4853149271255\\
1756	10.4770321059821\\
1757	10.4687558278111\\
1758	10.4604860874439\\
1759	10.452222879716\\
1760	10.443966199467\\
1761	10.4357160415405\\
1762	10.4274724007842\\
1763	10.41923527205\\
1764	10.4110046501937\\
1765	10.4027805300752\\
1766	10.3945629065586\\
1767	10.3863517745118\\
1768	10.3781471288069\\
1769	10.3699489643202\\
1770	10.3617572759318\\
1771	10.3535720585259\\
1772	10.3453933069908\\
1773	10.3372210162188\\
1774	10.3290551811063\\
1775	10.3208957965538\\
1776	10.3127428574655\\
1777	10.3045963587499\\
1778	10.2964562953195\\
1779	10.2883226620907\\
1780	10.2801954539842\\
1781	10.2720746659243\\
1782	10.2639602928395\\
1783	10.2558523296625\\
1784	10.2477507713297\\
1785	10.2396556127817\\
1786	10.2315668489629\\
1787	10.223484474822\\
1788	10.2154084853113\\
1789	10.2073388753875\\
1790	10.1992756400109\\
1791	10.1912187741461\\
1792	10.1831682727614\\
1793	10.1751241308293\\
1794	10.1670863433262\\
1795	10.1590549052324\\
1796	10.1510298115322\\
1797	10.1430110572139\\
1798	10.1349986372698\\
1799	10.126992546696\\
1800	10.1189927804927\\
1801	10.110999333664\\
1802	10.103012201218\\
1803	10.0950313781665\\
1804	10.0870568595256\\
1805	10.079088640315\\
1806	10.0711267155587\\
1807	10.0631710802843\\
1808	10.0552217295235\\
1809	10.0472786583118\\
1810	10.0393418616888\\
1811	10.0314113346979\\
1812	10.0234870723864\\
1813	10.0155690698055\\
1814	10.0076573220105\\
1815	9.99975182406043\\
1816	9.99185257101817\\
1817	9.98395955795064\\
1818	9.9760727799286\\
1819	9.9681922320267\\
1820	9.96031790932349\\
1821	9.95244980690141\\
1822	9.94458791984678\\
1823	9.93673224324981\\
1824	9.92888277220456\\
1825	9.92103950180901\\
1826	9.91320242716497\\
1827	9.90537154337815\\
1828	9.89754684555811\\
1829	9.88972832881827\\
1830	9.88191598827592\\
1831	9.87410981905221\\
1832	9.86630981627214\\
1833	9.85851597506455\\
1834	9.85072829056214\\
1835	9.84294675790145\\
1836	9.83517137222288\\
1837	9.82740212867063\\
1838	9.81963902239277\\
1839	9.8118820485412\\
1840	9.80413120227162\\
1841	9.7963864787436\\
1842	9.78864787312049\\
1843	9.7809153805695\\
1844	9.77318899626163\\
1845	9.7654687153717\\
1846	9.75775453307836\\
1847	9.75004644456405\\
1848	9.74234444501502\\
1849	9.73464852962131\\
1850	9.72695869357679\\
1851	9.71927493207911\\
1852	9.7115972403297\\
1853	9.70392561353379\\
1854	9.69626004690042\\
1855	9.68860053564238\\
1856	9.68094707497626\\
1857	9.67329966012243\\
1858	9.66565828630503\\
1859	9.65802294875198\\
1860	9.65039364269494\\
1861	9.64277036336939\\
1862	9.63515310601453\\
1863	9.62754186587333\\
1864	9.61993663819253\\
1865	9.61233741822262\\
1866	9.60474420121784\\
1867	9.59715698243616\\
1868	9.58957575713934\\
1869	9.58200052059284\\
1870	9.57443126806589\\
1871	9.56686799483143\\
1872	9.55931069616616\\
1873	9.55175936735049\\
1874	9.54421400366857\\
1875	9.53667460040828\\
1876	9.52914115286121\\
1877	9.52161365632267\\
1878	9.5140921060917\\
1879	9.50657649747104\\
1880	9.49906682576715\\
1881	9.49156308629019\\
1882	9.48406527435402\\
1883	9.47657338527622\\
1884	9.46908741437805\\
1885	9.46160735698448\\
1886	9.45413320842417\\
1887	9.44666496402946\\
1888	9.43920261913638\\
1889	9.43174616908467\\
1890	9.4242956092177\\
1891	9.41685093488258\\
1892	9.40941214143004\\
1893	9.40197922421451\\
1894	9.3945521785941\\
1895	9.38713099993056\\
1896	9.37971568358932\\
1897	9.37230622493948\\
1898	9.36490261935377\\
1899	9.3575048622086\\
1900	9.35011294888402\\
1901	9.34272687476374\\
1902	9.33534663523511\\
1903	9.32797222568912\\
1904	9.3206036415204\\
1905	9.31324087812723\\
1906	9.30588393091152\\
1907	9.29853279527881\\
1908	9.29118746663826\\
1909	9.28384794040268\\
1910	9.27651421198848\\
1911	9.2691862768157\\
1912	9.26186413030801\\
1913	9.25454776789266\\
1914	9.24723718500056\\
1915	9.2399323770662\\
1916	9.23263333952767\\
1917	9.22534006782668\\
1918	9.21805255740854\\
1919	9.21077080372216\\
1920	9.20349480222002\\
1921	9.19622454835823\\
1922	9.18896003759647\\
1923	9.18170126539799\\
1924	9.17444822722965\\
1925	9.16720091856189\\
1926	9.15995933486872\\
1927	9.15272347162771\\
1928	9.14549332432003\\
1929	9.13826888843041\\
1930	9.13105015944713\\
1931	9.12383713286207\\
1932	9.11662980417063\\
1933	9.1094281688718\\
1934	9.1022322224681\\
1935	9.09504196046564\\
1936	9.08785737837403\\
1937	9.08067847170647\\
1938	9.07350523597968\\
1939	9.06633766671393\\
1940	9.05917575943303\\
1941	9.05201950966433\\
1942	9.04486891293869\\
1943	9.03772396479054\\
1944	9.03058466075779\\
1945	9.02345099638192\\
1946	9.01632296720791\\
1947	9.00920056878425\\
1948	9.00208379666296\\
1949	8.99497264639957\\
1950	8.98786711355314\\
1951	8.98076719368619\\
1952	8.9736728823648\\
1953	8.96658417515852\\
1954	8.95950106764041\\
1955	8.95242355538702\\
1956	8.9453516339784\\
1957	8.93828529899809\\
1958	8.93122454603312\\
1959	8.92416937067402\\
1960	8.91711976851476\\
1961	8.91007573515284\\
1962	8.90303726618921\\
1963	8.89600435722831\\
1964	8.88897700387803\\
1965	8.88195520174975\\
1966	8.87493894645831\\
1967	8.86792823362202\\
1968	8.86092305886265\\
1969	8.8539234178054\\
1970	8.84692930607898\\
1971	8.8399407193155\\
1972	8.83295765315056\\
1973	8.82598010322318\\
1974	8.81900806517585\\
1975	8.81204153465447\\
1976	8.80508050730841\\
1977	8.79812497879046\\
1978	8.79117494475685\\
1979	8.78423040086724\\
1980	8.77729134278472\\
1981	8.7703577661758\\
1982	8.76342966671043\\
1983	8.75650704006196\\
1984	8.74958988190716\\
1985	8.74267818792623\\
1986	8.73577195380277\\
1987	8.7288711752238\\
1988	8.72197584787973\\
1989	8.71508596746439\\
1990	8.708201529675\\
1991	8.7013225302122\\
1992	8.69444896478\\
1993	8.68758082908582\\
1994	8.68071811884046\\
1995	8.67386082975812\\
1996	8.66700895755639\\
1997	8.66016249795621\\
1998	8.65332144668193\\
1999	8.64648579946128\\
2000	8.63965555202535\\
2001	8.63283070010861\\
2002	8.62601123944889\\
2003	8.6191971657874\\
2004	8.61238847486871\\
2005	8.60558516244075\\
2006	8.5987872242548\\
2007	8.59199465606551\\
2008	8.58520745363088\\
2009	8.57842561271225\\
2010	8.57164912907433\\
2011	8.56487799848516\\
2012	8.55811221671613\\
2013	8.55135177954196\\
2014	8.54459668274071\\
2015	8.5378469220938\\
2016	8.53110249338594\\
2017	8.5243633924052\\
2018	8.51762961494296\\
2019	8.51090115679396\\
2020	8.50417801375621\\
2021	8.49746018163107\\
2022	8.49074765622322\\
2023	8.48404043334064\\
2024	8.47733850879463\\
2025	8.47064187839979\\
2026	8.46395053797404\\
2027	8.45726448333859\\
2028	8.45058371031796\\
2029	8.44390821473997\\
2030	8.43723799243572\\
2031	8.43057303923962\\
2032	8.42391335098936\\
2033	8.41725892352593\\
2034	8.4106097526936\\
2035	8.40396583433991\\
2036	8.3973271643157\\
2037	8.39069373847508\\
2038	8.38406555267542\\
2039	8.3774426027774\\
2040	8.37082488464492\\
2041	8.36421239414519\\
2042	8.35760512714867\\
2043	8.35100307952907\\
2044	8.34440624716338\\
2045	8.33781462593183\\
2046	8.33122821171791\\
2047	8.32464700040836\\
2048	8.31807098789319\\
2049	8.31150017006562\\
2050	8.30493454282214\\
2051	8.29837410206247\\
2052	8.29181884368958\\
2053	8.28526876360966\\
2054	8.27872385773216\\
2055	8.27218412196973\\
2056	8.26564955223828\\
2057	8.25912014445691\\
2058	8.25259589454798\\
2059	8.24607679843705\\
2060	8.2395628520529\\
2061	8.23305405132753\\
2062	8.22655039219616\\
2063	8.22005187059721\\
2064	8.2135584824723\\
2065	8.20707022376629\\
2066	8.20058709042721\\
2067	8.1941090784063\\
2068	8.18763618365801\\
2069	8.18116840213997\\
2070	8.17470572981301\\
2071	8.16824816264116\\
2072	8.16179569659161\\
2073	8.15534832763477\\
2074	8.14890605174421\\
2075	8.14246886489668\\
2076	8.13603676307214\\
2077	8.12960974225369\\
2078	8.12318779842761\\
2079	8.11677092758336\\
2080	8.11035912571356\\
2081	8.10395238881401\\
2082	8.09755071288365\\
2083	8.0911540939246\\
2084	8.08476252794213\\
2085	8.07837601094467\\
2086	8.07199453894379\\
2087	8.06561810795424\\
2088	8.05924671399387\\
2089	8.05288035308373\\
2090	8.04651902124798\\
2091	8.04016271451392\\
2092	8.03381142891201\\
2093	8.02746516047582\\
2094	8.02112390524207\\
2095	8.01478765925062\\
2096	8.00845641854442\\
2097	8.00213017916958\\
2098	7.99580893717533\\
2099	7.98949268861401\\
2100	7.98318142954108\\
2101	7.97687515601513\\
2102	7.97057386409784\\
2103	7.96427754985402\\
2104	7.95798620935158\\
2105	7.95169983866154\\
2106	7.94541843385802\\
2107	7.93914199101824\\
2108	7.93287050622253\\
2109	7.92660397555431\\
2110	7.92034239510008\\
2111	7.91408576094945\\
2112	7.90783406919512\\
2113	7.90158731593286\\
2114	7.89534549726153\\
2115	7.88910860928309\\
2116	7.88287664810255\\
2117	7.87664960982802\\
2118	7.87042749057067\\
2119	7.86421028644474\\
2120	7.85799799356757\\
2121	7.85179060805952\\
2122	7.84558812604405\\
2123	7.83939054364768\\
2124	7.83319785699996\\
2125	7.82701006223353\\
2126	7.82082715548407\\
2127	7.81464913289032\\
2128	7.80847599059407\\
2129	7.80230772474015\\
2130	7.79614433147643\\
2131	7.78998580695384\\
2132	7.78383214732634\\
2133	7.77768334875093\\
2134	7.77153940738766\\
2135	7.76540031939958\\
2136	7.75926608095281\\
2137	7.75313668821646\\
2138	7.74701213736271\\
2139	7.74089242456671\\
2140	7.73477754600668\\
2141	7.72866749786384\\
2142	7.72256227632243\\
2143	7.71646187756968\\
2144	7.71036629779587\\
2145	7.70427553319427\\
2146	7.69818957996116\\
2147	7.69210843429582\\
2148	7.68603209240053\\
2149	7.67996055048059\\
2150	7.67389380474428\\
2151	7.66783185140288\\
2152	7.66177468667065\\
2153	7.65572230676487\\
2154	7.64967470790578\\
2155	7.64363188631662\\
2156	7.6375938382236\\
2157	7.63156055985594\\
2158	7.62553204744581\\
2159	7.61950829722836\\
2160	7.61348930544173\\
2161	7.60747506832701\\
2162	7.60146558212829\\
2163	7.59546084309259\\
2164	7.58946084746992\\
2165	7.58346559151324\\
2166	7.57747507147849\\
2167	7.57148928362454\\
2168	7.56550822421322\\
2169	7.55953188950934\\
2170	7.55356027578063\\
2171	7.54759337929779\\
2172	7.54163119633444\\
2173	7.53567372316717\\
2174	7.52972095607549\\
2175	7.52377289134187\\
2176	7.51782952525171\\
2177	7.51189085409333\\
2178	7.50595687415799\\
2179	7.5000275817399\\
2180	7.49410297313616\\
2181	7.48818304464683\\
2182	7.48226779257486\\
2183	7.47635721322616\\
2184	7.47045130290952\\
2185	7.46455005793666\\
2186	7.45865347462223\\
2187	7.45276154928376\\
2188	7.44687427824172\\
2189	7.44099165781947\\
2190	7.43511368434326\\
2191	7.42924035414228\\
2192	7.42337166354859\\
2193	7.41750760889715\\
2194	7.41164818652583\\
2195	7.40579339277538\\
2196	7.39994322398945\\
2197	7.39409767651456\\
2198	7.38825674670015\\
2199	7.3824204308985\\
2200	7.3765887254648\\
2201	7.37076162675712\\
2202	7.3649391311364\\
2203	7.35912123496644\\
2204	7.35330793461395\\
2205	7.34749922644848\\
2206	7.34169510684244\\
2207	7.33589557217114\\
2208	7.33010061881273\\
2209	7.32431024314822\\
2210	7.31852444156148\\
2211	7.31274321043925\\
2212	7.30696654617111\\
2213	7.3011944451495\\
2214	7.29542690376971\\
2215	7.28966391842986\\
2216	7.28390548553094\\
2217	7.27815160147677\\
2218	7.27240226267402\\
2219	7.26665746553218\\
2220	7.2609172064636\\
2221	7.25518148188344\\
2222	7.24945028820972\\
2223	7.24372362186326\\
2224	7.23800147926772\\
2225	7.23228385684959\\
2226	7.22657075103818\\
2227	7.22086215826562\\
2228	7.21515807496686\\
2229	7.20945849757966\\
2230	7.20376342254459\\
2231	7.19807284630506\\
2232	7.19238676530725\\
2233	7.18670517600018\\
2234	7.18102807483566\\
2235	7.1753554582683\\
2236	7.16968732275551\\
2237	7.16402366475752\\
2238	7.15836448073732\\
2239	7.15270976716073\\
2240	7.14705952049634\\
2241	7.14141373721554\\
2242	7.1357724137925\\
2243	7.13013554670417\\
2244	7.1245031324303\\
2245	7.1188751674534\\
2246	7.11325164825879\\
2247	7.10763257133454\\
2248	7.10201793317149\\
2249	7.09640773026328\\
2250	7.09080195910629\\
2251	7.08520061619968\\
2252	7.07960369804539\\
2253	7.0740112011481\\
2254	7.06842312201526\\
2255	7.06283945715708\\
2256	7.05726020308652\\
2257	7.05168535631932\\
2258	7.04611491337393\\
2259	7.04054887077159\\
2260	7.03498722503627\\
2261	7.02942997269467\\
2262	7.02387711027627\\
2263	7.01832863431327\\
2264	7.01278454134061\\
2265	7.00724482789596\\
2266	7.00170949051975\\
2267	6.99617852575511\\
2268	6.99065193014793\\
2269	6.98512970024681\\
2270	6.97961183260309\\
2271	6.97409832377082\\
2272	6.96858917030678\\
2273	6.96308436877048\\
2274	6.95758391572412\\
2275	6.95208780773264\\
2276	6.94659604136368\\
2277	6.94110861318761\\
2278	6.93562551977749\\
2279	6.93014675770909\\
2280	6.9246723235609\\
2281	6.91920221391408\\
2282	6.91373642535254\\
2283	6.90827495446284\\
2284	6.90281779783426\\
2285	6.89736495205878\\
2286	6.89191641373106\\
2287	6.88647217944845\\
2288	6.88103224581099\\
2289	6.87559660942142\\
2290	6.87016526688513\\
2291	6.86473821481024\\
2292	6.85931544980749\\
2293	6.85389696849035\\
2294	6.84848276747494\\
2295	6.84307284338006\\
2296	6.83766719282718\\
2297	6.83226581244043\\
2298	6.82686869884661\\
2299	6.8214758486752\\
2300	6.81608725855832\\
2301	6.81070292513078\\
2302	6.80532284503001\\
2303	6.79994701489613\\
2304	6.79457543137189\\
2305	6.78920809110271\\
2306	6.78384499073664\\
2307	6.77848612692441\\
2308	6.77313149631936\\
2309	6.7677810955775\\
2310	6.76243492135746\\
2311	6.75709297032053\\
2312	6.75175523913062\\
2313	6.74642172445429\\
2314	6.74109242296073\\
2315	6.73576733132175\\
2316	6.73044644621179\\
2317	6.72512976430794\\
2318	6.71981728228989\\
2319	6.71450899683997\\
2320	6.7092049046431\\
2321	6.70390500238687\\
2322	6.69860928676144\\
2323	6.6933177544596\\
2324	6.68803040217677\\
2325	6.68274722661096\\
2326	6.67746822446278\\
2327	6.67219339243548\\
2328	6.66692272723487\\
2329	6.66165622556941\\
2330	6.65639388415013\\
2331	6.65113569969066\\
2332	6.64588166890724\\
2333	6.64063178851868\\
2334	6.6353860552464\\
2335	6.63014446581442\\
2336	6.62490701694932\\
2337	6.61967370538029\\
2338	6.61444452783909\\
2339	6.60921948106006\\
2340	6.60399856178014\\
2341	6.59878176673882\\
2342	6.59356909267818\\
2343	6.58836053634287\\
2344	6.58315609448013\\
2345	6.57795576383974\\
2346	6.57275954117406\\
2347	6.56756742323802\\
2348	6.56237940678911\\
2349	6.55719548858738\\
2350	6.55201566539544\\
2351	6.54683993397847\\
2352	6.54166829110417\\
2353	6.53650073354283\\
2354	6.53133725806728\\
2355	6.52617786145289\\
2356	6.52102254047759\\
2357	6.51587129192184\\
2358	6.51072411256867\\
2359	6.50558099920362\\
2360	6.50044194861479\\
2361	6.4953069575928\\
2362	6.49017602293084\\
2363	6.48504914142458\\
2364	6.47992630987227\\
2365	6.47480752507466\\
2366	6.46969278383504\\
2367	6.46458208295923\\
2368	6.45947541925555\\
2369	6.45437278953486\\
2370	6.44927419061054\\
2371	6.44417961929849\\
2372	6.4390890724171\\
2373	6.43400254678731\\
2374	6.42892003923254\\
2375	6.42384154657874\\
2376	6.41876706565436\\
2377	6.41369659329034\\
2378	6.40863012632015\\
2379	6.40356766157976\\
2380	6.39850919590761\\
2381	6.39345472614466\\
2382	6.38840424913437\\
2383	6.38335776172268\\
2384	6.37831526075803\\
2385	6.37327674309134\\
2386	6.36824220557603\\
2387	6.363211645068\\
2388	6.35818505842563\\
2389	6.35316244250979\\
2390	6.34814379418382\\
2391	6.34312911031355\\
2392	6.33811838776726\\
2393	6.33311162341574\\
2394	6.32810881413223\\
2395	6.32310995679244\\
2396	6.31811504827456\\
2397	6.31312408545923\\
2398	6.30813706522956\\
2399	6.30315398447114\\
2400	6.29817484007199\\
2401	6.29319962892261\\
2402	6.28822834791595\\
2403	6.28326099394741\\
2404	6.27829756391484\\
2405	6.27333805471856\\
2406	6.26838246326132\\
2407	6.26343078644832\\
2408	6.25848302118721\\
2409	6.25353916438808\\
2410	6.24859921296346\\
2411	6.24366316382831\\
2412	6.23873101390004\\
2413	6.23380276009851\\
2414	6.22887839934597\\
2415	6.22395792856713\\
2416	6.21904134468914\\
2417	6.21412864464155\\
2418	6.20921982535635\\
2419	6.20431488376795\\
2420	6.19941381681319\\
2421	6.19451662143132\\
2422	6.189623294564\\
2423	6.18473383315533\\
2424	6.17984823415181\\
2425	6.17496649450235\\
2426	6.17008861115827\\
2427	6.1652145810733\\
2428	6.16034440120358\\
2429	6.15547806850766\\
2430	6.15061557994647\\
2431	6.14575693248337\\
2432	6.14090212308409\\
2433	6.13605114871678\\
2434	6.13120400635198\\
2435	6.1263606929626\\
2436	6.12152120552398\\
2437	6.11668554101383\\
2438	6.11185369641223\\
2439	6.10702566870168\\
2440	6.10220145486704\\
2441	6.09738105189555\\
2442	6.09256445677685\\
2443	6.08775166650294\\
2444	6.08294267806821\\
2445	6.0781374884694\\
2446	6.07333609470566\\
2447	6.06853849377847\\
2448	6.06374468269171\\
2449	6.05895465845161\\
2450	6.05416841806677\\
2451	6.04938595854816\\
2452	6.0446072769091\\
2453	6.03983237016526\\
2454	6.0350612353347\\
2455	6.03029386943781\\
2456	6.02553026949733\\
2457	6.02077043253838\\
2458	6.0160143555884\\
2459	6.01126203567719\\
2460	6.0065134698369\\
2461	6.00176865510201\\
2462	5.99702758850937\\
2463	5.99229026709815\\
2464	5.98755668790986\\
2465	5.98282684798835\\
2466	5.9781007443798\\
2467	5.97337837413274\\
2468	5.96865973429801\\
2469	5.96394482192879\\
2470	5.9592336340806\\
2471	5.95452616781126\\
2472	5.94982242018093\\
2473	5.9451223882521\\
2474	5.94042606908956\\
2475	5.93573345976043\\
2476	5.93104455733415\\
2477	5.92635935888247\\
2478	5.92167786147945\\
2479	5.91700006220147\\
2480	5.91232595812722\\
2481	5.90765554633768\\
2482	5.90298882391616\\
2483	5.89832578794825\\
2484	5.89366643552187\\
2485	5.88901076372721\\
2486	5.88435876965679\\
2487	5.87971045040539\\
2488	5.87506580307013\\
2489	5.87042482475037\\
2490	5.86578751254782\\
2491	5.86115386356643\\
2492	5.85652387491246\\
2493	5.85189754369445\\
2494	5.84727486702324\\
2495	5.84265584201193\\
2496	5.83804046577591\\
2497	5.83342873543285\\
2498	5.82882064810269\\
2499	5.82421620090766\\
2500	5.81961539097225\\
2501	5.81501821542322\\
2502	5.81042467138962\\
2503	5.80583475600273\\
2504	5.80124846639614\\
2505	5.79666579970567\\
2506	5.79208675306943\\
2507	5.78751132362776\\
2508	5.78293950852328\\
2509	5.77837130490087\\
2510	5.77380670990765\\
2511	5.76924572069301\\
2512	5.76468833440858\\
2513	5.76013454820823\\
2514	5.75558435924812\\
2515	5.75103776468661\\
2516	5.74649476168432\\
2517	5.74195534740412\\
2518	5.73741951901113\\
2519	5.73288727367268\\
2520	5.72835860855836\\
2521	5.72383352083999\\
2522	5.71931200769163\\
2523	5.71479406628955\\
2524	5.71027969381229\\
2525	5.70576888744058\\
2526	5.7012616443574\\
2527	5.69675796174794\\
2528	5.69225783679964\\
2529	5.68776126670212\\
2530	5.68326824864726\\
2531	5.67877877982914\\
2532	5.67429285744405\\
2533	5.66981047869051\\
2534	5.66533164076925\\
2535	5.6608563408832\\
2536	5.65638457623751\\
2537	5.65191634403954\\
2538	5.64745164149884\\
2539	5.64299046582718\\
2540	5.63853281423853\\
2541	5.63407868394906\\
2542	5.62962807217714\\
2543	5.62518097614332\\
2544	5.62073739307038\\
2545	5.61629732018326\\
2546	5.61186075470911\\
2547	5.60742769387727\\
2548	5.60299813491927\\
2549	5.59857207506881\\
2550	5.59414951156179\\
2551	5.58973044163631\\
2552	5.58531486253261\\
2553	5.58090277149314\\
2554	5.57649416576253\\
2555	5.57208904258757\\
2556	5.56768739921723\\
2557	5.56328923290267\\
2558	5.55889454089719\\
2559	5.55450332045629\\
2560	5.55011556883762\\
2561	5.545731283301\\
2562	5.54135046110842\\
2563	5.53697309952402\\
2564	5.53259919581412\\
2565	5.52822874724719\\
2566	5.52386175109386\\
2567	5.5194982046269\\
2568	5.51513810512126\\
2569	5.51078144985402\\
2570	5.50642823610444\\
2571	5.50207846115388\\
2572	5.49773212228591\\
2573	5.4933892167862\\
2574	5.48904974194257\\
2575	5.48471369504501\\
2576	5.48038107338561\\
2577	5.47605187425864\\
2578	5.47172609496048\\
2579	5.46740373278965\\
2580	5.46308478504681\\
2581	5.45876924903475\\
2582	5.45445712205839\\
2583	5.45014840142478\\
2584	5.4458430844431\\
2585	5.44154116842466\\
2586	5.43724265068286\\
2587	5.43294752853328\\
2588	5.42865579929356\\
2589	5.42436746028351\\
2590	5.42008250882503\\
2591	5.41580094224214\\
2592	5.41152275786097\\
2593	5.40724795300977\\
2594	5.4029765250189\\
2595	5.39870847122083\\
2596	5.39444378895012\\
2597	5.39018247554346\\
2598	5.38592452833963\\
2599	5.38166994467951\\
2600	5.3774187219061\\
2601	5.37317085736447\\
2602	5.36892634840181\\
2603	5.3646851923674\\
2604	5.3604473866126\\
2605	5.35621292849088\\
2606	5.3519818153578\\
2607	5.34775404457099\\
2608	5.3435296134902\\
2609	5.33930851947722\\
2610	5.33509075989598\\
2611	5.33087633211244\\
2612	5.32666523349467\\
2613	5.32245746141281\\
2614	5.31825301323909\\
2615	5.3140518863478\\
2616	5.3098540781153\\
2617	5.30565958592005\\
2618	5.30146840714255\\
2619	5.29728053916539\\
2620	5.29309597937321\\
2621	5.28891472515274\\
2622	5.28473677389276\\
2623	5.28056212298409\\
2624	5.27639076981967\\
2625	5.27222271179443\\
2626	5.26805794630541\\
2627	5.26389647075169\\
2628	5.25973828253439\\
2629	5.2555833790567\\
2630	5.25143175772387\\
2631	5.24728341594316\\
2632	5.24313835112393\\
2633	5.23899656067755\\
2634	5.23485804201744\\
2635	5.23072279255908\\
2636	5.22659080971998\\
2637	5.22246209091968\\
2638	5.21833663357978\\
2639	5.2142144351239\\
2640	5.2100954929777\\
2641	5.20597980456888\\
2642	5.20186736732717\\
2643	5.19775817868432\\
2644	5.19365223607411\\
2645	5.18954953693237\\
2646	5.18545007869692\\
2647	5.18135385880764\\
2648	5.1772608747064\\
2649	5.17317112383712\\
2650	5.16908460364571\\
2651	5.16500131158012\\
2652	5.16092124509031\\
2653	5.15684440162825\\
2654	5.15277077864793\\
2655	5.14870037360534\\
2656	5.1446331839585\\
2657	5.1405692071674\\
2658	5.13650844069408\\
2659	5.13245088200257\\
2660	5.12839652855888\\
2661	5.12434537783106\\
2662	5.12029742728912\\
2663	5.11625267440511\\
2664	5.11221111665305\\
2665	5.10817275150895\\
2666	5.10413757645084\\
2667	5.10010558895873\\
2668	5.0960767865146\\
2669	5.09205116660246\\
2670	5.08802872670827\\
2671	5.08400946431999\\
2672	5.07999337692758\\
2673	5.07598046202295\\
2674	5.07197071710002\\
2675	5.06796413965468\\
2676	5.06396072718479\\
2677	5.0599604771902\\
2678	5.05596338717273\\
2679	5.05196945463617\\
2680	5.04797867708628\\
2681	5.0439910520308\\
2682	5.04000657697943\\
2683	5.03602524944384\\
2684	5.03204706693767\\
2685	5.02807202697651\\
2686	5.02410012707793\\
2687	5.02013136476146\\
2688	5.01616573754857\\
2689	5.01220324296271\\
2690	5.00824387852928\\
2691	5.00428764177561\\
2692	5.00033453023103\\
2693	4.99638454142679\\
2694	4.9924376728961\\
2695	4.9884939221741\\
2696	4.98455328679791\\
2697	4.98061576430658\\
2698	4.97668135224108\\
2699	4.97275004814437\\
2700	4.96882184956132\\
2701	4.96489675403873\\
2702	4.96097475912537\\
2703	4.95705586237193\\
2704	4.95314006133102\\
2705	4.94922735355721\\
2706	4.94531773660698\\
2707	4.94141120803876\\
2708	4.93750776541289\\
2709	4.93360740629165\\
2710	4.92971012823924\\
2711	4.92581592882179\\
2712	4.92192480560734\\
2713	4.91803675616586\\
2714	4.91415177806924\\
2715	4.9102698688913\\
2716	4.90639102620774\\
2717	4.90251524759621\\
2718	4.89864253063627\\
2719	4.89477287290937\\
2720	4.89090627199889\\
2721	4.88704272549011\\
2722	4.88318223097023\\
2723	4.87932478602834\\
2724	4.87547038825544\\
2725	4.87161903524444\\
2726	4.86777072459014\\
2727	4.86392545388925\\
2728	4.86008322074037\\
2729	4.85624402274401\\
2730	4.85240785750256\\
2731	4.84857472262031\\
2732	4.84474461570345\\
2733	4.84091753436004\\
2734	4.83709347620006\\
2735	4.83327243883535\\
2736	4.82945441987965\\
2737	4.82563941694859\\
2738	4.82182742765967\\
2739	4.81801844963228\\
2740	4.8142124804877\\
2741	4.81040951784906\\
2742	4.80660955934139\\
2743	4.80281260259161\\
2744	4.79901864522847\\
2745	4.79522768488264\\
2746	4.79143971918663\\
2747	4.78765474577484\\
2748	4.78387276228353\\
2749	4.78009376635082\\
2750	4.77631775561671\\
2751	4.77254472772305\\
2752	4.76877468031357\\
2753	4.76500761103384\\
2754	4.76124351753131\\
2755	4.75748239745528\\
2756	4.75372424845691\\
2757	4.7499690681892\\
2758	4.74621685430703\\
2759	4.74246760446711\\
2760	4.73872131632801\\
2761	4.73497798755016\\
2762	4.73123761579581\\
2763	4.72750019872909\\
2764	4.72376573401596\\
2765	4.72003421932421\\
2766	4.71630565232349\\
2767	4.71258003068529\\
2768	4.70885735208294\\
2769	4.7051376141916\\
2770	4.70142081468826\\
2771	4.69770695125177\\
2772	4.69399602156279\\
2773	4.69028802330383\\
2774	4.68658295415922\\
2775	4.68288081181511\\
2776	4.67918159395949\\
2777	4.67548529828219\\
2778	4.67179192247484\\
2779	4.66810146423091\\
2780	4.66441392124568\\
2781	4.66072929121625\\
2782	4.65704757184156\\
2783	4.65336876082234\\
2784	4.64969285586116\\
2785	4.64601985466238\\
2786	4.6423497549322\\
2787	4.63868255437862\\
2788	4.63501825071145\\
2789	4.6313568416423\\
2790	4.62769832488461\\
2791	4.6240426981536\\
2792	4.62038995916631\\
2793	4.61674010564159\\
2794	4.61309313530009\\
2795	4.60944904586423\\
2796	4.60580783505827\\
2797	4.60216950060825\\
2798	4.59853404024201\\
2799	4.59490145168917\\
2800	4.59127173268116\\
2801	4.58764488095121\\
2802	4.58402089423431\\
2803	4.58039977026727\\
2804	4.57678150678868\\
2805	4.57316610153889\\
2806	4.56955355226008\\
2807	4.56594385669618\\
2808	4.56233701259291\\
2809	4.55873301769777\\
2810	4.55513186976006\\
2811	4.55153356653082\\
2812	4.5479381057629\\
2813	4.54434548521091\\
2814	4.54075570263123\\
2815	4.53716875578202\\
2816	4.53358464242322\\
2817	4.53000336031651\\
2818	4.52642490722538\\
2819	4.52284928091504\\
2820	4.5192764791525\\
2821	4.51570649970653\\
2822	4.51213934034764\\
2823	4.50857499884813\\
2824	4.50501347298204\\
2825	4.50145476052517\\
2826	4.49789885925509\\
2827	4.49434576695111\\
2828	4.49079548139431\\
2829	4.48724800036752\\
2830	4.48370332165529\\
2831	4.48016144304397\\
2832	4.47662236232163\\
2833	4.47308607727808\\
2834	4.4695525857049\\
2835	4.4660218853954\\
2836	4.46249397414463\\
2837	4.45896884974939\\
2838	4.45544651000822\\
2839	4.4519269527214\\
2840	4.44841017569094\\
2841	4.44489617672058\\
2842	4.44138495361583\\
2843	4.43787650418389\\
2844	4.43437082623371\\
2845	4.43086791757598\\
2846	4.42736777602312\\
2847	4.42387039938925\\
2848	4.42037578549025\\
2849	4.41688393214371\\
2850	4.41339483716893\\
2851	4.40990849838698\\
2852	4.40642491362059\\
2853	4.40294408069425\\
2854	4.39946599743416\\
2855	4.39599066166824\\
2856	4.39251807122611\\
2857	4.38904822393911\\
2858	4.38558111764032\\
2859	4.3821167501645\\
2860	4.37865511934812\\
2861	4.37519622302939\\
2862	4.37174005904819\\
2863	4.36828662524614\\
2864	4.36483591946653\\
2865	4.36138793955438\\
2866	4.35794268335641\\
2867	4.35450014872104\\
2868	4.35106033349837\\
2869	4.34762323554023\\
2870	4.34418885270012\\
2871	4.34075718283324\\
2872	4.33732822379651\\
2873	4.33390197344851\\
2874	4.33047842964953\\
2875	4.32705759026155\\
2876	4.32363945314822\\
2877	4.3202240161749\\
2878	4.31681127720863\\
2879	4.31340123411813\\
2880	4.30999388477381\\
2881	4.30658922704776\\
2882	4.30318725881374\\
2883	4.29978797794721\\
2884	4.29639138232529\\
2885	4.2929974698268\\
2886	4.2896062383322\\
2887	4.28621768572365\\
2888	4.28283180988499\\
2889	4.2794486087017\\
2890	4.27606808006097\\
2891	4.27269022185162\\
2892	4.26931503196417\\
2893	4.26594250829079\\
2894	4.26257264872531\\
2895	4.25920545116324\\
2896	4.25584091350174\\
2897	4.25247903363964\\
2898	4.24911980947742\\
2899	4.24576323891722\\
2900	4.24240931986285\\
2901	4.23905805021976\\
2902	4.23570942789506\\
2903	4.23236345079751\\
2904	4.22902011683755\\
2905	4.22567942392722\\
2906	4.22234136998024\\
2907	4.21900595291199\\
2908	4.21567317063947\\
2909	4.21234302108134\\
2910	4.20901550215789\\
2911	4.20569061179108\\
2912	4.20236834790449\\
2913	4.19904870842333\\
2914	4.19573169127449\\
2915	4.19241729438646\\
2916	4.18910551568937\\
2917	4.185796353115\\
2918	4.18248980459676\\
2919	4.17918586806969\\
2920	4.17588454147046\\
2921	4.17258582273736\\
2922	4.16928970981033\\
2923	4.16599620063093\\
2924	4.16270529314234\\
2925	4.15941698528937\\
2926	4.15613127501844\\
2927	4.15284816027761\\
2928	4.14956763901655\\
2929	4.14628970918657\\
2930	4.14301436874056\\
2931	4.13974161563306\\
2932	4.13647144782022\\
2933	4.1332038632598\\
2934	4.12993885991116\\
2935	4.12667643573529\\
2936	4.12341658869479\\
2937	4.12015931675386\\
2938	4.11690461787832\\
2939	4.11365249003559\\
2940	4.11040293119469\\
2941	4.10715593932625\\
2942	4.1039115124025\\
2943	4.10066964839729\\
2944	4.09743034528604\\
2945	4.09419360104579\\
2946	4.09095941365518\\
2947	4.08772778109443\\
2948	4.08449870134536\\
2949	4.08127217239141\\
2950	4.07804819221757\\
2951	4.07482675881046\\
2952	4.07160787015827\\
2953	4.06839152425078\\
2954	4.06517771907937\\
2955	4.06196645263699\\
2956	4.05875772291818\\
2957	4.05555152791908\\
2958	4.0523478656374\\
2959	4.04914673407242\\
2960	4.04594813122503\\
2961	4.04275205509767\\
2962	4.03955850369438\\
2963	4.03636747502076\\
2964	4.03317896708399\\
2965	4.02999297789283\\
2966	4.02680950545762\\
2967	4.02362854779024\\
2968	4.02045010290418\\
2969	4.01727416881448\\
2970	4.01410074353774\\
2971	4.01092982509214\\
2972	4.00776141149743\\
2973	4.0045955007749\\
2974	4.00143209094743\\
2975	3.99827118003945\\
2976	3.99511276607694\\
2977	3.99195684708747\\
2978	3.98880342110013\\
2979	3.9856524861456\\
2980	3.98250404025609\\
2981	3.97935808146538\\
2982	3.9762146078088\\
2983	3.97307361732324\\
2984	3.96993510804711\\
2985	3.96679907802041\\
2986	3.96366552528467\\
2987	3.96053444788295\\
2988	3.95740584385989\\
2989	3.95427971126164\\
2990	3.95115604813593\\
2991	3.94803485253199\\
2992	3.94491612250064\\
2993	3.94179985609419\\
2994	3.93868605136653\\
2995	3.93557470637306\\
2996	3.93246581917072\\
2997	3.92935938781801\\
2998	3.92625541037492\\
2999	3.92315388490301\\
3000	3.92005480946536\\
3001	3.91695818212657\\
3002	3.91386400095279\\
3003	3.91077226401166\\
3004	3.9076829693724\\
3005	3.9045961151057\\
3006	3.90151169928382\\
3007	3.89842971998051\\
3008	3.89535017527106\\
3009	3.89227306323228\\
3010	3.88919838194248\\
3011	3.88612612948152\\
3012	3.88305630393075\\
3013	3.87998890337304\\
3014	3.87692392589278\\
3015	3.87386136957588\\
3016	3.87080123250975\\
3017	3.86774351278332\\
3018	3.86468820848702\\
3019	3.86163531771279\\
3020	3.85858483855408\\
3021	3.85553676910585\\
3022	3.85249110746457\\
3023	3.8494478517282\\
3024	3.84640699999619\\
3025	3.84336855036954\\
3026	3.84033250095069\\
3027	3.83729884984363\\
3028	3.83426759515382\\
3029	3.83123873498821\\
3030	3.82821226745527\\
3031	3.82518819066495\\
3032	3.8221665027287\\
3033	3.81914720175944\\
3034	3.81613028587162\\
3035	3.81311575318114\\
3036	3.81010360180541\\
3037	3.80709382986332\\
3038	3.80408643547526\\
3039	3.80108141676308\\
3040	3.79807877185013\\
3041	3.79507849886125\\
3042	3.79208059592274\\
3043	3.78908506116239\\
3044	3.78609189270948\\
3045	3.78310108869474\\
3046	3.78011264725041\\
3047	3.77712656651019\\
3048	3.77414284460924\\
3049	3.77116147968422\\
3050	3.76818246987324\\
3051	3.76520581331589\\
3052	3.76223150815324\\
3053	3.7592595525278\\
3054	3.75628994458359\\
3055	3.75332268246604\\
3056	3.75035776432211\\
3057	3.74739518830016\\
3058	3.74443495255006\\
3059	3.74147705522312\\
3060	3.73852149447211\\
3061	3.73556826845127\\
3062	3.73261737531629\\
3063	3.72966881322432\\
3064	3.72672258033396\\
3065	3.72377867480528\\
3066	3.72083709479977\\
3067	3.71789783848042\\
3068	3.71496090401163\\
3069	3.71202628955927\\
3070	3.70909399329066\\
3071	3.70616401337456\\
3072	3.70323634798117\\
3073	3.70031099528216\\
3074	3.69738795345061\\
3075	3.69446722066108\\
3076	3.69154879508955\\
3077	3.68863267491344\\
3078	3.68571885831161\\
3079	3.68280734346438\\
3080	3.67989812855347\\
3081	3.67699121176208\\
3082	3.6740865912748\\
3083	3.67118426527769\\
3084	3.66828423195822\\
3085	3.66538648950531\\
3086	3.66249103610929\\
3087	3.65959786996195\\
3088	3.65670698925647\\
3089	3.65381839218749\\
3090	3.65093207695106\\
3091	3.64804804174465\\
3092	3.64516628476717\\
3093	3.64228680421894\\
3094	3.63940959830172\\
3095	3.63653466521865\\
3096	3.63366200317434\\
3097	3.63079161037479\\
3098	3.62792348502741\\
3099	3.62505762534105\\
3100	3.62219402952596\\
3101	3.61933269579381\\
3102	3.61647362235766\\
3103	3.61361680743203\\
3104	3.61076224923279\\
3105	3.60790994597728\\
3106	3.6050598958842\\
3107	3.60221209717368\\
3108	3.59936654806725\\
3109	3.59652324678785\\
3110	3.59368219155982\\
3111	3.59084338060891\\
3112	3.58800681216225\\
3113	3.58517248444839\\
3114	3.58234039569729\\
3115	3.57951054414027\\
3116	3.57668292801008\\
3117	3.57385754554086\\
3118	3.57103439496813\\
3119	3.56821347452883\\
3120	3.56539478246127\\
3121	3.56257831700515\\
3122	3.55976407640158\\
3123	3.55695205889305\\
3124	3.55414226272343\\
3125	3.55133468613799\\
3126	3.54852932738338\\
3127	3.54572618470764\\
3128	3.54292525636018\\
3129	3.54012654059181\\
3130	3.53733003565471\\
3131	3.53453573980245\\
3132	3.53174365128997\\
3133	3.5289537683736\\
3134	3.52616608931103\\
3135	3.52338061236135\\
3136	3.520597335785\\
3137	3.51781625784381\\
3138	3.51503737680098\\
3139	3.51226069092108\\
3140	3.50948619847006\\
3141	3.50671389771522\\
3142	3.50394378692525\\
3143	3.5011758643702\\
3144	3.49841012832147\\
3145	3.49564657705186\\
3146	3.4928852088355\\
3147	3.49012602194791\\
3148	3.48736901466595\\
3149	3.48461418526785\\
3150	3.48186153203321\\
3151	3.47911105324299\\
3152	3.47636274717947\\
3153	3.47361661212634\\
3154	3.47087264636862\\
3155	3.46813084819267\\
3156	3.46539121588624\\
3157	3.4626537477384\\
3158	3.45991844203958\\
3159	3.45718529708157\\
3160	3.45445431115751\\
3161	3.45172548256188\\
3162	3.4489988095905\\
3163	3.44627429054055\\
3164	3.44355192371056\\
3165	3.44083170740038\\
3166	3.43811363991123\\
3167	3.43539771954565\\
3168	3.43268394460754\\
3169	3.42997231340212\\
3170	3.42726282423597\\
3171	3.42455547541699\\
3172	3.42185026525442\\
3173	3.41914719205886\\
3174	3.4164462541422\\
3175	3.41374744981769\\
3176	3.41105077739992\\
3177	3.4083562352048\\
3178	3.40566382154957\\
3179	3.4029735347528\\
3180	3.40028537313438\\
3181	3.39759933501555\\
3182	3.39491541871886\\
3183	3.39223362256818\\
3184	3.38955394488871\\
3185	3.38687638400699\\
3186	3.38420093825085\\
3187	3.38152760594947\\
3188	3.37885638543333\\
3189	3.37618727503423\\
3190	3.3735202730853\\
3191	3.37085537792099\\
3192	3.36819258787704\\
3193	3.36553190129053\\
3194	3.36287331649985\\
3195	3.36021683184468\\
3196	3.35756244566604\\
3197	3.35491015630625\\
3198	3.35225996210894\\
3199	3.34961186141904\\
3200	3.3469658525828\\
3201	3.34432193394776\\
3202	3.3416801038628\\
3203	3.33904036067805\\
3204	3.336402702745\\
3205	3.3337671284164\\
3206	3.33113363604632\\
3207	3.32850222399014\\
3208	3.32587289060451\\
3209	3.3232456342474\\
3210	3.32062045327808\\
3211	3.31799734605709\\
3212	3.3153763109463\\
3213	3.31275734630886\\
3214	3.31014045050919\\
3215	3.30752562191304\\
3216	3.30491285888742\\
3217	3.30230215980066\\
3218	3.29969352302234\\
3219	3.29708694692337\\
3220	3.29448242987592\\
3221	3.29187997025344\\
3222	3.2892795664307\\
3223	3.28668121678372\\
3224	3.28408491968981\\
3225	3.28149067352757\\
3226	3.27889847667689\\
3227	3.2763083275189\\
3228	3.27372022443606\\
3229	3.27113416581207\\
3230	3.26855015003192\\
3231	3.26596817548188\\
3232	3.2633882405495\\
3233	3.26081034362358\\
3234	3.25823448309421\\
3235	3.25566065735275\\
3236	3.25308886479183\\
3237	3.25051910380535\\
3238	3.24795137278848\\
3239	3.24538567013765\\
3240	3.24282199425057\\
3241	3.24026034352621\\
3242	3.23770071636479\\
3243	3.23514311116782\\
3244	3.23258752633805\\
3245	3.2300339602795\\
3246	3.22748241139747\\
3247	3.22493287809848\\
3248	3.22238535879034\\
3249	3.21983985188211\\
3250	3.2172963557841\\
3251	3.21475486890788\\
3252	3.21221538966628\\
3253	3.20967791647338\\
3254	3.20714244774451\\
3255	3.20460898189626\\
3256	3.20207751734645\\
3257	3.19954805251417\\
3258	3.19702058581977\\
3259	3.1944951156848\\
3260	3.19197164053212\\
3261	3.18945015878578\\
3262	3.18693066887111\\
3263	3.18441316921467\\
3264	3.18189765824427\\
3265	3.17938413438895\\
3266	3.17687259607901\\
3267	3.17436304174596\\
3268	3.17185546982259\\
3269	3.16934987874289\\
3270	3.1668462669421\\
3271	3.16434463285671\\
3272	3.16184497492443\\
3273	3.15934729158421\\
3274	3.15685158127623\\
3275	3.15435784244189\\
3276	3.15186607352386\\
3277	3.14937627296599\\
3278	3.1468884392134\\
3279	3.14440257071241\\
3280	3.1419186659106\\
3281	3.13943672325673\\
3282	3.13695674120083\\
3283	3.13447871819412\\
3284	3.13200265268907\\
3285	3.12952854313937\\
3286	3.1270563879999\\
3287	3.1245861857268\\
3288	3.12211793477741\\
3289	3.1196516336103\\
3290	3.11718728068523\\
3291	3.11472487446321\\
3292	3.11226441340644\\
3293	3.10980589597837\\
3294	3.10734932064361\\
3295	3.10489468586804\\
3296	3.10244199011871\\
3297	3.0999912318639\\
3298	3.09754240957309\\
3299	3.09509552171699\\
3300	3.09265056676749\\
3301	3.09020754319771\\
3302	3.08776644948196\\
3303	3.08532728409575\\
3304	3.08289004551583\\
3305	3.08045473222012\\
3306	3.07802134268774\\
3307	3.07558987539904\\
3308	3.07316032883554\\
3309	3.07073270147998\\
3310	3.06830699181629\\
3311	3.0658831983296\\
3312	3.06346131950623\\
3313	3.06104135383371\\
3314	3.05862329980076\\
3315	3.05620715589727\\
3316	3.05379292061436\\
3317	3.05138059244432\\
3318	3.04897016988064\\
3319	3.04656165141799\\
3320	3.04415503555223\\
3321	3.04175032078043\\
3322	3.03934750560082\\
3323	3.03694658851282\\
3324	3.03454756801706\\
3325	3.03215044261532\\
3326	3.02975521081059\\
3327	3.02736187110703\\
3328	3.02497042200998\\
3329	3.02258086202597\\
3330	3.0201931896627\\
3331	3.01780740342907\\
3332	3.01542350183512\\
3333	3.01304148339209\\
3334	3.01066134661241\\
3335	3.00828309000966\\
3336	3.00590671209861\\
3337	3.00353221139518\\
3338	3.0011595864165\\
3339	2.99878883568084\\
3340	2.99641995770766\\
3341	2.99405295101757\\
3342	2.99168781413236\\
3343	2.98932454557499\\
3344	2.98696314386959\\
3345	2.98460360754145\\
3346	2.98224593511701\\
3347	2.9798901251239\\
3348	2.9775361760909\\
3349	2.97518408654796\\
3350	2.97283385502617\\
3351	2.97048548005781\\
3352	2.9681389601763\\
3353	2.96579429391622\\
3354	2.96345147981332\\
3355	2.96111051640449\\
3356	2.95877140222779\\
3357	2.95643413582243\\
3358	2.95409871572875\\
3359	2.9517651404883\\
3360	2.94943340864372\\
3361	2.94710351873884\\
3362	2.94477546931863\\
3363	2.94244925892921\\
3364	2.94012488611784\\
3365	2.93780234943294\\
3366	2.93548164742407\\
3367	2.93316277864194\\
3368	2.93084574163839\\
3369	2.92853053496643\\
3370	2.92621715718019\\
3371	2.92390560683496\\
3372	2.92159588248715\\
3373	2.91928798269433\\
3374	2.9169819060152\\
3375	2.91467765100961\\
3376	2.91237521623853\\
3377	2.91007460026407\\
3378	2.90777580164948\\
3379	2.90547881895916\\
3380	2.90318365075862\\
3381	2.90089029561452\\
3382	2.89859875209463\\
3383	2.89630901876788\\
3384	2.89402109420432\\
3385	2.89173497697511\\
3386	2.88945066565258\\
3387	2.88716815881014\\
3388	2.88488745502236\\
3389	2.88260855286492\\
3390	2.88033145091465\\
3391	2.87805614774946\\
3392	2.87578264194843\\
3393	2.87351093209173\\
3394	2.87124101676066\\
3395	2.86897289453766\\
3396	2.86670656400625\\
3397	2.86444202375111\\
3398	2.86217927235802\\
3399	2.85991830841387\\
3400	2.85765913050668\\
3401	2.85540173722557\\
3402	2.85314612716079\\
3403	2.8508922989037\\
3404	2.84864025104676\\
3405	2.84638998218356\\
3406	2.8441414909088\\
3407	2.84189477581827\\
3408	2.83964983550889\\
3409	2.83740666857867\\
3410	2.83516527362675\\
3411	2.83292564925337\\
3412	2.83068779405985\\
3413	2.82845170664865\\
3414	2.82621738562332\\
3415	2.8239848295885\\
3416	2.82175403714996\\
3417	2.81952500691454\\
3418	2.81729773749022\\
3419	2.81507222748603\\
3420	2.81284847551215\\
3421	2.81062648017981\\
3422	2.80840624010137\\
3423	2.80618775389028\\
3424	2.80397102016107\\
3425	2.80175603752939\\
3426	2.79954280461197\\
3427	2.79733132002662\\
3428	2.79512158239225\\
3429	2.79291359032888\\
3430	2.7907073424576\\
3431	2.7885028374006\\
3432	2.78630007378113\\
3433	2.78409905022358\\
3434	2.78189976535338\\
3435	2.77970221779706\\
3436	2.77750640618225\\
3437	2.77531232913765\\
3438	2.77311998529303\\
3439	2.77092937327928\\
3440	2.76874049172833\\
3441	2.76655333927322\\
3442	2.76436791454805\\
3443	2.76218421618802\\
3444	2.76000224282939\\
3445	2.75782199310951\\
3446	2.75564346566679\\
3447	2.75346665914074\\
3448	2.75129157217191\\
3449	2.74911820340197\\
3450	2.74694655147362\\
3451	2.74477661503065\\
3452	2.74260839271793\\
3453	2.74044188318139\\
3454	2.73827708506802\\
3455	2.73611399702591\\
3456	2.73395261770418\\
3457	2.73179294575304\\
3458	2.72963497982376\\
3459	2.72747871856868\\
3460	2.7253241606412\\
3461	2.72317130469579\\
3462	2.72102014938797\\
3463	2.71887069337433\\
3464	2.71672293531253\\
3465	2.71457687386128\\
3466	2.71243250768034\\
3467	2.71028983543055\\
3468	2.70814885577379\\
3469	2.70600956737302\\
3470	2.70387196889222\\
3471	2.70173605899646\\
3472	2.69960183635185\\
3473	2.69746929962555\\
3474	2.69533844748578\\
3475	2.69320927860181\\
3476	2.69108179164396\\
3477	2.6889559852836\\
3478	2.68683185819315\\
3479	2.68470940904609\\
3480	2.68258863651692\\
3481	2.68046953928121\\
3482	2.67835211601557\\
3483	2.67623636539767\\
3484	2.67412228610619\\
3485	2.67200987682088\\
3486	2.66989913622254\\
3487	2.66779006299298\\
3488	2.66568265581509\\
3489	2.66357691337276\\
3490	2.66147283435096\\
3491	2.65937041743567\\
3492	2.65726966131391\\
3493	2.65517056467376\\
3494	2.65307312620432\\
3495	2.65097734459571\\
3496	2.64888321853911\\
3497	2.64679074672674\\
3498	2.64469992785181\\
3499	2.64261076060861\\
3500	2.64052324369244\\
3501	2.63843737579963\\
3502	2.63635315562754\\
3503	2.63427058187457\\
3504	2.63218965324013\\
3505	2.63011036842466\\
3506	2.62803272612966\\
3507	2.6259567250576\\
3508	2.62388236391202\\
3509	2.62180964139747\\
3510	2.61973855621952\\
3511	2.61766910708476\\
3512	2.6156012927008\\
3513	2.6135351117763\\
3514	2.61147056302089\\
3515	2.60940764514526\\
3516	2.6073463568611\\
3517	2.60528669688113\\
3518	2.60322866391908\\
3519	2.60117225668968\\
3520	2.59911747390871\\
3521	2.59706431429293\\
3522	2.59501277656014\\
3523	2.59296285942914\\
3524	2.59091456161973\\
3525	2.58886788185275\\
3526	2.58682281885004\\
3527	2.58477937133443\\
3528	2.58273753802978\\
3529	2.58069731766096\\
3530	2.57865870895383\\
3531	2.57662171063527\\
3532	2.57458632143316\\
3533	2.57255254007638\\
3534	2.57052036529484\\
3535	2.56848979581942\\
3536	2.56646083038201\\
3537	2.56443346771553\\
3538	2.56240770655386\\
3539	2.5603835456319\\
3540	2.55836098368556\\
3541	2.55634001945174\\
3542	2.55432065166832\\
3543	2.5523028790742\\
3544	2.55028670040927\\
3545	2.5482721144144\\
3546	2.54625911983149\\
3547	2.54424771540341\\
3548	2.542237899874\\
3549	2.54022967198815\\
3550	2.53822303049169\\
3551	2.53621797413146\\
3552	2.53421450165529\\
3553	2.53221261181201\\
3554	2.53021230335142\\
3555	2.52821357502431\\
3556	2.52621642558247\\
3557	2.52422085377866\\
3558	2.52222685836664\\
3559	2.52023443810114\\
3560	2.51824359173788\\
3561	2.51625431803358\\
3562	2.51426661574591\\
3563	2.51228048363354\\
3564	2.51029592045612\\
3565	2.50831292497428\\
3566	2.50633149594963\\
3567	2.50435163214475\\
3568	2.50237333232319\\
3569	2.50039659524951\\
3570	2.49842141968922\\
3571	2.49644780440881\\
3572	2.49447574817574\\
3573	2.49250524975844\\
3574	2.49053630792635\\
3575	2.48856892144982\\
3576	2.48660308910023\\
3577	2.4846388096499\\
3578	2.48267608187211\\
3579	2.48071490454114\\
3580	2.47875527643222\\
3581	2.47679719632155\\
3582	2.47484066298629\\
3583	2.47288567520458\\
3584	2.47093223175551\\
3585	2.46898033141915\\
3586	2.46702997297652\\
3587	2.46508115520961\\
3588	2.46313387690138\\
3589	2.46118813683574\\
3590	2.45924393379755\\
3591	2.45730126657265\\
3592	2.45536013394784\\
3593	2.45342053471086\\
3594	2.45148246765042\\
3595	2.44954593155619\\
3596	2.44761092521879\\
3597	2.4456774474298\\
3598	2.44374549698174\\
3599	2.4418150726681\\
3600	2.43988617328332\\
3601	2.43795879762278\\
3602	2.43603294448284\\
3603	2.43410861266078\\
3604	2.43218580095484\\
3605	2.43026450816423\\
3606	2.42834473308907\\
3607	2.42642647453046\\
3608	2.42450973129043\\
3609	2.42259450217196\\
3610	2.42068078597898\\
3611	2.41876858151637\\
3612	2.41685788758994\\
3613	2.41494870300645\\
3614	2.4130410265736\\
3615	2.41113485710003\\
3616	2.40923019339534\\
3617	2.40732703427004\\
3618	2.4054253785356\\
3619	2.40352522500443\\
3620	2.40162657248987\\
3621	2.3997294198062\\
3622	2.39783376576862\\
3623	2.39593960919331\\
3624	2.39404694889733\\
3625	2.39215578369873\\
3626	2.39026611241644\\
3627	2.38837793387036\\
3628	2.38649124688131\\
3629	2.38460605027104\\
3630	2.38272234286224\\
3631	2.38084012347851\\
3632	2.3789593909444\\
3633	2.37708014408538\\
3634	2.37520238172785\\
3635	2.37332610269914\\
3636	2.37145130582749\\
3637	2.36957798994209\\
3638	2.36770615387303\\
3639	2.36583579645134\\
3640	2.36396691650898\\
3641	2.36209951287881\\
3642	2.36023358439463\\
3643	2.35836912989116\\
3644	2.35650614820403\\
3645	2.3546446381698\\
3646	2.35278459862595\\
3647	2.35092602841086\\
3648	2.34906892636385\\
3649	2.34721329132515\\
3650	2.3453591221359\\
3651	2.34350641763816\\
3652	2.3416551766749\\
3653	2.33980539809002\\
3654	2.33795708072832\\
3655	2.3361102234355\\
3656	2.3342648250582\\
3657	2.33242088444396\\
3658	2.33057840044121\\
3659	2.32873737189932\\
3660	2.32689779766856\\
3661	2.32505967660009\\
3662	2.323223007546\\
3663	2.32138778935928\\
3664	2.31955402089382\\
3665	2.31772170100443\\
3666	2.31589082854681\\
3667	2.31406140237756\\
3668	2.3122334213542\\
3669	2.31040688433514\\
3670	2.3085817901797\\
3671	2.3067581377481\\
3672	2.30493592590145\\
3673	2.30311515350177\\
3674	2.30129581941198\\
3675	2.29947792249589\\
3676	2.29766146161821\\
3677	2.29584643564456\\
3678	2.29403284344143\\
3679	2.29222068387623\\
3680	2.29040995581725\\
3681	2.28860065813369\\
3682	2.28679278969562\\
3683	2.28498634937401\\
3684	2.28318133604074\\
3685	2.28137774856857\\
3686	2.27957558583113\\
3687	2.27777484670298\\
3688	2.27597553005953\\
3689	2.2741776347771\\
3690	2.2723811597329\\
3691	2.27058610380501\\
3692	2.26879246587241\\
3693	2.26700024481497\\
3694	2.26520943951343\\
3695	2.26342004884941\\
3696	2.26163207170544\\
3697	2.25984550696492\\
3698	2.25806035351211\\
3699	2.25627661023219\\
3700	2.25449427601118\\
3701	2.25271334973603\\
3702	2.25093383029451\\
3703	2.24915571657532\\
3704	2.24737900746801\\
3705	2.24560370186301\\
3706	2.24382979865164\\
3707	2.24205729672607\\
3708	2.24028619497938\\
3709	2.2385164923055\\
3710	2.23674818759923\\
3711	2.23498127975626\\
3712	2.23321576767315\\
3713	2.23145165024732\\
3714	2.22968892637707\\
3715	2.22792759496156\\
3716	2.22616765490084\\
3717	2.22440910509581\\
3718	2.22265194444825\\
3719	2.22089617186079\\
3720	2.21914178623695\\
3721	2.2173887864811\\
3722	2.21563717149849\\
3723	2.21388694019521\\
3724	2.21213809147823\\
3725	2.2103906242554\\
3726	2.20864453743541\\
3727	2.2068998299278\\
3728	2.20515650064301\\
3729	2.20341454849232\\
3730	2.20167397238785\\
3731	2.19993477124262\\
3732	2.19819694397048\\
3733	2.19646048948614\\
3734	2.19472540670519\\
3735	2.19299169454404\\
3736	2.19125935191998\\
3737	2.18952837775117\\
3738	2.18779877095658\\
3739	2.18607053045608\\
3740	2.18434365517036\\
3741	2.18261814402098\\
3742	2.18089399593035\\
3743	2.17917120982173\\
3744	2.17744978461922\\
3745	2.17572971924778\\
3746	2.17401101263323\\
3747	2.17229366370221\\
3748	2.17057767138225\\
3749	2.16886303460168\\
3750	2.1671497522897\\
3751	2.16543782337636\\
3752	2.16372724679256\\
3753	2.16201802147001\\
3754	2.16031014634131\\
3755	2.15860362033987\\
3756	2.15689844239996\\
3757	2.15519461145667\\
3758	2.15349212644597\\
3759	2.15179098630464\\
3760	2.15009118997029\\
3761	2.14839273638141\\
3762	2.1466956244773\\
3763	2.14499985319809\\
3764	2.14330542148477\\
3765	2.14161232827915\\
3766	2.1399205725239\\
3767	2.13823015316249\\
3768	2.13654106913924\\
3769	2.13485331939933\\
3770	2.13316690288872\\
3771	2.13148181855425\\
3772	2.12979806534358\\
3773	2.12811564220518\\
3774	2.12643454808837\\
3775	2.1247547819433\\
3776	2.12307634272095\\
3777	2.12139922937311\\
3778	2.11972344085243\\
3779	2.11804897611235\\
3780	2.11637583410717\\
3781	2.114704013792\\
3782	2.11303351412278\\
3783	2.11136433405626\\
3784	2.10969647255004\\
3785	2.10802992856252\\
3786	2.10636470105295\\
3787	2.10470078898136\\
3788	2.10303819130865\\
3789	2.1013769069965\\
3790	2.09971693500744\\
3791	2.0980582743048\\
3792	2.09640092385273\\
3793	2.09474488261622\\
3794	2.09309014956105\\
3795	2.09143672365384\\
3796	2.089784603862\\
3797	2.08813378915378\\
3798	2.08648427849823\\
3799	2.08483607086523\\
3800	2.08318916522545\\
3801	2.0815435605504\\
3802	2.07989925581239\\
3803	2.07825624998453\\
3804	2.07661454204076\\
3805	2.07497413095583\\
3806	2.07333501570527\\
3807	2.07169719526547\\
3808	2.07006066861358\\
3809	2.06842543472759\\
3810	2.06679149258628\\
3811	2.06515884116925\\
3812	2.06352747945689\\
3813	2.06189740643042\\
3814	2.06026862107182\\
3815	2.05864112236394\\
3816	2.05701490929037\\
3817	2.05538998083553\\
3818	2.05376633598466\\
3819	2.05214397372377\\
3820	2.05052289303969\\
3821	2.04890309292004\\
3822	2.04728457235325\\
3823	2.04566733032854\\
3824	2.04405136583594\\
3825	2.04243667786626\\
3826	2.04082326541112\\
3827	2.03921112746293\\
3828	2.03760026301491\\
3829	2.03599067106106\\
3830	2.03438235059618\\
3831	2.03277530061586\\
3832	2.03116952011649\\
3833	2.02956500809525\\
3834	2.02796176355011\\
3835	2.02635978547984\\
3836	2.02475907288399\\
3837	2.0231596247629\\
3838	2.02156144011772\\
3839	2.01996451795035\\
3840	2.01836885726353\\
3841	2.01677445706074\\
3842	2.01518131634627\\
3843	2.0135894341252\\
3844	2.01199880940338\\
3845	2.01040944118747\\
3846	2.00882132848488\\
3847	2.00723447030384\\
3848	2.00564886565334\\
3849	2.00406451354317\\
3850	2.00248141298387\\
3851	2.0008995629868\\
3852	1.99931896256409\\
3853	1.99773961072863\\
3854	1.99616150649411\\
3855	1.99458464887499\\
3856	1.99300903688653\\
3857	1.99143466954473\\
3858	1.9898615458664\\
3859	1.98828966486911\\
3860	1.98671902557121\\
3861	1.98514962699183\\
3862	1.98358146815087\\
3863	1.982014548069\\
3864	1.98044886576767\\
3865	1.9788844202691\\
3866	1.97732121059629\\
3867	1.975759235773\\
3868	1.97419849482377\\
3869	1.9726389867739\\
3870	1.97108071064948\\
3871	1.96952366547736\\
3872	1.96796785028514\\
3873	1.9664132641012\\
3874	1.96485990595471\\
3875	1.96330777487558\\
3876	1.9617568698945\\
3877	1.9602071900429\\
3878	1.95865873435302\\
3879	1.95711150185782\\
3880	1.95556549159106\\
3881	1.95402070258723\\
3882	1.95247713388162\\
3883	1.95093478451024\\
3884	1.9493936535099\\
3885	1.94785373991815\\
3886	1.94631504277329\\
3887	1.94477756111442\\
3888	1.94324129398135\\
3889	1.94170624041468\\
3890	1.94017239945576\\
3891	1.9386397701467\\
3892	1.93710835153036\\
3893	1.93557814265035\\
3894	1.93404914255106\\
3895	1.93252135027762\\
3896	1.9309947648759\\
3897	1.92946938539255\\
3898	1.92794521087496\\
3899	1.92642224037126\\
3900	1.92490047293036\\
3901	1.92337990760191\\
3902	1.92186054343629\\
3903	1.92034237948466\\
3904	1.91882541479891\\
3905	1.9173096484317\\
3906	1.91579507943641\\
3907	1.91428170686718\\
3908	1.91276952977892\\
3909	1.91125854722724\\
3910	1.90974875826854\\
3911	1.90824016195994\\
3912	1.90673275735931\\
3913	1.90522654352527\\
3914	1.90372151951719\\
3915	1.90221768439515\\
3916	1.90071503722001\\
3917	1.89921357705336\\
3918	1.89771330295753\\
3919	1.89621421399557\\
3920	1.89471630923131\\
3921	1.8932195877293\\
3922	1.89172404855481\\
3923	1.89022969077388\\
3924	1.88873651345327\\
3925	1.88724451566048\\
3926	1.88575369646376\\
3927	1.88426405493206\\
3928	1.88277559013512\\
3929	1.88128830114335\\
3930	1.87980218702796\\
3931	1.87831724686085\\
3932	1.87683347971466\\
3933	1.87535088466277\\
3934	1.8738694607793\\
3935	1.87238920713908\\
3936	1.87091012281769\\
3937	1.86943220689142\\
3938	1.86795545843732\\
3939	1.86647987653314\\
3940	1.86500546025738\\
3941	1.86353220868924\\
3942	1.86206012090868\\
3943	1.86058919599637\\
3944	1.8591194330337\\
3945	1.85765083110281\\
3946	1.85618338928653\\
3947	1.85471710666844\\
3948	1.85325198233284\\
3949	1.85178801536475\\
3950	1.85032520484992\\
3951	1.8488635498748\\
3952	1.84740304952659\\
3953	1.84594370289319\\
3954	1.84448550906324\\
3955	1.84302846712608\\
3956	1.84157257617177\\
3957	1.84011783529112\\
3958	1.83866424357562\\
3959	1.83721180011749\\
3960	1.83576050400968\\
3961	1.83431035434584\\
3962	1.83286135022034\\
3963	1.83141349072827\\
3964	1.82996677496544\\
3965	1.82852120202836\\
3966	1.82707677101427\\
3967	1.82563348102109\\
3968	1.8241913311475\\
3969	1.82275032049286\\
3970	1.82131044815725\\
3971	1.81987171324147\\
3972	1.818434114847\\
3973	1.81699765207606\\
3974	1.81556232403158\\
3975	1.81412812981718\\
3976	1.8126950685372\\
3977	1.81126313929668\\
3978	1.80983234120137\\
3979	1.80840267335773\\
3980	1.80697413487293\\
3981	1.80554672485483\\
3982	1.80412044241201\\
3983	1.80269528665374\\
3984	1.80127125669\\
3985	1.79984835163149\\
3986	1.79842657058958\\
3987	1.79700591267637\\
3988	1.79558637700464\\
3989	1.7941679626879\\
3990	1.79275066884031\\
3991	1.79133449457679\\
3992	1.78991943901292\\
3993	1.78850550126498\\
3994	1.78709268044998\\
3995	1.78568097568558\\
3996	1.78427038609017\\
3997	1.78286091078283\\
3998	1.78145254888333\\
3999	1.78004529951215\\
4000	1.77863916179044\\
4001	1.77723413484007\\
};
\addplot [color=mycolor5, dashed, line width=1.75pt, forget plot]
  table[row sep=crcr]{
4001	1.77723413484007\\
4002	1.77583021778358\\
4003	1.77442740974422\\
4004	1.77302570984594\\
4005	1.77162511721335\\
4006	1.77022563097178\\
4007	1.76882725024724\\
4008	1.76742997416644\\
4009	1.76603380185676\\
4010	1.76463873244629\\
4011	1.76324476506379\\
4012	1.76185189883874\\
4013	1.76046013290127\\
4014	1.75906946638221\\
4015	1.75767989841309\\
4016	1.75629142812611\\
4017	1.75490405465417\\
4018	1.75351777713084\\
4019	1.75213259469038\\
4020	1.75074850646773\\
4021	1.74936551159853\\
4022	1.74798360921909\\
4023	1.7466027984664\\
4024	1.74522307847813\\
4025	1.74384444839263\\
4026	1.74246690734896\\
4027	1.74109045448682\\
4028	1.73971508894661\\
4029	1.73834080986941\\
4030	1.73696761639697\\
4031	1.73559550767172\\
4032	1.73422448283677\\
4033	1.73285454103591\\
4034	1.7314856814136\\
4035	1.73011790311498\\
4036	1.72875120528587\\
4037	1.72738558707274\\
4038	1.72602104762278\\
4039	1.7246575860838\\
4040	1.72329520160432\\
4041	1.72193389333353\\
4042	1.72057366042127\\
4043	1.71921450201808\\
4044	1.71785641727515\\
4045	1.71649940534434\\
4046	1.71514346537821\\
4047	1.71378859652994\\
4048	1.71243479795343\\
4049	1.7110820688032\\
4050	1.70973040823449\\
4051	1.70837981540315\\
4052	1.70703028946575\\
4053	1.70568182957949\\
4054	1.70433443490225\\
4055	1.70298810459258\\
4056	1.70164283780969\\
4057	1.70029863371343\\
4058	1.69895549146436\\
4059	1.69761341022368\\
4060	1.69627238915323\\
4061	1.69493242741555\\
4062	1.69359352417383\\
4063	1.6922556785919\\
4064	1.69091888983428\\
4065	1.68958315706614\\
4066	1.68824847945329\\
4067	1.68691485616223\\
4068	1.68558228636009\\
4069	1.68425076921469\\
4070	1.68292030389448\\
4071	1.68159088956857\\
4072	1.68026252540675\\
4073	1.67893521057942\\
4074	1.67760894425769\\
4075	1.67628372561329\\
4076	1.67495955381861\\
4077	1.67363642804669\\
4078	1.67231434747125\\
4079	1.67099331126662\\
4080	1.66967331860782\\
4081	1.66835436867049\\
4082	1.66703646063096\\
4083	1.66571959366617\\
4084	1.66440376695374\\
4085	1.66308897967191\\
4086	1.66177523099961\\
4087	1.66046252011638\\
4088	1.65915084620244\\
4089	1.65784020843862\\
4090	1.65653060600643\\
4091	1.65522203808801\\
4092	1.65391450386616\\
4093	1.65260800252431\\
4094	1.65130253324654\\
4095	1.64999809521759\\
4096	1.64869468762281\\
4097	1.64739230964823\\
4098	1.64609096048049\\
4099	1.64479063930691\\
4100	1.64349134531542\\
4101	1.6421930776946\\
4102	1.64089583563368\\
4103	1.63959961832252\\
4104	1.63830442495162\\
4105	1.63701025471214\\
4106	1.63571710679584\\
4107	1.63442498039516\\
4108	1.63313387470315\\
4109	1.63184378891351\\
4110	1.63055472222057\\
4111	1.6292666738193\\
4112	1.62797964290531\\
4113	1.62669362867483\\
4114	1.62540863032475\\
4115	1.62412464705258\\
4116	1.62284167805645\\
4117	1.62155972253515\\
4118	1.62027877968809\\
4119	1.61899884871531\\
4120	1.61771992881748\\
4121	1.61644201919591\\
4122	1.61516511905255\\
4123	1.61388922758995\\
4124	1.61261434401132\\
4125	1.61134046752047\\
4126	1.61006759732188\\
4127	1.60879573262062\\
4128	1.60752487262241\\
4129	1.60625501653358\\
4130	1.6049861635611\\
4131	1.60371831291257\\
4132	1.6024514637962\\
4133	1.60118561542084\\
4134	1.59992076699597\\
4135	1.59865691773166\\
4136	1.59739406683865\\
4137	1.59613221352827\\
4138	1.59487135701249\\
4139	1.5936114965039\\
4140	1.59235263121569\\
4141	1.59109476036172\\
4142	1.58983788315642\\
4143	1.58858199881487\\
4144	1.58732710655276\\
4145	1.58607320558641\\
4146	1.58482029513274\\
4147	1.5835683744093\\
4148	1.58231744263427\\
4149	1.58106749902642\\
4150	1.57981854280516\\
4151	1.57857057319051\\
4152	1.57732358940311\\
4153	1.57607759066419\\
4154	1.57483257619564\\
4155	1.57358854521993\\
4156	1.57234549696016\\
4157	1.57110343064002\\
4158	1.56986234548386\\
4159	1.56862224071659\\
4160	1.56738311556377\\
4161	1.56614496925156\\
4162	1.56490780100673\\
4163	1.56367161005665\\
4164	1.56243639562931\\
4165	1.56120215695333\\
4166	1.5599688932579\\
4167	1.55873660377285\\
4168	1.55750528772861\\
4169	1.5562749443562\\
4170	1.55504557288728\\
4171	1.55381717255409\\
4172	1.55258974258949\\
4173	1.55136328222695\\
4174	1.55013779070052\\
4175	1.54891326724488\\
4176	1.54768971109531\\
4177	1.5464671214877\\
4178	1.54524549765852\\
4179	1.54402483884486\\
4180	1.54280514428442\\
4181	1.54158641321549\\
4182	1.54036864487696\\
4183	1.53915183850833\\
4184	1.53793599334969\\
4185	1.53672110864175\\
4186	1.5355071836258\\
4187	1.53429421754373\\
4188	1.53308220963805\\
4189	1.53187115915184\\
4190	1.53066106532879\\
4191	1.5294519274132\\
4192	1.52824374464995\\
4193	1.52703651628453\\
4194	1.525830241563\\
4195	1.52462491973205\\
4196	1.52342055003894\\
4197	1.52221713173154\\
4198	1.52101466405831\\
4199	1.51981314626829\\
4200	1.51861257761113\\
4201	1.51741295733707\\
4202	1.51621428469694\\
4203	1.51501655894216\\
4204	1.51381977932474\\
4205	1.51262394509728\\
4206	1.51142905551299\\
4207	1.51023510982564\\
4208	1.5090421072896\\
4209	1.50785004715985\\
4210	1.50665892869193\\
4211	1.50546875114197\\
4212	1.50427951376671\\
4213	1.50309121582346\\
4214	1.50190385657013\\
4215	1.50071743526519\\
4216	1.49953195116771\\
4217	1.49834740353737\\
4218	1.49716379163439\\
4219	1.49598111471962\\
4220	1.49479937205445\\
4221	1.49361856290088\\
4222	1.49243868652149\\
4223	1.49125974217944\\
4224	1.49008172913847\\
4225	1.4889046466629\\
4226	1.48772849401765\\
4227	1.48655327046818\\
4228	1.48537897528058\\
4229	1.48420560772148\\
4230	1.48303316705811\\
4231	1.48186165255828\\
4232	1.48069106349035\\
4233	1.47952139912331\\
4234	1.47835265872667\\
4235	1.47718484157056\\
4236	1.47601794692567\\
4237	1.47485197406326\\
4238	1.47368692225518\\
4239	1.47252279077384\\
4240	1.47135957889224\\
4241	1.47019728588394\\
4242	1.46903591102309\\
4243	1.46787545358439\\
4244	1.46671591284314\\
4245	1.4655572880752\\
4246	1.46439957855699\\
4247	1.46324278356552\\
4248	1.46208690237837\\
4249	1.46093193427367\\
4250	1.45977787853015\\
4251	1.45862473442709\\
4252	1.45747250124434\\
4253	1.45632117826233\\
4254	1.45517076476205\\
4255	1.45402126002505\\
4256	1.45287266333347\\
4257	1.45172497396999\\
4258	1.45057819121789\\
4259	1.44943231436098\\
4260	1.44828734268366\\
4261	1.44714327547089\\
4262	1.44600011200819\\
4263	1.44485785158165\\
4264	1.44371649347791\\
4265	1.4425760369842\\
4266	1.44143648138829\\
4267	1.44029782597852\\
4268	1.43916007004379\\
4269	1.43802321287357\\
4270	1.43688725375789\\
4271	1.43575219198732\\
4272	1.43461802685303\\
4273	1.4334847576467\\
4274	1.43235238366062\\
4275	1.4312209041876\\
4276	1.43009031852103\\
4277	1.42896062595485\\
4278	1.42783182578356\\
4279	1.42670391730222\\
4280	1.42557689980644\\
4281	1.4244507725924\\
4282	1.42332553495681\\
4283	1.42220118619697\\
4284	1.4210777256107\\
4285	1.41995515249641\\
4286	1.41883346615303\\
4287	1.41771266588007\\
4288	1.41659275097757\\
4289	1.41547372074616\\
4290	1.41435557448697\\
4291	1.41323831150173\\
4292	1.4121219310927\\
4293	1.41100643256269\\
4294	1.40989181521506\\
4295	1.40877807835373\\
4296	1.40766522128317\\
4297	1.40655324330838\\
4298	1.40544214373493\\
4299	1.40433192186894\\
4300	1.40322257701705\\
4301	1.40211410848648\\
4302	1.40100651558499\\
4303	1.39989979762086\\
4304	1.39879395390296\\
4305	1.39768898374068\\
4306	1.39658488644394\\
4307	1.39548166132325\\
4308	1.39437930768962\\
4309	1.39327782485463\\
4310	1.39217721213041\\
4311	1.3910774688296\\
4312	1.38997859426541\\
4313	1.38888058775158\\
4314	1.38778344860242\\
4315	1.38668717613274\\
4316	1.38559176965791\\
4317	1.38449722849385\\
4318	1.38340355195701\\
4319	1.38231073936439\\
4320	1.38121879003351\\
4321	1.38012770328244\\
4322	1.3790374784298\\
4323	1.37794811479472\\
4324	1.37685961169691\\
4325	1.37577196845658\\
4326	1.37468518439448\\
4327	1.37359925883193\\
4328	1.37251419109074\\
4329	1.37142998049329\\
4330	1.37034662636248\\
4331	1.36926412802175\\
4332	1.36818248479508\\
4333	1.36710169600696\\
4334	1.36602176098245\\
4335	1.36494267904711\\
4336	1.36386444952705\\
4337	1.36278707174891\\
4338	1.36171054503986\\
4339	1.3606348687276\\
4340	1.35956004214037\\
4341	1.35848606460693\\
4342	1.35741293545658\\
4343	1.35634065401913\\
4344	1.35526921962495\\
4345	1.35419863160491\\
4346	1.35312888929043\\
4347	1.35205999201344\\
4348	1.35099193910642\\
4349	1.34992472990235\\
4350	1.34885836373475\\
4351	1.34779283993769\\
4352	1.34672815784572\\
4353	1.34566431679395\\
4354	1.344601316118\\
4355	1.34353915515402\\
4356	1.34247783323869\\
4357	1.3414173497092\\
4358	1.34035770390328\\
4359	1.33929889515917\\
4360	1.33824092281563\\
4361	1.33718378621197\\
4362	1.33612748468797\\
4363	1.33507201758399\\
4364	1.33401738424088\\
4365	1.332963584\\
4366	1.33191061620326\\
4367	1.33085848019307\\
4368	1.32980717531237\\
4369	1.3287567009046\\
4370	1.32770705631374\\
4371	1.32665824088429\\
4372	1.32561025396124\\
4373	1.32456309489012\\
4374	1.32351676301699\\
4375	1.32247125768839\\
4376	1.3214265782514\\
4377	1.32038272405361\\
4378	1.31933969444313\\
4379	1.31829748876859\\
4380	1.31725610637911\\
4381	1.31621554662434\\
4382	1.31517580885446\\
4383	1.31413689242013\\
4384	1.31309879667255\\
4385	1.31206152096343\\
4386	1.31102506464496\\
4387	1.3099894270699\\
4388	1.30895460759145\\
4389	1.30792060556339\\
4390	1.30688742033997\\
4391	1.30585505127595\\
4392	1.30482349772662\\
4393	1.30379275904776\\
4394	1.30276283459568\\
4395	1.30173372372717\\
4396	1.30070542579956\\
4397	1.29967794017065\\
4398	1.29865126619879\\
4399	1.2976254032428\\
4400	1.29660035066204\\
4401	1.29557610781634\\
4402	1.29455267406606\\
4403	1.29353004877206\\
4404	1.29250823129571\\
4405	1.29148722099887\\
4406	1.29046701724392\\
4407	1.28944761939373\\
4408	1.28842902681168\\
4409	1.28741123886165\\
4410	1.28639425490804\\
4411	1.28537807431572\\
4412	1.28436269645008\\
4413	1.28334812067702\\
4414	1.28233434636293\\
4415	1.2813213728747\\
4416	1.28030919957971\\
4417	1.27929782584587\\
4418	1.27828725104156\\
4419	1.27727747453567\\
4420	1.27626849569759\\
4421	1.2752603138972\\
4422	1.2742529285049\\
4423	1.27324633889156\\
4424	1.27224054442855\\
4425	1.27123554448777\\
4426	1.27023133844157\\
4427	1.26922792566282\\
4428	1.26822530552489\\
4429	1.26722347740163\\
4430	1.2662224406674\\
4431	1.26522219469704\\
4432	1.26422273886589\\
4433	1.26322407254979\\
4434	1.26222619512506\\
4435	1.26122910596852\\
4436	1.26023280445748\\
4437	1.25923728996975\\
4438	1.25824256188363\\
4439	1.25724861957788\\
4440	1.2562554624318\\
4441	1.25526308982516\\
4442	1.2542715011382\\
4443	1.25328069575167\\
4444	1.25229067304682\\
4445	1.25130143240536\\
4446	1.25031297320951\\
4447	1.24932529484197\\
4448	1.24833839668593\\
4449	1.24735227812506\\
4450	1.24636693854353\\
4451	1.24538237732598\\
4452	1.24439859385756\\
4453	1.24341558752388\\
4454	1.24243335771104\\
4455	1.24145190380565\\
4456	1.24047122519477\\
4457	1.23949132126597\\
4458	1.23851219140728\\
4459	1.23753383500725\\
4460	1.23655625145487\\
4461	1.23557944013964\\
4462	1.23460340045153\\
4463	1.23362813178101\\
4464	1.23265363351901\\
4465	1.23167990505695\\
4466	1.23070694578673\\
4467	1.22973475510073\\
4468	1.22876333239182\\
4469	1.22779267705333\\
4470	1.22682278847908\\
4471	1.22585366606337\\
4472	1.22488530920099\\
4473	1.22391771728717\\
4474	1.22295088971766\\
4475	1.22198482588867\\
4476	1.22101952519688\\
4477	1.22005498703946\\
4478	1.21909121081404\\
4479	1.21812819591875\\
4480	1.21716594175217\\
4481	1.21620444771337\\
4482	1.21524371320189\\
4483	1.21428373761774\\
4484	1.21332452036142\\
4485	1.21236606083389\\
4486	1.21140835843659\\
4487	1.21045141257141\\
4488	1.20949522264075\\
4489	1.20853978804746\\
4490	1.20758510819486\\
4491	1.20663118248675\\
4492	1.2056780103274\\
4493	1.20472559112154\\
4494	1.20377392427438\\
4495	1.20282300919161\\
4496	1.20187284527936\\
4497	1.20092343194426\\
4498	1.19997476859339\\
4499	1.1990268546343\\
4500	1.19807968947502\\
4501	1.19713327252403\\
4502	1.19618760319029\\
4503	1.19524268088324\\
4504	1.19429850501274\\
4505	1.19335507498917\\
4506	1.19241239022334\\
4507	1.19147045012655\\
4508	1.19052925411053\\
4509	1.18958880158752\\
4510	1.18864909197019\\
4511	1.18771012467169\\
4512	1.18677189910563\\
4513	1.18583441468607\\
4514	1.18489767082756\\
4515	1.18396166694509\\
4516	1.18302640245412\\
4517	1.18209187677058\\
4518	1.18115808931084\\
4519	1.18022503949175\\
4520	1.17929272673062\\
4521	1.1783611504452\\
4522	1.17743031005373\\
4523	1.17650020497489\\
4524	1.17557083462781\\
4525	1.17464219843212\\
4526	1.17371429580785\\
4527	1.17278712617554\\
4528	1.17186068895616\\
4529	1.17093498357115\\
4530	1.17001000944239\\
4531	1.16908576599224\\
4532	1.16816225264349\\
4533	1.16723946881941\\
4534	1.16631741394372\\
4535	1.16539608744058\\
4536	1.16447548873462\\
4537	1.16355561725092\\
4538	1.16263647241501\\
4539	1.16171805365289\\
4540	1.160800360391\\
4541	1.15988339205622\\
4542	1.15896714807592\\
4543	1.15805162787788\\
4544	1.15713683089036\\
4545	1.15622275654206\\
4546	1.15530940426214\\
4547	1.1543967734802\\
4548	1.1534848636263\\
4549	1.15257367413095\\
4550	1.15166320442511\\
4551	1.15075345394017\\
4552	1.14984442210799\\
4553	1.14893610836088\\
4554	1.1480285121316\\
4555	1.14712163285333\\
4556	1.14621546995973\\
4557	1.1453100228849\\
4558	1.14440529106337\\
4559	1.14350127393014\\
4560	1.14259797092064\\
4561	1.14169538147076\\
4562	1.14079350501681\\
4563	1.13989234099558\\
4564	1.13899188884428\\
4565	1.13809214800057\\
4566	1.13719311790256\\
4567	1.1362947979888\\
4568	1.13539718769828\\
4569	1.13450028647044\\
4570	1.13360409374516\\
4571	1.13270860896276\\
4572	1.131813831564\\
4573	1.13091976099009\\
4574	1.13002639668269\\
4575	1.12913373808387\\
4576	1.12824178463616\\
4577	1.12735053578254\\
4578	1.12645999096641\\
4579	1.12557014963163\\
4580	1.12468101122248\\
4581	1.12379257518369\\
4582	1.12290484096042\\
4583	1.12201780799828\\
4584	1.12113147574332\\
4585	1.12024584364201\\
4586	1.11936091114127\\
4587	1.11847667768845\\
4588	1.11759314273134\\
4589	1.11671030571818\\
4590	1.11582816609762\\
4591	1.11494672331877\\
4592	1.11406597683114\\
4593	1.11318592608473\\
4594	1.11230657052991\\
4595	1.11142790961755\\
4596	1.11054994279889\\
4597	1.10967266952566\\
4598	1.10879608924998\\
4599	1.10792020142443\\
4600	1.107045005502\\
4601	1.10617050093614\\
4602	1.10529668718071\\
4603	1.10442356369\\
4604	1.10355112991875\\
4605	1.10267938532212\\
4606	1.10180832935569\\
4607	1.10093796147549\\
4608	1.10006828113796\\
4609	1.09919928779999\\
4610	1.09833098091889\\
4611	1.09746335995238\\
4612	1.09659642435864\\
4613	1.09573017359625\\
4614	1.09486460712425\\
4615	1.09399972440207\\
4616	1.0931355248896\\
4617	1.09227200804713\\
4618	1.09140917333539\\
4619	1.09054702021555\\
4620	1.08968554814917\\
4621	1.08882475659826\\
4622	1.08796464502525\\
4623	1.08710521289301\\
4624	1.0862464596648\\
4625	1.08538838480433\\
4626	1.08453098777573\\
4627	1.08367426804355\\
4628	1.08281822507275\\
4629	1.08196285832875\\
4630	1.08110816727735\\
4631	1.08025415138479\\
4632	1.07940081011774\\
4633	1.07854814294328\\
4634	1.07769614932891\\
4635	1.07684482874256\\
4636	1.07599418065257\\
4637	1.07514420452771\\
4638	1.07429489983717\\
4639	1.07344626605054\\
4640	1.07259830263784\\
4641	1.07175100906953\\
4642	1.07090438481646\\
4643	1.07005842934991\\
4644	1.06921314214157\\
4645	1.06836852266356\\
4646	1.06752457038841\\
4647	1.06668128478905\\
4648	1.06583866533887\\
4649	1.06499671151163\\
4650	1.06415542278152\\
4651	1.06331479862317\\
4652	1.06247483851159\\
4653	1.06163554192223\\
4654	1.06079690833093\\
4655	1.05995893721397\\
4656	1.05912162804802\\
4657	1.05828498031019\\
4658	1.05744899347798\\
4659	1.05661366702931\\
4660	1.05577900044252\\
4661	1.05494499319635\\
4662	1.05411164476995\\
4663	1.0532789546429\\
4664	1.05244692229518\\
4665	1.05161554720718\\
4666	1.05078482885969\\
4667	1.04995476673393\\
4668	1.04912536031152\\
4669	1.0482966090745\\
4670	1.04746851250529\\
4671	1.04664107008675\\
4672	1.04581428130214\\
4673	1.04498814563512\\
4674	1.04416266256976\\
4675	1.04333783159055\\
4676	1.04251365218237\\
4677	1.04169012383052\\
4678	1.0408672460207\\
4679	1.04004501823901\\
4680	1.03922343997198\\
4681	1.03840251070651\\
4682	1.03758222992993\\
4683	1.03676259712998\\
4684	1.03594361179479\\
4685	1.03512527341289\\
4686	1.03430758147323\\
4687	1.03349053546516\\
4688	1.03267413487842\\
4689	1.03185837920317\\
4690	1.03104326792996\\
4691	1.03022880054975\\
4692	1.0294149765539\\
4693	1.02860179543417\\
4694	1.02778925668273\\
4695	1.02697735979214\\
4696	1.02616610425536\\
4697	1.02535548956576\\
4698	1.02454551521711\\
4699	1.02373618070358\\
4700	1.02292748551972\\
4701	1.0221194291605\\
4702	1.0213120111213\\
4703	1.02050523089786\\
4704	1.01969908798635\\
4705	1.01889358188333\\
4706	1.01808871208576\\
4707	1.01728447809098\\
4708	1.01648087939675\\
4709	1.01567791550122\\
4710	1.01487558590294\\
4711	1.01407389010083\\
4712	1.01327282759424\\
4713	1.0124723978829\\
4714	1.01167260046694\\
4715	1.01087343484687\\
4716	1.01007490052361\\
4717	1.00927699699848\\
4718	1.00847972377317\\
4719	1.00768308034979\\
4720	1.00688706623083\\
4721	1.00609168091917\\
4722	1.00529692391808\\
4723	1.00450279473124\\
4724	1.00370929286271\\
4725	1.00291641781694\\
4726	1.00212416909878\\
4727	1.00133254621346\\
4728	1.0005415486666\\
4729	0.999751175964232\\
4730	0.998961427612754\\
4731	0.998172303118967\\
4732	0.997383801990055\\
4733	0.996595923733595\\
4734	0.995808667857553\\
4735	0.995022033870283\\
4736	0.994236021280525\\
4737	0.993450629597411\\
4738	0.992665858330459\\
4739	0.991881706989573\\
4740	0.991098175085047\\
4741	0.990315262127559\\
4742	0.989532967628177\\
4743	0.988751291098351\\
4744	0.98797023204992\\
4745	0.987189789995108\\
4746	0.986409964446524\\
4747	0.985630754917162\\
4748	0.9848521609204\\
4749	0.984074181970002\\
4750	0.983296817580115\\
4751	0.98252006726527\\
4752	0.981743930540381\\
4753	0.980968406920747\\
4754	0.980193495922048\\
4755	0.979419197060347\\
4756	0.97864550985209\\
4757	0.977872433814104\\
4758	0.977099968463598\\
4759	0.976328113318163\\
4760	0.97555686789577\\
4761	0.974786231714772\\
4762	0.974016204293902\\
4763	0.973246785152273\\
4764	0.972477973809377\\
4765	0.971709769785087\\
4766	0.970942172599655\\
4767	0.970175181773712\\
4768	0.969408796828267\\
4769	0.968643017284708\\
4770	0.9678778426648\\
4771	0.967113272490688\\
4772	0.966349306284892\\
4773	0.96558594357031\\
4774	0.964823183870219\\
4775	0.96406102670827\\
4776	0.96329947160849\\
4777	0.962538518095284\\
4778	0.961778165693431\\
4779	0.961018413928087\\
4780	0.960259262324783\\
4781	0.959500710409422\\
4782	0.958742757708284\\
4783	0.957985403748025\\
4784	0.95722864805567\\
4785	0.956472490158621\\
4786	0.955716929584654\\
4787	0.954961965861915\\
4788	0.954207598518925\\
4789	0.953453827084577\\
4790	0.952700651088136\\
4791	0.951948070059239\\
4792	0.951196083527894\\
4793	0.950444691024481\\
4794	0.94969389207975\\
4795	0.948943686224824\\
4796	0.948194072991193\\
4797	0.947445051910719\\
4798	0.946696622515635\\
4799	0.94594878433854\\
4800	0.945201536912407\\
4801	0.944454879770573\\
4802	0.943708812446747\\
4803	0.942963334475005\\
4804	0.942218445389791\\
4805	0.941474144725918\\
4806	0.940730432018565\\
4807	0.939987306803278\\
4808	0.939244768615972\\
4809	0.938502816992927\\
4810	0.937761451470788\\
4811	0.93702067158657\\
4812	0.936280476877649\\
4813	0.935540866881771\\
4814	0.934801841137043\\
4815	0.934063399181939\\
4816	0.933325540555299\\
4817	0.932588264796324\\
4818	0.931851571444581\\
4819	0.93111546004\\
4820	0.930379930122876\\
4821	0.929644981233865\\
4822	0.928910612913987\\
4823	0.928176824704625\\
4824	0.927443616147523\\
4825	0.926710986784787\\
4826	0.925978936158887\\
4827	0.925247463812651\\
4828	0.924516569289272\\
4829	0.923786252132299\\
4830	0.923056511885647\\
4831	0.922327348093587\\
4832	0.921598760300753\\
4833	0.920870748052136\\
4834	0.920143310893088\\
4835	0.919416448369321\\
4836	0.918690160026904\\
4837	0.917964445412265\\
4838	0.917239304072191\\
4839	0.916514735553826\\
4840	0.915790739404674\\
4841	0.915067315172594\\
4842	0.914344462405803\\
4843	0.913622180652875\\
4844	0.91290046946274\\
4845	0.912179328384686\\
4846	0.911458756968354\\
4847	0.910738754763744\\
4848	0.910019321321211\\
4849	0.909300456191462\\
4850	0.908582158925562\\
4851	0.907864429074931\\
4852	0.907147266191341\\
4853	0.90643066982692\\
4854	0.905714639534148\\
4855	0.904999174865861\\
4856	0.904284275375246\\
4857	0.903569940615844\\
4858	0.902856170141548\\
4859	0.902142963506604\\
4860	0.90143032026561\\
4861	0.900718239973517\\
4862	0.900006722185624\\
4863	0.899295766457586\\
4864	0.898585372345406\\
4865	0.897875539405438\\
4866	0.897166267194386\\
4867	0.896457555269307\\
4868	0.895749403187605\\
4869	0.895041810507034\\
4870	0.894334776785699\\
4871	0.893628301582052\\
4872	0.892922384454895\\
4873	0.89221702496338\\
4874	0.891512222667003\\
4875	0.890807977125612\\
4876	0.890104287899401\\
4877	0.889401154548911\\
4878	0.888698576635032\\
4879	0.887996553718999\\
4880	0.887295085362395\\
4881	0.886594171127147\\
4882	0.885893810575531\\
4883	0.885194003270167\\
4884	0.884494748774021\\
4885	0.883796046650404\\
4886	0.883097896462972\\
4887	0.882400297775726\\
4888	0.881703250153012\\
4889	0.881006753159519\\
4890	0.880310806360279\\
4891	0.879615409320671\\
4892	0.878920561606413\\
4893	0.87822626278357\\
4894	0.877532512418547\\
4895	0.876839310078092\\
4896	0.876146655329298\\
4897	0.875454547739595\\
4898	0.87476298687676\\
4899	0.874071972308907\\
4900	0.873381503604494\\
4901	0.872691580332318\\
4902	0.872002202061519\\
4903	0.871313368361575\\
4904	0.870625078802305\\
4905	0.869937332953869\\
4906	0.869250130386763\\
4907	0.868563470671827\\
4908	0.867877353380237\\
4909	0.867191778083509\\
4910	0.866506744353495\\
4911	0.865822251762389\\
4912	0.86513829988272\\
4913	0.864454888287356\\
4914	0.863772016549503\\
4915	0.863089684242703\\
4916	0.862407890940834\\
4917	0.861726636218113\\
4918	0.861045919649091\\
4919	0.860365740808658\\
4920	0.859686099272037\\
4921	0.859006994614787\\
4922	0.858328426412804\\
4923	0.857650394242317\\
4924	0.856972897679891\\
4925	0.856295936302426\\
4926	0.855619509687154\\
4927	0.854943617411643\\
4928	0.854268259053794\\
4929	0.853593434191841\\
4930	0.852919142404352\\
4931	0.852245383270228\\
4932	0.851572156368701\\
4933	0.850899461279338\\
4934	0.850227297582036\\
4935	0.849555664857024\\
4936	0.848884562684864\\
4937	0.848213990646448\\
4938	0.847543948323\\
4939	0.846874435296074\\
4940	0.846205451147555\\
4941	0.845536995459658\\
4942	0.844869067814928\\
4943	0.844201667796241\\
4944	0.843534794986801\\
4945	0.842868448970141\\
4946	0.842202629330125\\
4947	0.841537335650943\\
4948	0.840872567517116\\
4949	0.840208324513492\\
4950	0.839544606225247\\
4951	0.838881412237884\\
4952	0.838218742137235\\
4953	0.837556595509459\\
4954	0.83689497194104\\
4955	0.83623387101879\\
4956	0.835573292329848\\
4957	0.834913235461678\\
4958	0.834253700002071\\
4959	0.833594685539142\\
4960	0.832936191661333\\
4961	0.83227821795741\\
4962	0.831620764016465\\
4963	0.830963829427913\\
4964	0.830307413781495\\
4965	0.829651516667274\\
4966	0.82899613767564\\
4967	0.828341276397303\\
4968	0.827686932423299\\
4969	0.827033105344986\\
4970	0.826379794754045\\
4971	0.825727000242479\\
4972	0.825074721402614\\
4973	0.824422957827097\\
4974	0.823771709108899\\
4975	0.823120974841309\\
4976	0.822470754617942\\
4977	0.821821048032729\\
4978	0.821171854679926\\
4979	0.820523174154107\\
4980	0.819875006050166\\
4981	0.819227349963319\\
4982	0.8185802054891\\
4983	0.817933572223364\\
4984	0.817287449762285\\
4985	0.816641837702353\\
4986	0.815996735640382\\
4987	0.8153521431735\\
4988	0.814708059899155\\
4989	0.814064485415114\\
4990	0.81342141931946\\
4991	0.812778861210594\\
4992	0.812136810687235\\
4993	0.811495267348418\\
4994	0.810854230793495\\
4995	0.810213700622135\\
4996	0.809573676434323\\
4997	0.80893415783036\\
4998	0.808295144410862\\
4999	0.807656635776761\\
5000	0.807018631529305\\
5001	0.806381131270055\\
5002	0.80574413460089\\
5003	0.805107641124001\\
5004	0.804471650441893\\
5005	0.803836162157387\\
5006	0.803201175873615\\
5007	0.802566691194026\\
5008	0.801932707722379\\
5009	0.801299225062747\\
5010	0.800666242819517\\
5011	0.800033760597388\\
5012	0.79940177800137\\
5013	0.798770294636786\\
5014	0.798139310109271\\
5015	0.797508824024771\\
5016	0.796878835989543\\
5017	0.796249345610156\\
5018	0.79562035249349\\
5019	0.794991856246734\\
5020	0.794363856477388\\
5021	0.793736352793262\\
5022	0.793109344802477\\
5023	0.792482832113463\\
5024	0.791856814334957\\
5025	0.791231291076008\\
5026	0.790606261945973\\
5027	0.789981726554516\\
5028	0.789357684511613\\
5029	0.788734135427544\\
5030	0.7881110789129\\
5031	0.787488514578577\\
5032	0.786866442035781\\
5033	0.786244860896022\\
5034	0.785623770771121\\
5035	0.785003171273201\\
5036	0.784383062014695\\
5037	0.783763442608341\\
5038	0.783144312667182\\
5039	0.782525671804568\\
5040	0.781907519634154\\
5041	0.7812898557699\\
5042	0.78067267982607\\
5043	0.780055991417236\\
5044	0.77943979015827\\
5045	0.778824075664351\\
5046	0.778208847550962\\
5047	0.777594105433889\\
5048	0.776979848929222\\
5049	0.776366077653353\\
5050	0.775752791222978\\
5051	0.775139989255097\\
5052	0.774527671367011\\
5053	0.773915837176322\\
5054	0.773304486300938\\
5055	0.772693618359065\\
5056	0.772083232969213\\
5057	0.771473329750192\\
5058	0.770863908321113\\
5059	0.77025496830139\\
5060	0.769646509310735\\
5061	0.769038530969162\\
5062	0.768431032896984\\
5063	0.767824014714816\\
5064	0.76721747604357\\
5065	0.76661141650446\\
5066	0.766005835718996\\
5067	0.765400733308992\\
5068	0.764796108896555\\
5069	0.764191962104094\\
5070	0.763588292554317\\
5071	0.762985099870226\\
5072	0.762382383675126\\
5073	0.761780143592615\\
5074	0.761178379246592\\
5075	0.760577090261249\\
5076	0.75997627626108\\
5077	0.759375936870871\\
5078	0.758776071715707\\
5079	0.758176680420968\\
5080	0.75757776261233\\
5081	0.756979317915767\\
5082	0.756381345957544\\
5083	0.755783846364226\\
5084	0.755186818762669\\
5085	0.754590262780027\\
5086	0.753994178043746\\
5087	0.753398564181567\\
5088	0.752803420821527\\
5089	0.752208747591953\\
5090	0.75161454412147\\
5091	0.751020810038993\\
5092	0.750427544973732\\
5093	0.749834748555188\\
5094	0.749242420413157\\
5095	0.748650560177727\\
5096	0.748059167479276\\
5097	0.747468241948476\\
5098	0.746877783216291\\
5099	0.746287790913975\\
5100	0.745698264673075\\
5101	0.745109204125427\\
5102	0.744520608903159\\
5103	0.743932478638691\\
5104	0.743344812964731\\
5105	0.742757611514278\\
5106	0.742170873920621\\
5107	0.74158459981734\\
5108	0.740998788838301\\
5109	0.740413440617662\\
5110	0.739828554789871\\
5111	0.739244130989661\\
5112	0.738660168852057\\
5113	0.73807666801237\\
5114	0.737493628106201\\
5115	0.736911048769437\\
5116	0.736328929638254\\
5117	0.735747270349116\\
5118	0.735166070538771\\
5119	0.734585329844258\\
5120	0.734005047902899\\
5121	0.733425224352306\\
5122	0.732845858830374\\
5123	0.732266950975287\\
5124	0.731688500425513\\
5125	0.731110506819805\\
5126	0.730532969797204\\
5127	0.729955888997033\\
5128	0.729379264058902\\
5129	0.728803094622705\\
5130	0.728227380328621\\
5131	0.727652120817113\\
5132	0.727077315728926\\
5133	0.726502964705093\\
5134	0.725929067386927\\
5135	0.725355623416026\\
5136	0.724782632434269\\
5137	0.724210094083822\\
5138	0.72363800800713\\
5139	0.723066373846921\\
5140	0.722495191246206\\
5141	0.72192445984828\\
5142	0.721354179296715\\
5143	0.720784349235368\\
5144	0.720214969308378\\
5145	0.719646039160161\\
5146	0.719077558435419\\
5147	0.718509526779131\\
5148	0.717941943836558\\
5149	0.717374809253241\\
5150	0.716808122675\\
5151	0.716241883747937\\
5152	0.715676092118432\\
5153	0.715110747433143\\
5154	0.71454584933901\\
5155	0.713981397483251\\
5156	0.713417391513362\\
5157	0.712853831077116\\
5158	0.712290715822569\\
5159	0.711728045398049\\
5160	0.711165819452167\\
5161	0.710604037633808\\
5162	0.710042699592137\\
5163	0.709481804976594\\
5164	0.708921353436896\\
5165	0.708361344623039\\
5166	0.707801778185293\\
5167	0.707242653774206\\
5168	0.706683971040601\\
5169	0.706125729635577\\
5170	0.705567929210509\\
5171	0.705010569417046\\
5172	0.704453649907115\\
5173	0.703897170332915\\
5174	0.703341130346922\\
5175	0.702785529601884\\
5176	0.702230367750827\\
5177	0.701675644447047\\
5178	0.701121359344117\\
5179	0.700567512095882\\
5180	0.70001410235646\\
5181	0.699461129780245\\
5182	0.698908594021902\\
5183	0.698356494736367\\
5184	0.697804831578852\\
5185	0.69725360420484\\
5186	0.696702812270085\\
5187	0.696152455430616\\
5188	0.695602533342729\\
5189	0.695053045662996\\
5190	0.694503992048258\\
5191	0.693955372155628\\
5192	0.693407185642488\\
5193	0.692859432166494\\
5194	0.692312111385569\\
5195	0.691765222957909\\
5196	0.691218766541978\\
5197	0.69067274179651\\
5198	0.69012714838051\\
5199	0.689581985953252\\
5200	0.689037254174277\\
5201	0.688492952703398\\
5202	0.687949081200694\\
5203	0.687405639326515\\
5204	0.686862626741478\\
5205	0.686320043106468\\
5206	0.685777888082638\\
5207	0.685236161331408\\
5208	0.684694862514468\\
5209	0.684153991293772\\
5210	0.683613547331543\\
5211	0.683073530290271\\
5212	0.682533939832711\\
5213	0.681994775621886\\
5214	0.681456037321084\\
5215	0.68091772459386\\
5216	0.680379837104034\\
5217	0.679842374515692\\
5218	0.679305336493186\\
5219	0.678768722701131\\
5220	0.67823253280441\\
5221	0.677696766468167\\
5222	0.677161423357814\\
5223	0.676626503139026\\
5224	0.67609200547774\\
5225	0.675557930040161\\
5226	0.675024276492755\\
5227	0.674491044502252\\
5228	0.673958233735645\\
5229	0.67342584386019\\
5230	0.672893874543407\\
5231	0.672362325453077\\
5232	0.671831196257245\\
5233	0.671300486624217\\
5234	0.670770196222562\\
5235	0.670240324721109\\
5236	0.669710871788952\\
5237	0.669181837095442\\
5238	0.668653220310196\\
5239	0.668125021103087\\
5240	0.667597239144254\\
5241	0.667069874104091\\
5242	0.666542925653257\\
5243	0.666016393462668\\
5244	0.665490277203504\\
5245	0.664964576547199\\
5246	0.664439291165451\\
5247	0.663914420730217\\
5248	0.66338996491371\\
5249	0.662865923388405\\
5250	0.662342295827036\\
5251	0.661819081902592\\
5252	0.661296281288325\\
5253	0.660773893657741\\
5254	0.660251918684606\\
5255	0.659730356042943\\
5256	0.659209205407035\\
5257	0.658688466451417\\
5258	0.658168138850886\\
5259	0.657648222280495\\
5260	0.657128716415551\\
5261	0.65660962093162\\
5262	0.656090935504523\\
5263	0.65557265981034\\
5264	0.655054793525402\\
5265	0.654537336326299\\
5266	0.654020287889876\\
5267	0.653503647893234\\
5268	0.652987416013726\\
5269	0.652471591928963\\
5270	0.65195617531681\\
5271	0.651441165855385\\
5272	0.650926563223062\\
5273	0.650412367098469\\
5274	0.649898577160487\\
5275	0.64938519308825\\
5276	0.648872214561147\\
5277	0.648359641258821\\
5278	0.647847472861164\\
5279	0.647335709048326\\
5280	0.646824349500706\\
5281	0.646313393898958\\
5282	0.645802841923985\\
5283	0.645292693256946\\
5284	0.644782947579249\\
5285	0.644273604572555\\
5286	0.643764663918776\\
5287	0.643256125300076\\
5288	0.642747988398868\\
5289	0.642240252897818\\
5290	0.641732918479842\\
5291	0.641225984828107\\
5292	0.640719451626029\\
5293	0.640213318557275\\
5294	0.639707585305761\\
5295	0.639202251555655\\
5296	0.638697316991373\\
5297	0.638192781297578\\
5298	0.637688644159186\\
5299	0.63718490526136\\
5300	0.636681564289512\\
5301	0.636178620929301\\
5302	0.635676074866638\\
5303	0.635173925787678\\
5304	0.634672173378826\\
5305	0.634170817326736\\
5306	0.633669857318306\\
5307	0.633169293040684\\
5308	0.632669124181265\\
5309	0.63216935042769\\
5310	0.631669971467847\\
5311	0.63117098698987\\
5312	0.630672396682142\\
5313	0.630174200233289\\
5314	0.629676397332185\\
5315	0.629178987667947\\
5316	0.628681970929941\\
5317	0.628185346807778\\
5318	0.627689114991311\\
5319	0.627193275170641\\
5320	0.626697827036113\\
5321	0.626202770278316\\
5322	0.625708104588085\\
5323	0.625213829656497\\
5324	0.624719945174875\\
5325	0.624226450834785\\
5326	0.623733346328036\\
5327	0.623240631346682\\
5328	0.622748305583019\\
5329	0.622256368729586\\
5330	0.621764820479166\\
5331	0.621273660524784\\
5332	0.620782888559707\\
5333	0.620292504277445\\
5334	0.619802507371751\\
5335	0.619312897536617\\
5336	0.61882367446628\\
5337	0.618334837855217\\
5338	0.617846387398146\\
5339	0.617358322790026\\
5340	0.616870643726059\\
5341	0.616383349901686\\
5342	0.615896441012588\\
5343	0.615409916754688\\
5344	0.614923776824149\\
5345	0.614438020917372\\
5346	0.613952648731002\\
5347	0.613467659961918\\
5348	0.612983054307244\\
5349	0.612498831464339\\
5350	0.612014991130804\\
5351	0.611531533004477\\
5352	0.611048456783435\\
5353	0.610565762165995\\
5354	0.61008344885071\\
5355	0.609601516536373\\
5356	0.609119964922014\\
5357	0.608638793706902\\
5358	0.60815800259054\\
5359	0.607677591272674\\
5360	0.607197559453282\\
5361	0.606717906832582\\
5362	0.606238633111027\\
5363	0.605759737989309\\
5364	0.605281221168354\\
5365	0.604803082349325\\
5366	0.604325321233622\\
5367	0.603847937522881\\
5368	0.603370930918971\\
5369	0.602894301123999\\
5370	0.602418047840307\\
5371	0.601942170770472\\
5372	0.601466669617305\\
5373	0.600991544083854\\
5374	0.600516793873398\\
5375	0.600042418689454\\
5376	0.599568418235772\\
5377	0.599094792216335\\
5378	0.59862154033536\\
5379	0.5981486622973\\
5380	0.597676157806838\\
5381	0.597204026568892\\
5382	0.596732268288615\\
5383	0.596260882671389\\
5384	0.595789869422831\\
5385	0.595319228248791\\
5386	0.594848958855351\\
5387	0.594379060948823\\
5388	0.593909534235754\\
5389	0.593440378422922\\
5390	0.592971593217336\\
5391	0.592503178326236\\
5392	0.592035133457094\\
5393	0.591567458317614\\
5394	0.591100152615729\\
5395	0.590633216059605\\
5396	0.590166648357635\\
5397	0.589700449218447\\
5398	0.589234618350895\\
5399	0.588769155464064\\
5400	0.588304060267272\\
5401	0.587839332470062\\
5402	0.58737497178221\\
5403	0.586910977913719\\
5404	0.586447350574822\\
5405	0.585984089475981\\
5406	0.585521194327887\\
5407	0.585058664841458\\
5408	0.584596500727842\\
5409	0.584134701698414\\
5410	0.583673267464779\\
5411	0.583212197738767\\
5412	0.582751492232438\\
5413	0.582291150658078\\
5414	0.581831172728201\\
5415	0.581371558155548\\
5416	0.580912306653087\\
5417	0.580453417934011\\
5418	0.579994891711743\\
5419	0.57953672769993\\
5420	0.579078925612446\\
5421	0.578621485163389\\
5422	0.578164406067087\\
5423	0.577707688038089\\
5424	0.577251330791173\\
5425	0.576795334041341\\
5426	0.57633969750382\\
5427	0.575884420894062\\
5428	0.575429503927744\\
5429	0.574974946320767\\
5430	0.574520747789258\\
5431	0.574066908049566\\
5432	0.573613426818266\\
5433	0.573160303812156\\
5434	0.572707538748258\\
5435	0.572255131343816\\
5436	0.571803081316301\\
5437	0.571351388383403\\
5438	0.570900052263038\\
5439	0.570449072673343\\
5440	0.56999844933268\\
5441	0.56954818195963\\
5442	0.569098270272998\\
5443	0.568648713991813\\
5444	0.568199512835324\\
5445	0.567750666523001\\
5446	0.567302174774538\\
5447	0.566854037309847\\
5448	0.566406253849066\\
5449	0.565958824112549\\
5450	0.565511747820875\\
5451	0.565065024694841\\
5452	0.564618654455466\\
5453	0.56417263682399\\
5454	0.56372697152187\\
5455	0.563281658270787\\
5456	0.56283669679264\\
5457	0.562392086809546\\
5458	0.561947828043845\\
5459	0.561503920218095\\
5460	0.561060363055071\\
5461	0.56061715627777\\
5462	0.560174299609406\\
5463	0.559731792773413\\
5464	0.559289635493442\\
5465	0.558847827493363\\
5466	0.558406368497264\\
5467	0.557965258229452\\
5468	0.55752449641445\\
5469	0.557084082777\\
5470	0.55664401704206\\
5471	0.556204298934807\\
5472	0.555764928180635\\
5473	0.555325904505152\\
5474	0.554887227634187\\
5475	0.554448897293783\\
5476	0.554010913210199\\
5477	0.553573275109913\\
5478	0.553135982719615\\
5479	0.552699035766215\\
5480	0.552262433976837\\
5481	0.551826177078818\\
5482	0.551390264799716\\
5483	0.550954696867299\\
5484	0.550519473009552\\
5485	0.550084592954677\\
5486	0.549650056431086\\
5487	0.54921586316741\\
5488	0.548782012892492\\
5489	0.54834850533539\\
5490	0.547915340225375\\
5491	0.547482517291934\\
5492	0.547050036264765\\
5493	0.546617896873782\\
5494	0.546186098849111\\
5495	0.545754641921091\\
5496	0.545323525820275\\
5497	0.544892750277427\\
5498	0.544462315023526\\
5499	0.544032219789763\\
5500	0.54360246430754\\
5501	0.543173048308472\\
5502	0.542743971524387\\
5503	0.542315233687322\\
5504	0.541886834529529\\
5505	0.54145877378347\\
5506	0.541031051181817\\
5507	0.540603666457456\\
5508	0.540176619343483\\
5509	0.539749909573202\\
5510	0.539323536880133\\
5511	0.538897500998001\\
5512	0.538471801660745\\
5513	0.538046438602514\\
5514	0.537621411557665\\
5515	0.537196720260766\\
5516	0.536772364446594\\
5517	0.536348343850138\\
5518	0.535924658206593\\
5519	0.535501307251365\\
5520	0.535078290720069\\
5521	0.534655608348528\\
5522	0.534233259872774\\
5523	0.533811245029048\\
5524	0.5333895635538\\
5525	0.532968215183686\\
5526	0.532547199655572\\
5527	0.532126516706531\\
5528	0.531706166073844\\
5529	0.531286147494999\\
5530	0.530866460707692\\
5531	0.530447105449826\\
5532	0.53002808145951\\
5533	0.529609388475063\\
5534	0.529191026235007\\
5535	0.528772994478072\\
5536	0.528355292943196\\
5537	0.52793792136952\\
5538	0.527520879496394\\
5539	0.527104167063372\\
5540	0.526687783810216\\
5541	0.52627172947689\\
5542	0.525856003803567\\
5543	0.525440606530623\\
5544	0.525025537398639\\
5545	0.524610796148403\\
5546	0.524196382520907\\
5547	0.523782296257345\\
5548	0.523368537099119\\
5549	0.522955104787834\\
5550	0.522541999065298\\
5551	0.522129219673524\\
5552	0.521716766354729\\
5553	0.521304638851334\\
5554	0.520892836905962\\
5555	0.520481360261439\\
5556	0.520070208660798\\
5557	0.51965938184727\\
5558	0.519248879564291\\
5559	0.518838701555501\\
5560	0.518428847564741\\
5561	0.518019317336054\\
5562	0.517610110613686\\
5563	0.517201227142086\\
5564	0.516792666665902\\
5565	0.516384428929986\\
5566	0.515976513679391\\
5567	0.515568920659371\\
5568	0.515161649615382\\
5569	0.514754700293082\\
5570	0.514348072438326\\
5571	0.513941765797174\\
5572	0.513535780115885\\
5573	0.513130115140917\\
5574	0.512724770618932\\
5575	0.512319746296787\\
5576	0.511915041921544\\
5577	0.511510657240462\\
5578	0.511106592000999\\
5579	0.510702845950816\\
5580	0.510299418837769\\
5581	0.509896310409916\\
5582	0.509493520415513\\
5583	0.509091048603016\\
5584	0.508688894721078\\
5585	0.508287058518551\\
5586	0.507885539744487\\
5587	0.507484338148135\\
5588	0.50708345347894\\
5589	0.506682885486549\\
5590	0.506282633920805\\
5591	0.505882698531746\\
5592	0.505483079069613\\
5593	0.505083775284838\\
5594	0.504684786928056\\
5595	0.504286113750095\\
5596	0.503887755501981\\
5597	0.503489711934937\\
5598	0.503091982800382\\
5599	0.502694567849932\\
5600	0.502297466835399\\
5601	0.50190067950879\\
5602	0.50150420562231\\
5603	0.501108044928358\\
5604	0.50071219717953\\
5605	0.500316662128615\\
5606	0.4999214395286\\
5607	0.499526529132665\\
5608	0.499131930694188\\
5609	0.498737643966737\\
5610	0.49834366870408\\
5611	0.497950004660176\\
5612	0.497556651589179\\
5613	0.497163609245437\\
5614	0.496770877383494\\
5615	0.496378455758086\\
5616	0.495986344124143\\
5617	0.495594542236789\\
5618	0.495203049851341\\
5619	0.494811866723309\\
5620	0.494420992608398\\
5621	0.494030427262505\\
5622	0.493640170441717\\
5623	0.493250221902318\\
5624	0.492860581400783\\
5625	0.492471248693778\\
5626	0.492082223538163\\
5627	0.491693505690989\\
5628	0.491305094909499\\
5629	0.490916990951129\\
5630	0.490529193573504\\
5631	0.490141702534444\\
5632	0.489754517591957\\
5633	0.489367638504244\\
5634	0.488981065029697\\
5635	0.488594796926898\\
5636	0.48820883395462\\
5637	0.487823175871827\\
5638	0.487437822437673\\
5639	0.487052773411503\\
5640	0.48666802855285\\
5641	0.486283587621439\\
5642	0.485899450377185\\
5643	0.485515616580192\\
5644	0.485132085990752\\
5645	0.484748858369349\\
5646	0.484365933476654\\
5647	0.483983311073528\\
5648	0.483600990921022\\
5649	0.483218972780374\\
5650	0.482837256413011\\
5651	0.482455841580549\\
5652	0.482074728044792\\
5653	0.481693915567732\\
5654	0.48131340391155\\
5655	0.480933192838613\\
5656	0.480553282111478\\
5657	0.480173671492887\\
5658	0.479794360745772\\
5659	0.47941534963325\\
5660	0.479036637918627\\
5661	0.478658225365395\\
5662	0.478280111737232\\
5663	0.477902296798006\\
5664	0.477524780311766\\
5665	0.477147562042753\\
5666	0.476770641755392\\
5667	0.476394019214292\\
5668	0.476017694184251\\
5669	0.475641666430252\\
5670	0.475265935717462\\
5671	0.474890501811236\\
5672	0.474515364477113\\
5673	0.474140523480817\\
5674	0.473765978588258\\
5675	0.473391729565529\\
5676	0.473017776178911\\
5677	0.472644118194867\\
5678	0.472270755380044\\
5679	0.471897687501277\\
5680	0.471524914325581\\
5681	0.471152435620157\\
5682	0.47078025115239\\
5683	0.470408360689848\\
5684	0.470036764000284\\
5685	0.469665460851633\\
5686	0.469294451012014\\
5687	0.468923734249729\\
5688	0.468553310333263\\
5689	0.468183179031284\\
5690	0.467813340112642\\
5691	0.467443793346371\\
5692	0.467074538501687\\
5693	0.466705575347987\\
5694	0.466336903654852\\
5695	0.465968523192044\\
5696	0.465600433729507\\
5697	0.465232635037367\\
5698	0.464865126885932\\
5699	0.464497909045689\\
5700	0.46413098128731\\
5701	0.463764343381645\\
5702	0.463397995099728\\
5703	0.46303193621277\\
5704	0.462666166492167\\
5705	0.462300685709492\\
5706	0.4619354936365\\
5707	0.461570590045128\\
5708	0.461205974707489\\
5709	0.46084164739588\\
5710	0.460477607882777\\
5711	0.460113855940833\\
5712	0.459750391342883\\
5713	0.459387213861943\\
5714	0.459024323271204\\
5715	0.45866171934404\\
5716	0.458299401854002\\
5717	0.457937370574821\\
5718	0.457575625280406\\
5719	0.457214165744844\\
5720	0.456852991742402\\
5721	0.456492103047524\\
5722	0.456131499434834\\
5723	0.455771180679131\\
5724	0.455411146555395\\
5725	0.455051396838782\\
5726	0.454691931304626\\
5727	0.454332749728439\\
5728	0.453973851885909\\
5729	0.453615237552903\\
5730	0.453256906505463\\
5731	0.45289885851981\\
5732	0.45254109337234\\
5733	0.452183610839627\\
5734	0.451826410698421\\
5735	0.451469492725647\\
5736	0.451112856698409\\
5737	0.450756502393985\\
5738	0.45040042958983\\
5739	0.450044638063573\\
5740	0.449689127593021\\
5741	0.449333897956155\\
5742	0.448978948931132\\
5743	0.448624280296285\\
5744	0.44826989183012\\
5745	0.447915783311319\\
5746	0.44756195451874\\
5747	0.447208405231415\\
5748	0.446855135228548\\
5749	0.446502144289522\\
5750	0.446149432193891\\
5751	0.445796998721385\\
5752	0.445444843651905\\
5753	0.44509296676553\\
5754	0.44474136784251\\
5755	0.444390046663269\\
5756	0.444039003008405\\
5757	0.443688236658688\\
5758	0.443337747395064\\
5759	0.442987534998649\\
5760	0.442637599250734\\
5761	0.442287939932781\\
5762	0.441938556826426\\
5763	0.441589449713478\\
5764	0.441240618375915\\
5765	0.440892062595892\\
5766	0.440543782155733\\
5767	0.440195776837934\\
5768	0.439848046425165\\
5769	0.439500590700264\\
5770	0.439153409446244\\
5771	0.438806502446289\\
5772	0.438459869483751\\
5773	0.438113510342158\\
5774	0.437767424805205\\
5775	0.437421612656761\\
5776	0.437076073680862\\
5777	0.436730807661718\\
5778	0.436385814383708\\
5779	0.436041093631381\\
5780	0.435696645189458\\
5781	0.435352468842828\\
5782	0.435008564376551\\
5783	0.434664931575855\\
5784	0.434321570226142\\
5785	0.433978480112978\\
5786	0.433635661022102\\
5787	0.433293112739422\\
5788	0.432950835051014\\
5789	0.432608827743123\\
5790	0.432267090602164\\
5791	0.431925623414719\\
5792	0.43158442596754\\
5793	0.431243498047548\\
5794	0.430902839441831\\
5795	0.430562449937644\\
5796	0.430222329322414\\
5797	0.429882477383732\\
5798	0.429542893909359\\
5799	0.429203578687222\\
5800	0.428864531505417\\
5801	0.428525752152208\\
5802	0.428187240416024\\
5803	0.427848996085462\\
5804	0.427511018949287\\
5805	0.427173308796431\\
5806	0.42683586541599\\
5807	0.426498688597229\\
5808	0.42616177812958\\
5809	0.425825133802639\\
5810	0.425488755406171\\
5811	0.425152642730104\\
5812	0.424816795564535\\
5813	0.424481213699724\\
5814	0.424145896926098\\
5815	0.423810845034251\\
5816	0.42347605781494\\
5817	0.423141535059088\\
5818	0.422807276557784\\
5819	0.422473282102282\\
5820	0.422139551483999\\
5821	0.421806084494519\\
5822	0.42147288092559\\
5823	0.421139940569123\\
5824	0.420807263217196\\
5825	0.420474848662049\\
5826	0.420142696696088\\
5827	0.419810807111881\\
5828	0.419479179702162\\
5829	0.419147814259826\\
5830	0.418816710577935\\
5831	0.418485868449711\\
5832	0.418155287668542\\
5833	0.417824968027979\\
5834	0.417494909321733\\
5835	0.417165111343682\\
5836	0.416835573887865\\
5837	0.416506296748483\\
5838	0.416177279719901\\
5839	0.415848522596646\\
5840	0.415520025173406\\
5841	0.415191787245034\\
5842	0.414863808606541\\
5843	0.414536089053105\\
5844	0.414208628380061\\
5845	0.413881426382909\\
5846	0.413554482857308\\
5847	0.413227797599081\\
5848	0.412901370404211\\
5849	0.412575201068841\\
5850	0.412249289389277\\
5851	0.411923635161985\\
5852	0.411598238183592\\
5853	0.411273098250885\\
5854	0.410948215160813\\
5855	0.410623588710483\\
5856	0.410299218697166\\
5857	0.409975104918289\\
5858	0.409651247171441\\
5859	0.409327645254372\\
5860	0.409004298964989\\
5861	0.408681208101362\\
5862	0.408358372461717\\
5863	0.408035791844443\\
5864	0.407713466048084\\
5865	0.407391394871348\\
5866	0.407069578113097\\
5867	0.406748015572357\\
5868	0.406426707048308\\
5869	0.406105652340292\\
5870	0.405784851247808\\
5871	0.405464303570514\\
5872	0.405144009108225\\
5873	0.404823967660917\\
5874	0.40450417902872\\
5875	0.404184643011925\\
5876	0.40386535941098\\
5877	0.403546328026489\\
5878	0.403227548659217\\
5879	0.402909021110083\\
5880	0.402590745180164\\
5881	0.402272720670696\\
5882	0.401954947383071\\
5883	0.401637425118835\\
5884	0.401320153679696\\
5885	0.401003132867515\\
5886	0.40068636248431\\
5887	0.400369842332257\\
5888	0.400053572213687\\
5889	0.399737551931086\\
5890	0.399421781287099\\
5891	0.399106260084525\\
5892	0.398790988126318\\
5893	0.398475965215589\\
5894	0.398161191155604\\
5895	0.397846665749786\\
5896	0.397532388801711\\
5897	0.397218360115111\\
5898	0.396904579493873\\
5899	0.396591046742039\\
5900	0.396277761663806\\
5901	0.395964724063526\\
5902	0.395651933745704\\
5903	0.395339390515002\\
5904	0.395027094176233\\
5905	0.394715044534367\\
5906	0.394403241394527\\
5907	0.39409168456199\\
5908	0.393780373842187\\
5909	0.393469309040701\\
5910	0.393158489963272\\
5911	0.392847916415791\\
5912	0.392537588204302\\
5913	0.392227505135004\\
5914	0.391917667014248\\
5915	0.391608073648538\\
5916	0.391298724844531\\
5917	0.390989620409037\\
5918	0.390680760149018\\
5919	0.390372143871588\\
5920	0.390063771384016\\
5921	0.389755642493721\\
5922	0.389447757008273\\
5923	0.389140114735397\\
5924	0.388832715482969\\
5925	0.388525559059015\\
5926	0.388218645271714\\
5927	0.387911973929397\\
5928	0.387605544840545\\
5929	0.387299357813792\\
5930	0.386993412657922\\
5931	0.38668770918187\\
5932	0.386382247194722\\
5933	0.386077026505717\\
5934	0.38577204692424\\
5935	0.385467308259831\\
5936	0.385162810322179\\
5937	0.384858552921122\\
5938	0.38455453586665\\
5939	0.384250758968903\\
5940	0.383947222038169\\
5941	0.383643924884888\\
5942	0.38334086731965\\
5943	0.383038049153192\\
5944	0.382735470196403\\
5945	0.38243313026032\\
5946	0.382131029156131\\
5947	0.381829166695171\\
5948	0.381527542688925\\
5949	0.381226156949027\\
5950	0.38092500928726\\
5951	0.380624099515555\\
5952	0.380323427445992\\
5953	0.3800229928908\\
5954	0.379722795662355\\
5955	0.379422835573182\\
5956	0.379123112435955\\
5957	0.378823626063493\\
5958	0.378524376268767\\
5959	0.378225362864893\\
5960	0.377926585665135\\
5961	0.377628044482905\\
5962	0.377329739131761\\
5963	0.377031669425411\\
5964	0.376733835177708\\
5965	0.376436236202653\\
5966	0.376138872314393\\
5967	0.375841743327222\\
5968	0.375544849055582\\
5969	0.375248189314061\\
5970	0.374951763917392\\
5971	0.374655572680455\\
5972	0.374359615418279\\
5973	0.374063891946035\\
5974	0.373768402079042\\
5975	0.373473145632765\\
5976	0.373178122422815\\
5977	0.372883332264947\\
5978	0.372588774975064\\
5979	0.372294450369212\\
5980	0.372000358263584\\
5981	0.371706498474518\\
5982	0.371412870818496\\
5983	0.371119475112145\\
5984	0.37082631117224\\
5985	0.370533378815696\\
5986	0.370240677859576\\
5987	0.369948208121086\\
5988	0.369655969417576\\
5989	0.369363961566543\\
5990	0.369072184385625\\
5991	0.368780637692605\\
5992	0.368489321305412\\
5993	0.368198235042115\\
5994	0.36790737872093\\
5995	0.367616752160215\\
5996	0.367326355178472\\
5997	0.367036187594346\\
5998	0.366746249226626\\
5999	0.366456539894244\\
6000	0.366167059416273\\
6001	0.365877807611933\\
6002	0.365588784300582\\
6003	0.365299989301725\\
6004	0.365011422435007\\
6005	0.364723083520216\\
6006	0.364434972377283\\
6007	0.36414708882628\\
6008	0.363859432687423\\
6009	0.363572003781068\\
6010	0.363284801927715\\
6011	0.362997826948003\\
6012	0.362711078662715\\
6013	0.362424556892775\\
6014	0.362138261459249\\
6015	0.361852192183343\\
6016	0.361566348886405\\
6017	0.361280731389924\\
6018	0.360995339515531\\
6019	0.360710173084995\\
6020	0.360425231920229\\
6021	0.360140515843286\\
6022	0.359856024676359\\
6023	0.35957175824178\\
6024	0.359287716362024\\
6025	0.359003898859704\\
6026	0.358720305557576\\
6027	0.358436936278533\\
6028	0.358153790845609\\
6029	0.357870869081978\\
6030	0.357588170810954\\
6031	0.35730569585599\\
6032	0.357023444040678\\
6033	0.356741415188751\\
6034	0.35645960912408\\
6035	0.356178025670675\\
6036	0.355896664652685\\
6037	0.355615525894398\\
6038	0.355334609220243\\
6039	0.355053914454784\\
6040	0.354773441422726\\
6041	0.354493189948912\\
6042	0.354213159858322\\
6043	0.353933350976077\\
6044	0.353653763127434\\
6045	0.353374396137789\\
6046	0.353095249832674\\
6047	0.352816324037763\\
6048	0.352537618578862\\
6049	0.35225913328192\\
6050	0.351980867973021\\
6051	0.351702822478386\\
6052	0.351424996624373\\
6053	0.35114739023748\\
6054	0.350870003144338\\
6055	0.350592835171718\\
6056	0.350315886146527\\
6057	0.350039155895809\\
6058	0.349762644246743\\
6059	0.349486351026647\\
6060	0.349210276062973\\
6061	0.348934419183311\\
6062	0.348658780215387\\
6063	0.348383358987063\\
6064	0.348108155326335\\
6065	0.347833169061338\\
6066	0.347558400020341\\
6067	0.347283848031749\\
6068	0.347009512924102\\
6069	0.346735394526077\\
6070	0.346461492666485\\
6071	0.346187807174273\\
6072	0.345914337878522\\
6073	0.345641084608448\\
6074	0.345368047193404\\
6075	0.345095225462876\\
6076	0.344822619246485\\
6077	0.344550228373987\\
6078	0.344278052675272\\
6079	0.344006091980364\\
6080	0.343734346119423\\
6081	0.34346281492274\\
6082	0.343191498220745\\
6083	0.342920395843996\\
6084	0.34264950762319\\
6085	0.342378833389155\\
6086	0.342108372972853\\
6087	0.341838126205379\\
6088	0.341568092917964\\
6089	0.34129827294197\\
6090	0.341028666108891\\
6091	0.340759272250358\\
6092	0.340490091198132\\
6093	0.340221122784108\\
6094	0.339952366840313\\
6095	0.339683823198907\\
6096	0.339415491692184\\
6097	0.339147372152568\\
6098	0.338879464412617\\
6099	0.338611768305022\\
6100	0.338344283662604\\
6101	0.338077010318318\\
6102	0.337809948105249\\
6103	0.337543096856615\\
6104	0.337276456405767\\
6105	0.337010026586186\\
6106	0.336743807231484\\
6107	0.336477798175405\\
6108	0.336211999251827\\
6109	0.335946410294754\\
6110	0.335681031138327\\
6111	0.335415861616813\\
6112	0.335150901564612\\
6113	0.334886150816255\\
6114	0.334621609206405\\
6115	0.334357276569852\\
6116	0.334093152741519\\
6117	0.33382923755646\\
6118	0.333565530849858\\
6119	0.333302032457026\\
6120	0.333038742213408\\
6121	0.332775659954578\\
6122	0.332512785516238\\
6123	0.332250118734223\\
6124	0.331987659444494\\
6125	0.331725407483146\\
6126	0.331463362686399\\
6127	0.331201524890605\\
6128	0.330939893932245\\
6129	0.330678469647929\\
6130	0.330417251874394\\
6131	0.330156240448511\\
6132	0.329895435207274\\
6133	0.329634835987809\\
6134	0.329374442627372\\
6135	0.329114254963343\\
6136	0.328854272833235\\
6137	0.328594496074688\\
6138	0.328334924525468\\
6139	0.328075558023471\\
6140	0.327816396406723\\
6141	0.327557439513374\\
6142	0.327298687181705\\
6143	0.327040139250123\\
6144	0.326781795557163\\
6145	0.326523655941487\\
6146	0.326265720241888\\
6147	0.32600798829728\\
6148	0.325750459946711\\
6149	0.32549313502935\\
6150	0.325236013384498\\
6151	0.324979094851581\\
6152	0.32472237927015\\
6153	0.324465866479886\\
6154	0.324209556320594\\
6155	0.323953448632208\\
6156	0.323697543254787\\
6157	0.323441840028515\\
6158	0.323186338793706\\
6159	0.322931039390795\\
6160	0.322675941660349\\
6161	0.322421045443056\\
6162	0.322166350579732\\
6163	0.321911856911318\\
6164	0.321657564278882\\
6165	0.321403472523617\\
6166	0.32114958148684\\
6167	0.320895891009995\\
6168	0.32064240093465\\
6169	0.3203891111025\\
6170	0.320136021355363\\
6171	0.319883131535183\\
6172	0.31963044148403\\
6173	0.319377951044096\\
6174	0.319125660057699\\
6175	0.318873568367282\\
6176	0.318621675815413\\
6177	0.318369982244783\\
6178	0.318118487498207\\
6179	0.317867191418627\\
6180	0.317616093849104\\
6181	0.317365194632829\\
6182	0.317114493613112\\
6183	0.316863990633389\\
6184	0.316613685537219\\
6185	0.316363578168286\\
6186	0.316113668370396\\
6187	0.315863955987478\\
6188	0.315614440863585\\
6189	0.315365122842895\\
6190	0.315116001769705\\
6191	0.314867077488439\\
6192	0.314618349843642\\
6193	0.314369818679981\\
6194	0.314121483842248\\
6195	0.313873345175355\\
6196	0.313625402524339\\
6197	0.313377655734358\\
6198	0.313130104650692\\
6199	0.312882749118745\\
6200	0.31263558898404\\
6201	0.312388624092226\\
6202	0.312141854289071\\
6203	0.311895279420465\\
6204	0.311648899332421\\
6205	0.311402713871073\\
6206	0.311156722882678\\
6207	0.310910926213611\\
6208	0.310665323710371\\
6209	0.310419915219579\\
6210	0.310174700587974\\
6211	0.309929679662419\\
6212	0.309684852289897\\
6213	0.309440218317511\\
6214	0.309195777592486\\
6215	0.308951529962168\\
6216	0.308707475274021\\
6217	0.308463613375633\\
6218	0.30821994411471\\
6219	0.307976467339079\\
6220	0.307733182896687\\
6221	0.307490090635602\\
6222	0.307247190404011\\
6223	0.307004482050222\\
6224	0.30676196542266\\
6225	0.306519640369874\\
6226	0.30627750674053\\
6227	0.306035564383413\\
6228	0.30579381314743\\
6229	0.305552252881604\\
6230	0.305310883435081\\
6231	0.305069704657123\\
6232	0.304828716397113\\
6233	0.304587918504552\\
6234	0.30434731082906\\
6235	0.304106893220377\\
6236	0.303866665528359\\
6237	0.303626627602984\\
6238	0.303386779294346\\
6239	0.303147120452658\\
6240	0.302907650928252\\
6241	0.302668370571577\\
6242	0.302429279233202\\
6243	0.302190376763813\\
6244	0.301951663014213\\
6245	0.301713137835324\\
6246	0.301474801078185\\
6247	0.301236652593955\\
6248	0.300998692233907\\
6249	0.300760919849434\\
6250	0.300523335292046\\
6251	0.300285938413369\\
6252	0.300048729065148\\
6253	0.299811707099244\\
6254	0.299574872367635\\
6255	0.299338224722416\\
6256	0.2991017640158\\
6257	0.298865490100115\\
6258	0.298629402827807\\
6259	0.298393502051438\\
6260	0.298157787623686\\
6261	0.297922259397347\\
6262	0.29768691722533\\
6263	0.297451760960664\\
6264	0.297216790456492\\
6265	0.296982005566074\\
6266	0.296747406142784\\
6267	0.296512992040115\\
6268	0.296278763111672\\
6269	0.296044719211179\\
6270	0.295810860192474\\
6271	0.295577185909509\\
6272	0.295343696216355\\
6273	0.295110390967196\\
6274	0.29487727001633\\
6275	0.294644333218172\\
6276	0.294411580427252\\
6277	0.294179011498214\\
6278	0.293946626285818\\
6279	0.293714424644937\\
6280	0.29348240643056\\
6281	0.29325057149779\\
6282	0.293018919701845\\
6283	0.292787450898057\\
6284	0.292556164941872\\
6285	0.29232506168885\\
6286	0.292094140994667\\
6287	0.29186340271511\\
6288	0.291632846706083\\
6289	0.291402472823601\\
6290	0.291172280923794\\
6291	0.290942270862907\\
6292	0.290712442497297\\
6293	0.290482795683434\\
6294	0.290253330277902\\
6295	0.290024046137399\\
6296	0.289794943118735\\
6297	0.289566021078835\\
6298	0.289337279874735\\
6299	0.289108719363584\\
6300	0.288880339402645\\
6301	0.288652139849294\\
6302	0.288424120561018\\
6303	0.288196281395418\\
6304	0.287968622210206\\
6305	0.28774114286321\\
6306	0.287513843212365\\
6307	0.287286723115722\\
6308	0.287059782431443\\
6309	0.286833021017802\\
6310	0.286606438733185\\
6311	0.286380035436091\\
6312	0.286153810985128\\
6313	0.285927765239019\\
6314	0.285701898056596\\
6315	0.285476209296804\\
6316	0.285250698818698\\
6317	0.285025366481447\\
6318	0.284800212144328\\
6319	0.284575235666732\\
6320	0.284350436908158\\
6321	0.28412581572822\\
6322	0.283901371986639\\
6323	0.283677105543248\\
6324	0.283453016257993\\
6325	0.283229103990928\\
6326	0.283005368602219\\
6327	0.28278180995214\\
6328	0.282558427901079\\
6329	0.282335222309532\\
6330	0.282112193038106\\
6331	0.281889339947517\\
6332	0.281666662898592\\
6333	0.281444161752269\\
6334	0.281221836369593\\
6335	0.280999686611722\\
6336	0.28077771233992\\
6337	0.280555913415565\\
6338	0.28033428970014\\
6339	0.280112841055241\\
6340	0.279891567342572\\
6341	0.279670468423946\\
6342	0.279449544161284\\
6343	0.279228794416619\\
6344	0.279008219052091\\
6345	0.27878781792995\\
6346	0.278567590912552\\
6347	0.278347537862366\\
6348	0.278127658641966\\
6349	0.277907953114038\\
6350	0.277688421141372\\
6351	0.27746906258687\\
6352	0.277249877313542\\
6353	0.277030865184505\\
6354	0.276812026062983\\
6355	0.276593359812312\\
6356	0.276374866295932\\
6357	0.276156545377393\\
6358	0.275938396920352\\
6359	0.275720420788574\\
6360	0.275502616845932\\
6361	0.275284984956405\\
6362	0.275067524984081\\
6363	0.274850236793155\\
6364	0.27463312024793\\
6365	0.274416175212814\\
6366	0.274199401552324\\
6367	0.273982799131083\\
6368	0.273766367813822\\
6369	0.273550107465379\\
6370	0.273334017950696\\
6371	0.273118099134826\\
6372	0.272902350882925\\
6373	0.272686773060257\\
6374	0.272471365532192\\
6375	0.272256128164208\\
6376	0.272041060821886\\
6377	0.271826163370917\\
6378	0.271611435677095\\
6379	0.271396877606322\\
6380	0.271182489024604\\
6381	0.270968269798055\\
6382	0.270754219792893\\
6383	0.270540338875443\\
6384	0.270326626912134\\
6385	0.270113083769504\\
6386	0.269899709314191\\
6387	0.269686503412943\\
6388	0.269473465932611\\
6389	0.269260596740153\\
6390	0.269047895702629\\
6391	0.268835362687206\\
6392	0.268622997561158\\
6393	0.268410800191859\\
6394	0.268198770446792\\
6395	0.267986908193542\\
6396	0.267775213299801\\
6397	0.267563685633364\\
6398	0.267352325062129\\
6399	0.267141131454102\\
6400	0.26693010467739\\
6401	0.266719244600206\\
6402	0.266508551090866\\
6403	0.266298024017792\\
6404	0.266087663249506\\
6405	0.265877468654639\\
6406	0.265667440101922\\
6407	0.265457577460191\\
6408	0.265247880598385\\
6409	0.265038349385548\\
6410	0.264828983690825\\
6411	0.264619783383467\\
6412	0.264410748332827\\
6413	0.26420187840836\\
6414	0.263993173479628\\
6415	0.263784633416291\\
6416	0.263576258088115\\
6417	0.263368047364969\\
6418	0.263160001116823\\
6419	0.262952119213752\\
6420	0.262744401525933\\
6421	0.262536847923643\\
6422	0.262329458277264\\
6423	0.262122232457281\\
6424	0.261915170334279\\
6425	0.261708271778947\\
6426	0.261501536662075\\
6427	0.261294964854557\\
6428	0.261088556227386\\
6429	0.260882310651659\\
6430	0.260676227998575\\
6431	0.260470308139434\\
6432	0.260264550945636\\
6433	0.260058956288687\\
6434	0.25985352404019\\
6435	0.259648254071851\\
6436	0.259443146255479\\
6437	0.259238200462983\\
6438	0.259033416566372\\
6439	0.258828794437757\\
6440	0.258624333949351\\
6441	0.258420034973467\\
6442	0.258215897382518\\
6443	0.258011921049021\\
6444	0.257808105845589\\
6445	0.25760445164494\\
6446	0.25740095831989\\
6447	0.257197625743356\\
6448	0.256994453788355\\
6449	0.256791442328006\\
6450	0.256588591235527\\
6451	0.256385900384235\\
6452	0.256183369647549\\
6453	0.255980998898988\\
6454	0.255778788012169\\
6455	0.25557673686081\\
6456	0.25537484531873\\
6457	0.255173113259846\\
6458	0.254971540558175\\
6459	0.254770127087833\\
6460	0.254568872723036\\
6461	0.2543677773381\\
6462	0.25416684080744\\
6463	0.253966063005569\\
6464	0.253765443807101\\
6465	0.253564983086747\\
6466	0.253364680719318\\
6467	0.253164536579725\\
6468	0.252964550542976\\
6469	0.252764722484178\\
6470	0.252565052278538\\
6471	0.252365539801361\\
6472	0.252166184928049\\
6473	0.251966987534104\\
6474	0.251767947495126\\
6475	0.251569064686814\\
6476	0.251370338984964\\
6477	0.25117177026547\\
6478	0.250973358404325\\
6479	0.25077510327762\\
6480	0.250577004761543\\
6481	0.250379062732379\\
6482	0.250181277066515\\
6483	0.249983647640429\\
6484	0.249786174330703\\
6485	0.249588857014013\\
6486	0.249391695567132\\
6487	0.249194689866932\\
6488	0.248997839790382\\
6489	0.248801145214548\\
6490	0.248604606016593\\
6491	0.248408222073776\\
6492	0.248211993263456\\
6493	0.248015919463085\\
6494	0.247820000550214\\
6495	0.247624236402491\\
6496	0.24742862689766\\
6497	0.247233171913561\\
6498	0.247037871328132\\
6499	0.246842725019406\\
6500	0.246647732865513\\
6501	0.246452894744679\\
6502	0.246258210535227\\
6503	0.246063680115575\\
6504	0.245869303364238\\
6505	0.245675080159825\\
6506	0.245481010381044\\
6507	0.245287093906697\\
6508	0.245093330615682\\
6509	0.244899720386991\\
6510	0.244706263099715\\
6511	0.244512958633039\\
6512	0.244319806866241\\
6513	0.244126807678699\\
6514	0.243933960949882\\
6515	0.243741266559356\\
6516	0.243548724386783\\
6517	0.24335633431192\\
6518	0.243164096214616\\
6519	0.242972009974819\\
6520	0.242780075472568\\
6521	0.242588292588001\\
6522	0.242396661201347\\
6523	0.242205181192931\\
6524	0.242013852443173\\
6525	0.241822674832587\\
6526	0.241631648241781\\
6527	0.241440772551457\\
6528	0.241250047642414\\
6529	0.241059473395541\\
6530	0.240869049691824\\
6531	0.240678776412343\\
6532	0.24048865343827\\
6533	0.240298680650873\\
6534	0.240108857931511\\
6535	0.239919185161641\\
6536	0.239729662222809\\
6537	0.239540288996658\\
6538	0.239351065364923\\
6539	0.239161991209432\\
6540	0.238973066412108\\
6541	0.238784290854965\\
6542	0.238595664420113\\
6543	0.238407186989753\\
6544	0.238218858446179\\
6545	0.238030678671779\\
6546	0.237842647549034\\
6547	0.237654764960518\\
6548	0.237467030788895\\
6549	0.237279444916926\\
6550	0.237092007227461\\
6551	0.236904717603444\\
6552	0.236717575927913\\
6553	0.236530582083995\\
6554	0.236343735954912\\
6555	0.236157037423978\\
6556	0.235970486374597\\
6557	0.235784082690269\\
6558	0.235597826254582\\
6559	0.235411716951217\\
6560	0.23522575466395\\
6561	0.235039939276644\\
6562	0.234854270673258\\
6563	0.23466874873784\\
6564	0.23448337335453\\
6565	0.23429814440756\\
6566	0.234113061781254\\
6567	0.233928125360026\\
6568	0.233743335028383\\
6569	0.233558690670921\\
6570	0.233374192172329\\
6571	0.233189839417387\\
6572	0.233005632290966\\
6573	0.232821570678026\\
6574	0.23263765446362\\
6575	0.232453883532891\\
6576	0.232270257771073\\
6577	0.232086777063491\\
6578	0.23190344129556\\
6579	0.231720250352785\\
6580	0.231537204120763\\
6581	0.231354302485179\\
6582	0.231171545331812\\
6583	0.230988932546528\\
6584	0.230806464015283\\
6585	0.230624139624126\\
6586	0.230441959259193\\
6587	0.230259922806712\\
6588	0.230078030153\\
6589	0.229896281184464\\
6590	0.2297146757876\\
6591	0.229533213848994\\
6592	0.229351895255324\\
6593	0.229170719893353\\
6594	0.228989687649937\\
6595	0.22880879841202\\
6596	0.228628052066635\\
6597	0.228447448500906\\
6598	0.228266987602044\\
6599	0.22808666925735\\
6600	0.227906493354215\\
6601	0.227726459780117\\
6602	0.227546568422624\\
6603	0.227366819169394\\
6604	0.22718721190817\\
6605	0.227007746526789\\
6606	0.226828422913171\\
6607	0.226649240955329\\
6608	0.226470200541363\\
6609	0.22629130155946\\
6610	0.226112543897897\\
6611	0.225933927445039\\
6612	0.225755452089338\\
6613	0.225577117719335\\
6614	0.225398924223661\\
6615	0.225220871491031\\
6616	0.225042959410251\\
6617	0.224865187870213\\
6618	0.224687556759898\\
6619	0.224510065968374\\
6620	0.224332715384798\\
6621	0.224155504898412\\
6622	0.223978434398547\\
6623	0.223801503774622\\
6624	0.223624712916143\\
6625	0.223448061712703\\
6626	0.223271550053981\\
6627	0.223095177829746\\
6628	0.222918944929851\\
6629	0.222742851244238\\
6630	0.222566896662935\\
6631	0.222391081076058\\
6632	0.222215404373809\\
6633	0.222039866446476\\
6634	0.221864467184436\\
6635	0.221689206478149\\
6636	0.221514084218165\\
6637	0.221339100295119\\
6638	0.221164254599732\\
6639	0.220989547022812\\
6640	0.220814977455252\\
6641	0.220640545788034\\
6642	0.220466251912223\\
6643	0.220292095718973\\
6644	0.22011807709952\\
6645	0.219944195945189\\
6646	0.219770452147392\\
6647	0.219596845597623\\
6648	0.219423376187463\\
6649	0.219250043808582\\
6650	0.21907684835273\\
6651	0.218903789711747\\
6652	0.218730867777557\\
6653	0.218558082442168\\
6654	0.218385433597675\\
6655	0.218212921136258\\
6656	0.218040544950181\\
6657	0.217868304931795\\
6658	0.217696200973534\\
6659	0.217524232967919\\
6660	0.217352400807555\\
6661	0.217180704385131\\
6662	0.217009143593421\\
6663	0.216837718325286\\
6664	0.216666428473668\\
6665	0.216495273931597\\
6666	0.216324254592184\\
6667	0.216153370348628\\
6668	0.215982621094211\\
6669	0.215812006722297\\
6670	0.215641527126338\\
6671	0.215471182199868\\
6672	0.215300971836505\\
6673	0.215130895929952\\
6674	0.214960954373996\\
6675	0.214791147062506\\
6676	0.214621473889438\\
6677	0.214451934748829\\
6678	0.214282529534801\\
6679	0.214113258141559\\
6680	0.213944120463393\\
6681	0.213775116394674\\
6682	0.213606245829859\\
6683	0.213437508663487\\
6684	0.21326890479018\\
6685	0.213100434104645\\
6686	0.21293209650167\\
6687	0.212763891876128\\
6688	0.212595820122973\\
6689	0.212427881137243\\
6690	0.212260074814061\\
6691	0.212092401048629\\
6692	0.211924859736234\\
6693	0.211757450772246\\
6694	0.211590174052117\\
6695	0.211423029471382\\
6696	0.211256016925657\\
6697	0.211089136310642\\
6698	0.210922387522119\\
6699	0.210755770455953\\
6700	0.21058928500809\\
6701	0.210422931074559\\
6702	0.210256708551471\\
6703	0.210090617335019\\
6704	0.209924657321477\\
6705	0.209758828407203\\
6706	0.209593130488636\\
6707	0.209427563462296\\
6708	0.209262127224785\\
6709	0.209096821672788\\
6710	0.208931646703071\\
6711	0.208766602212479\\
6712	0.208601688097943\\
6713	0.208436904256471\\
6714	0.208272250585157\\
6715	0.208107726981172\\
6716	0.20794333334177\\
6717	0.207779069564286\\
6718	0.207614935546138\\
6719	0.207450931184821\\
6720	0.207287056377914\\
6721	0.207123311023077\\
6722	0.20695969501805\\
6723	0.206796208260652\\
6724	0.206632850648786\\
6725	0.206469622080434\\
6726	0.206306522453659\\
6727	0.206143551666603\\
6728	0.205980709617491\\
6729	0.205817996204626\\
6730	0.205655411326393\\
6731	0.205492954881258\\
6732	0.205330626767764\\
6733	0.205168426884536\\
6734	0.205006355130281\\
6735	0.204844411403783\\
6736	0.204682595603907\\
6737	0.204520907629599\\
6738	0.204359347379882\\
6739	0.204197914753862\\
6740	0.204036609650724\\
6741	0.20387543196973\\
6742	0.203714381610225\\
6743	0.203553458471631\\
6744	0.203392662453451\\
6745	0.203231993455267\\
6746	0.203071451376741\\
6747	0.202911036117612\\
6748	0.2027507475777\\
6749	0.202590585656904\\
6750	0.202430550255202\\
6751	0.202270641272651\\
6752	0.202110858609386\\
6753	0.201951202165623\\
6754	0.201791671841655\\
6755	0.201632267537854\\
6756	0.201472989154671\\
6757	0.201313836592636\\
6758	0.201154809752358\\
6759	0.200995908534522\\
6760	0.200837132839894\\
6761	0.200678482569317\\
6762	0.200519957623714\\
6763	0.200361557904085\\
6764	0.200203283311508\\
6765	0.20004513374714\\
6766	0.199887109112214\\
6767	0.199729209308045\\
6768	0.199571434236022\\
6769	0.199413783797614\\
6770	0.199256257894367\\
6771	0.199098856427905\\
6772	0.19894157929993\\
6773	0.198784426412222\\
6774	0.198627397666637\\
6775	0.198470492965111\\
6776	0.198313712209654\\
6777	0.198157055302358\\
6778	0.198000522145387\\
6779	0.197844112640987\\
6780	0.197687826691479\\
6781	0.19753166419926\\
6782	0.197375625066808\\
6783	0.197219709196673\\
6784	0.197063916491487\\
6785	0.196908246853954\\
6786	0.19675270018686\\
6787	0.196597276393063\\
6788	0.1964419753755\\
6789	0.196286797037186\\
6790	0.19613174128121\\
6791	0.19597680801074\\
6792	0.195821997129017\\
6793	0.195667308539362\\
6794	0.195512742145171\\
6795	0.195358297849916\\
6796	0.195203975557146\\
6797	0.195049775170486\\
6798	0.194895696593635\\
6799	0.194741739730372\\
6800	0.19458790448455\\
6801	0.194434190760096\\
6802	0.194280598461017\\
6803	0.194127127491392\\
6804	0.193973777755379\\
6805	0.193820549157208\\
6806	0.193667441601189\\
6807	0.193514454991704\\
6808	0.193361589233212\\
6809	0.193208844230248\\
6810	0.193056219887422\\
6811	0.192903716109418\\
6812	0.192751332800997\\
6813	0.192599069866994\\
6814	0.192446927212321\\
6815	0.192294904741964\\
6816	0.192143002360983\\
6817	0.191991219974514\\
6818	0.191839557487769\\
6819	0.191688014806034\\
6820	0.191536591834668\\
6821	0.191385288479107\\
6822	0.191234104644862\\
6823	0.191083040237517\\
6824	0.190932095162731\\
6825	0.190781269326239\\
6826	0.190630562633849\\
6827	0.190479974991442\\
6828	0.190329506304978\\
6829	0.190179156480486\\
6830	0.190028925424072\\
6831	0.189878813041917\\
6832	0.189728819240273\\
6833	0.18957894392547\\
6834	0.189429187003908\\
6835	0.189279548382064\\
6836	0.189130027966488\\
6837	0.188980625663803\\
6838	0.188831341380706\\
6839	0.188682175023968\\
6840	0.188533126500435\\
6841	0.188384195717024\\
6842	0.188235382580726\\
6843	0.188086686998609\\
6844	0.187938108877809\\
6845	0.18778964812554\\
6846	0.187641304649085\\
6847	0.187493078355805\\
6848	0.187344969153131\\
6849	0.187196976948567\\
6850	0.187049101649692\\
6851	0.186901343164156\\
6852	0.186753701399683\\
6853	0.186606176264071\\
6854	0.186458767665188\\
6855	0.186311475510978\\
6856	0.186164299709455\\
6857	0.186017240168707\\
6858	0.185870296796895\\
6859	0.185723469502251\\
6860	0.185576758193081\\
6861	0.185430162777762\\
6862	0.185283683164746\\
6863	0.185137319262554\\
6864	0.184991070979781\\
6865	0.184844938225095\\
6866	0.184698920907235\\
6867	0.184553018935011\\
6868	0.184407232217307\\
6869	0.184261560663079\\
6870	0.184116004181354\\
6871	0.18397056268123\\
6872	0.183825236071879\\
6873	0.183680024262542\\
6874	0.183534927162536\\
6875	0.183389944681245\\
6876	0.183245076728126\\
6877	0.18310032321271\\
6878	0.182955684044596\\
6879	0.182811159133457\\
6880	0.182666748389035\\
6881	0.182522451721146\\
6882	0.182378269039675\\
6883	0.182234200254579\\
6884	0.182090245275886\\
6885	0.181946404013696\\
6886	0.181802676378179\\
6887	0.181659062279576\\
6888	0.181515561628198\\
6889	0.18137217433443\\
6890	0.181228900308724\\
6891	0.181085739461605\\
6892	0.180942691703669\\
6893	0.180799756945581\\
6894	0.180656935098077\\
6895	0.180514226071964\\
6896	0.180371629778121\\
6897	0.180229146127493\\
6898	0.1800867750311\\
6899	0.179944516400029\\
6900	0.17980237014544\\
6901	0.179660336178561\\
6902	0.179518414410691\\
6903	0.1793766047532\\
6904	0.179234907117524\\
6905	0.179093321415175\\
6906	0.178951847557731\\
6907	0.17881048545684\\
6908	0.178669235024221\\
6909	0.178528096171662\\
6910	0.178387068811021\\
6911	0.178246152854225\\
6912	0.178105348213273\\
6913	0.177964654800229\\
6914	0.177824072527231\\
6915	0.177683601306483\\
6916	0.177543241050261\\
6917	0.17740299167091\\
6918	0.177262853080841\\
6919	0.177122825192538\\
6920	0.176982907918552\\
6921	0.176843101171505\\
6922	0.176703404864085\\
6923	0.176563818909053\\
6924	0.176424343219235\\
6925	0.176284977707528\\
6926	0.176145722286897\\
6927	0.176006576870377\\
6928	0.175867541371071\\
6929	0.175728615702149\\
6930	0.175589799776852\\
6931	0.175451093508488\\
6932	0.175312496810435\\
6933	0.175174009596138\\
6934	0.175035631779111\\
6935	0.174897363272936\\
6936	0.174759203991264\\
6937	0.174621153847812\\
6938	0.174483212756369\\
6939	0.174345380630788\\
6940	0.174207657384993\\
6941	0.174070042932976\\
6942	0.173932537188793\\
6943	0.173795140066574\\
6944	0.173657851480511\\
6945	0.173520671344869\\
6946	0.173383599573976\\
6947	0.17324663608223\\
6948	0.173109780784097\\
6949	0.172973033594111\\
6950	0.172836394426871\\
6951	0.172699863197045\\
6952	0.17256343981937\\
6953	0.172427124208647\\
6954	0.172290916279746\\
6955	0.172154815947606\\
6956	0.17201882312723\\
6957	0.17188293773369\\
6958	0.171747159682125\\
6959	0.171611488887741\\
6960	0.17147592526581\\
6961	0.171340468731671\\
6962	0.171205119200733\\
6963	0.171069876588467\\
6964	0.170934740810414\\
6965	0.170799711782181\\
6966	0.170664789419441\\
6967	0.170529973637935\\
6968	0.170395264353469\\
6969	0.170260661481917\\
6970	0.170126164939218\\
6971	0.169991774641377\\
6972	0.169857490504469\\
6973	0.16972331244463\\
6974	0.169589240378067\\
6975	0.169455274221051\\
6976	0.169321413889917\\
6977	0.169187659301071\\
6978	0.169054010370982\\
6979	0.168920467016184\\
6980	0.16878702915328\\
6981	0.168653696698936\\
6982	0.168520469569886\\
6983	0.168387347682927\\
6984	0.168254330954926\\
6985	0.168121419302812\\
6986	0.16798861264358\\
6987	0.167855910894293\\
6988	0.167723313972077\\
6989	0.167590821794125\\
6990	0.167458434277694\\
6991	0.167326151340108\\
6992	0.167193972898755\\
6993	0.167061898871089\\
6994	0.166929929174628\\
6995	0.166798063726957\\
6996	0.166666302445726\\
6997	0.166534645248647\\
6998	0.166403092053501\\
6999	0.166271642778132\\
7000	0.166140297340449\\
7001	0.166009055658425\\
7002	0.1658779176501\\
7003	0.165746883233577\\
7004	0.165615952327024\\
7005	0.165485124848675\\
7006	0.165354400716825\\
7007	0.165223779849838\\
7008	0.16509326216614\\
7009	0.164962847584222\\
7010	0.164832536022639\\
7011	0.16470232740001\\
7012	0.16457222163502\\
7013	0.164442218646416\\
7014	0.164312318353012\\
7015	0.164182520673683\\
7016	0.164052825527369\\
7017	0.163923232833077\\
7018	0.163793742509873\\
7019	0.163664354476891\\
7020	0.163535068653327\\
7021	0.163405884958441\\
7022	0.163276803311557\\
7023	0.163147823632063\\
7024	0.16301894583941\\
7025	0.162890169853113\\
7026	0.162761495592751\\
7027	0.162632922977965\\
7028	0.162504451928463\\
7029	0.162376082364011\\
7030	0.162247814204444\\
7031	0.162119647369656\\
7032	0.161991581779607\\
7033	0.161863617354318\\
7034	0.161735754013876\\
7035	0.161607991678429\\
7036	0.161480330268188\\
7037	0.161352769703428\\
7038	0.161225309904487\\
7039	0.161097950791765\\
7040	0.160970692285726\\
7041	0.160843534306895\\
7042	0.160716476775863\\
7043	0.160589519613281\\
7044	0.160462662739862\\
7045	0.160335906076385\\
7046	0.160209249543689\\
7047	0.160082693062676\\
7048	0.159956236554311\\
7049	0.159829879939621\\
7050	0.159703623139695\\
7051	0.159577466075686\\
7052	0.159451408668807\\
7053	0.159325450840335\\
7054	0.159199592511608\\
7055	0.159073833604027\\
7056	0.158948174039055\\
7057	0.158822613738217\\
7058	0.158697152623099\\
7059	0.15857179061535\\
7060	0.15844652763668\\
7061	0.158321363608864\\
7062	0.158196298453733\\
7063	0.158071332093185\\
7064	0.157946464449178\\
7065	0.15782169544373\\
7066	0.157697024998923\\
7067	0.157572453036898\\
7068	0.157447979479861\\
7069	0.157323604250077\\
7070	0.157199327269872\\
7071	0.157075148461636\\
7072	0.156951067747816\\
7073	0.156827085050924\\
7074	0.156703200293533\\
7075	0.156579413398275\\
7076	0.156455724287845\\
7077	0.156332132884998\\
7078	0.15620863911255\\
7079	0.156085242893379\\
7080	0.155961944150423\\
7081	0.155838742806682\\
7082	0.155715638785214\\
7083	0.155592632009142\\
7084	0.155469722401646\\
7085	0.155346909885969\\
7086	0.155224194385414\\
7087	0.155101575823343\\
7088	0.154979054123181\\
7089	0.154856629208412\\
7090	0.154734301002582\\
7091	0.154612069429294\\
7092	0.154489934412216\\
7093	0.154367895875073\\
7094	0.154245953741651\\
7095	0.154124107935796\\
7096	0.154002358381415\\
7097	0.153880705002475\\
7098	0.153759147723003\\
7099	0.153637686467084\\
7100	0.153516321158866\\
7101	0.153395051722555\\
7102	0.153273878082419\\
7103	0.153152800162782\\
7104	0.153031817888031\\
7105	0.152910931182613\\
7106	0.152790139971032\\
7107	0.152669444177853\\
7108	0.152548843727702\\
7109	0.152428338545262\\
7110	0.152307928555278\\
7111	0.152187613682552\\
7112	0.152067393851948\\
7113	0.151947268988387\\
7114	0.15182723901685\\
7115	0.151707303862377\\
7116	0.15158746345007\\
7117	0.151467717705086\\
7118	0.151348066552644\\
7119	0.15122850991802\\
7120	0.151109047726552\\
7121	0.150989679903633\\
7122	0.150870406374718\\
7123	0.15075122706532\\
7124	0.150632141901011\\
7125	0.150513150807421\\
7126	0.150394253710239\\
7127	0.150275450535215\\
7128	0.150156741208153\\
7129	0.15003812565492\\
7130	0.149919603801439\\
7131	0.149801175573694\\
7132	0.149682840897723\\
7133	0.149564599699628\\
7134	0.149446451905565\\
7135	0.14932839744175\\
7136	0.149210436234458\\
7137	0.149092568210021\\
7138	0.14897479329483\\
7139	0.148857111415333\\
7140	0.148739522498038\\
7141	0.14862202646951\\
7142	0.148504623256371\\
7143	0.148387312785303\\
7144	0.148270094983044\\
7145	0.148152969776391\\
7146	0.148035937092199\\
7147	0.14791899685738\\
7148	0.147802148998904\\
7149	0.147685393443799\\
7150	0.14756873011915\\
7151	0.1474521589521\\
7152	0.147335679869851\\
7153	0.147219292799659\\
7154	0.147102997668841\\
7155	0.14698679440477\\
7156	0.146870682934875\\
7157	0.146754663186645\\
7158	0.146638735087624\\
7159	0.146522898565415\\
7160	0.146407153547677\\
7161	0.146291499962126\\
7162	0.146175937736537\\
7163	0.146060466798739\\
7164	0.14594508707662\\
7165	0.145829798498126\\
7166	0.145714600991257\\
7167	0.145599494484073\\
7168	0.145484478904687\\
7169	0.145369554181273\\
7170	0.145254720242059\\
7171	0.145139977015331\\
7172	0.145025324429431\\
7173	0.144910762412757\\
7174	0.144796290893764\\
7175	0.144681909800966\\
7176	0.144567619062929\\
7177	0.144453418608279\\
7178	0.144339308365697\\
7179	0.14422528826392\\
7180	0.144111358231742\\
7181	0.143997518198013\\
7182	0.143883768091638\\
7183	0.143770107841581\\
7184	0.14365653737686\\
7185	0.14354305662655\\
7186	0.14342966551978\\
7187	0.143316363985738\\
7188	0.143203151953666\\
7189	0.143090029352862\\
7190	0.142976996112681\\
7191	0.142864052162532\\
7192	0.142751197431882\\
7193	0.142638431850251\\
7194	0.142525755347218\\
7195	0.142413167852415\\
7196	0.14230066929553\\
7197	0.142188259606307\\
7198	0.142075938714546\\
7199	0.141963706550101\\
7200	0.141851563042884\\
7201	0.141739508122859\\
7202	0.141627541720047\\
7203	0.141515663764525\\
7204	0.141403874186425\\
7205	0.141292172915933\\
7206	0.141180559883291\\
7207	0.141069035018795\\
7208	0.140957598252799\\
7209	0.140846249515709\\
7210	0.140734988737986\\
7211	0.140623815850148\\
7212	0.140512730782767\\
7213	0.14040173346647\\
7214	0.140290823831937\\
7215	0.140180001809906\\
7216	0.140069267331167\\
7217	0.139958620326565\\
7218	0.139848060727001\\
7219	0.13973758846343\\
7220	0.139627203466861\\
7221	0.139516905668359\\
7222	0.13940669499904\\
7223	0.139296571390079\\
7224	0.139186534772702\\
7225	0.139076585078191\\
7226	0.138966722237881\\
7227	0.138856946183162\\
7228	0.138747256845479\\
7229	0.13863765415633\\
7230	0.138528138047267\\
7231	0.138418708449897\\
7232	0.13830936529588\\
7233	0.138200108516931\\
7234	0.138090938044819\\
7235	0.137981853811365\\
7236	0.137872855748445\\
7237	0.137763943787991\\
7238	0.137655117861985\\
7239	0.137546377902466\\
7240	0.137437723841524\\
7241	0.137329155611304\\
7242	0.137220673144005\\
7243	0.137112276371878\\
7244	0.13700396522723\\
7245	0.136895739642419\\
7246	0.136787599549858\\
7247	0.136679544882013\\
7248	0.136571575571402\\
7249	0.136463691550598\\
7250	0.136355892752227\\
7251	0.136248179108969\\
7252	0.136140550553554\\
7253	0.136033007018769\\
7254	0.135925548437451\\
7255	0.135818174742493\\
7256	0.135710885866839\\
7257	0.135603681743485\\
7258	0.135496562305483\\
7259	0.135389527485936\\
7260	0.135282577217999\\
7261	0.135175711434882\\
7262	0.135068930069846\\
7263	0.134962233056206\\
7264	0.134855620327329\\
7265	0.134749091816634\\
7266	0.134642647457594\\
7267	0.134536287183733\\
7268	0.134430010928629\\
7269	0.134323818625912\\
7270	0.134217710209263\\
7271	0.134111685612418\\
7272	0.134005744769164\\
7273	0.133899887613339\\
7274	0.133794114078836\\
7275	0.133688424099598\\
7276	0.13358281760962\\
7277	0.133477294542952\\
7278	0.133371854833693\\
7279	0.133266498415996\\
7280	0.133161225224064\\
7281	0.133056035192154\\
7282	0.132950928254575\\
7283	0.132845904345686\\
7284	0.132740963399898\\
7285	0.132636105351677\\
7286	0.132531330135537\\
7287	0.132426637686046\\
7288	0.132322027937822\\
7289	0.132217500825536\\
7290	0.13211305628391\\
7291	0.132008694247718\\
7292	0.131904414651785\\
7293	0.131800217430988\\
7294	0.131696102520256\\
7295	0.131592069854567\\
7296	0.131488119368952\\
7297	0.131384250998494\\
7298	0.131280464678327\\
7299	0.131176760343635\\
7300	0.131073137929654\\
7301	0.130969597371672\\
7302	0.130866138605026\\
7303	0.130762761565106\\
7304	0.130659466187353\\
7305	0.130556252407257\\
7306	0.130453120160362\\
7307	0.130350069382259\\
7308	0.130247100008595\\
7309	0.130144211975063\\
7310	0.130041405217409\\
7311	0.129938679671429\\
7312	0.129836035272972\\
7313	0.129733471957935\\
7314	0.129630989662266\\
7315	0.129528588321966\\
7316	0.129426267873082\\
7317	0.129324028251716\\
7318	0.129221869394019\\
7319	0.129119791236191\\
7320	0.129017793714484\\
7321	0.1289158767652\\
7322	0.128814040324691\\
7323	0.12871228432936\\
7324	0.12861060871566\\
7325	0.128509013420093\\
7326	0.128407498379212\\
7327	0.128306063529621\\
7328	0.128204708807973\\
7329	0.128103434150971\\
7330	0.128002239495369\\
7331	0.12790112477797\\
7332	0.127800089935628\\
7333	0.127699134905244\\
7334	0.127598259623773\\
7335	0.127497464028217\\
7336	0.127396748055628\\
7337	0.12729611164311\\
7338	0.127195554727813\\
7339	0.127095077246939\\
7340	0.126994679137739\\
7341	0.126894360337515\\
7342	0.126794120783616\\
7343	0.126693960413443\\
7344	0.126593879164444\\
7345	0.126493876974118\\
7346	0.126393953780014\\
7347	0.126294109519727\\
7348	0.126194344130906\\
7349	0.126094657551246\\
7350	0.125995049718492\\
7351	0.125895520570438\\
7352	0.125796070044928\\
7353	0.125696698079854\\
7354	0.125597404613158\\
7355	0.125498189582831\\
7356	0.125399052926912\\
7357	0.125299994583489\\
7358	0.125201014490701\\
7359	0.125102112586732\\
7360	0.12500328880982\\
7361	0.124904543098246\\
7362	0.124805875390345\\
7363	0.124707285624498\\
7364	0.124608773739133\\
7365	0.124510339672732\\
7366	0.12441198336382\\
7367	0.124313704750973\\
7368	0.124215503772816\\
7369	0.124117380368022\\
7370	0.124019334475312\\
7371	0.123921366033456\\
7372	0.123823474981271\\
7373	0.123725661257625\\
7374	0.123627924801432\\
7375	0.123530265551655\\
7376	0.123432683447305\\
7377	0.123335178427441\\
7378	0.123237750431172\\
7379	0.123140399397652\\
7380	0.123043125266085\\
7381	0.122945927975724\\
7382	0.122848807465867\\
7383	0.122751763675862\\
7384	0.122654796545106\\
7385	0.12255790601304\\
7386	0.122461092019157\\
7387	0.122364354502996\\
7388	0.122267693404143\\
7389	0.122171108662232\\
7390	0.122074600216947\\
7391	0.121978168008017\\
7392	0.12188181197522\\
7393	0.12178553205838\\
7394	0.12168932819737\\
7395	0.12159320033211\\
7396	0.121497148402568\\
7397	0.121401172348759\\
7398	0.121305272110745\\
7399	0.121209447628636\\
7400	0.121113698842588\\
7401	0.121018025692807\\
7402	0.120922428119543\\
7403	0.120826906063095\\
7404	0.12073145946381\\
7405	0.120636088262079\\
7406	0.120540792398344\\
7407	0.120445571813092\\
7408	0.120350426446855\\
7409	0.120255356240217\\
7410	0.120160361133804\\
7411	0.120065441068292\\
7412	0.119970595984402\\
7413	0.119875825822904\\
7414	0.119781130524612\\
7415	0.119686510030389\\
7416	0.119591964281143\\
7417	0.119497493217831\\
7418	0.119403096781454\\
7419	0.119308774913062\\
7420	0.119214527553749\\
7421	0.119120354644658\\
7422	0.119026256126977\\
7423	0.118932231941941\\
7424	0.118838282030832\\
7425	0.118744406334976\\
7426	0.118650604795748\\
7427	0.118556877354569\\
7428	0.118463223952904\\
7429	0.118369644532268\\
7430	0.118276139034218\\
7431	0.11818270740036\\
7432	0.118089349572346\\
7433	0.117996065491873\\
7434	0.117902855100684\\
7435	0.11780971834057\\
7436	0.117716655153364\\
7437	0.11762366548095\\
7438	0.117530749265254\\
7439	0.117437906448249\\
7440	0.117345136971955\\
7441	0.117252440778437\\
7442	0.117159817809804\\
7443	0.117067268008215\\
7444	0.116974791315869\\
7445	0.116882387675016\\
7446	0.116790057027949\\
7447	0.116697799317006\\
7448	0.116605614484573\\
7449	0.116513502473078\\
7450	0.116421463224998\\
7451	0.116329496682853\\
7452	0.11623760278921\\
7453	0.116145781486681\\
7454	0.116054032717922\\
7455	0.115962356425635\\
7456	0.115870752552569\\
7457	0.115779221041516\\
7458	0.115687761835315\\
7459	0.115596374876847\\
7460	0.115505060109043\\
7461	0.115413817474874\\
7462	0.115322646917359\\
7463	0.115231548379562\\
7464	0.115140521804592\\
7465	0.1150495671356\\
7466	0.114958684315787\\
7467	0.114867873288394\\
7468	0.11477713399671\\
7469	0.114686466384068\\
7470	0.114595870393844\\
7471	0.114505345969462\\
7472	0.114414893054388\\
7473	0.114324511592133\\
7474	0.114234201526255\\
7475	0.114143962800353\\
7476	0.114053795358074\\
7477	0.113963699143106\\
7478	0.113873674099185\\
7479	0.113783720170089\\
7480	0.113693837299641\\
7481	0.113604025431709\\
7482	0.113514284510205\\
7483	0.113424614479085\\
7484	0.113335015282349\\
7485	0.113245486864043\\
7486	0.113156029168255\\
7487	0.113066642139118\\
7488	0.11297732572081\\
7489	0.112888079857552\\
7490	0.112798904493609\\
7491	0.112709799573291\\
7492	0.112620765040951\\
7493	0.112531800840986\\
7494	0.112442906917839\\
7495	0.112354083215993\\
7496	0.112265329679978\\
7497	0.112176646254368\\
7498	0.112088032883777\\
7499	0.111999489512868\\
7500	0.111911016086344\\
7501	0.111822612548953\\
7502	0.111734278845486\\
7503	0.111646014920778\\
7504	0.111557820719708\\
7505	0.111469696187199\\
7506	0.111381641268215\\
7507	0.111293655907766\\
7508	0.111205740050905\\
7509	0.111117893642727\\
7510	0.111030116628372\\
7511	0.110942408953022\\
7512	0.110854770561905\\
7513	0.110767201400288\\
7514	0.110679701413484\\
7515	0.11059227054685\\
7516	0.110504908745784\\
7517	0.110417615955727\\
7518	0.110330392122166\\
7519	0.110243237190628\\
7520	0.110156151106684\\
7521	0.110069133815949\\
7522	0.10998218526408\\
7523	0.109895305396776\\
7524	0.109808494159782\\
7525	0.109721751498882\\
7526	0.109635077359905\\
7527	0.109548471688724\\
7528	0.109461934431251\\
7529	0.109375465533444\\
7530	0.109289064941303\\
7531	0.10920273260087\\
7532	0.109116468458229\\
7533	0.109030272459509\\
7534	0.108944144550879\\
7535	0.108858084678552\\
7536	0.108772092788783\\
7537	0.10868616882787\\
7538	0.108600312742152\\
7539	0.108514524478012\\
7540	0.108428803981874\\
7541	0.108343151200206\\
7542	0.108257566079517\\
7543	0.108172048566358\\
7544	0.108086598607323\\
7545	0.108001216149048\\
7546	0.107915901138211\\
7547	0.107830653521533\\
7548	0.107745473245776\\
7549	0.107660360257744\\
7550	0.107575314504283\\
7551	0.107490335932282\\
7552	0.107405424488672\\
7553	0.107320580120424\\
7554	0.107235802774553\\
7555	0.107151092398115\\
7556	0.107066448938207\\
7557	0.10698187234197\\
7558	0.106897362556584\\
7559	0.106812919529273\\
7560	0.106728543207301\\
7561	0.106644233537975\\
7562	0.106559990468644\\
7563	0.106475813946696\\
7564	0.106391703919563\\
7565	0.106307660334717\\
7566	0.106223683139674\\
7567	0.106139772281988\\
7568	0.106055927709257\\
7569	0.10597214936912\\
7570	0.105888437209256\\
7571	0.105804791177386\\
7572	0.105721211221273\\
7573	0.105637697288721\\
7574	0.105554249327575\\
7575	0.105470867285721\\
7576	0.105387551111086\\
7577	0.10530430075164\\
7578	0.105221116155391\\
7579	0.10513799727039\\
7580	0.105054944044729\\
7581	0.104971956426541\\
7582	0.104889034364\\
7583	0.10480617780532\\
7584	0.104723386698756\\
7585	0.104640660992605\\
7586	0.104558000635205\\
7587	0.104475405574934\\
7588	0.104392875760209\\
7589	0.104310411139492\\
7590	0.104228011661282\\
7591	0.10414567727412\\
7592	0.104063407926588\\
7593	0.103981203567309\\
7594	0.103899064144944\\
7595	0.103816989608198\\
7596	0.103734979905815\\
7597	0.103653034986578\\
7598	0.103571154799313\\
7599	0.103489339292885\\
7600	0.1034075884162\\
7601	0.103325902118204\\
7602	0.103244280347883\\
7603	0.103162723054264\\
7604	0.103081230186413\\
7605	0.102999801693439\\
7606	0.102918437524488\\
7607	0.102837137628748\\
7608	0.102755901955447\\
7609	0.102674730453853\\
7610	0.102593623073273\\
7611	0.102512579763055\\
7612	0.102431600472588\\
7613	0.102350685151298\\
7614	0.102269833748655\\
7615	0.102189046214166\\
7616	0.102108322497378\\
7617	0.10202766254788\\
7618	0.101947066315298\\
7619	0.101866533749299\\
7620	0.101786064799591\\
7621	0.10170565941592\\
7622	0.101625317548073\\
7623	0.101545039145875\\
7624	0.101464824159192\\
7625	0.101384672537929\\
7626	0.101304584232032\\
7627	0.101224559191484\\
7628	0.10114459736631\\
7629	0.101064698706572\\
7630	0.100984863162373\\
7631	0.100905090683857\\
7632	0.100825381221203\\
7633	0.100745734724634\\
7634	0.100666151144409\\
7635	0.100586630430828\\
7636	0.10050717253423\\
7637	0.100427777404993\\
7638	0.100348444993534\\
7639	0.10026917525031\\
7640	0.100189968125816\\
7641	0.100110823570586\\
7642	0.100031741535195\\
7643	0.0999527219702552\\
7644	0.0998737648264183\\
7645	0.0997948700543752\\
7646	0.0997160376048557\\
7647	0.0996372674286282\\
7648	0.0995585594765004\\
7649	0.0994799136993187\\
7650	0.0994013300479683\\
7651	0.0993228084733732\\
7652	0.0992443489264961\\
7653	0.0991659513583387\\
7654	0.099087615719941\\
7655	0.0990093419623821\\
7656	0.0989311300367795\\
7657	0.0988529798942893\\
7658	0.0987748914861063\\
7659	0.0986968647634638\\
7660	0.0986188996776335\\
7661	0.0985409961799259\\
7662	0.0984631542216897\\
7663	0.098385373754312\\
7664	0.0983076547292186\\
7665	0.0982299970978733\\
7666	0.0981524008117786\\
7667	0.098074865822475\\
7668	0.0979973920815414\\
7669	0.0979199795405951\\
7670	0.0978426281512914\\
7671	0.0977653378653238\\
7672	0.0976881086344241\\
7673	0.0976109404103622\\
7674	0.0975338331449459\\
7675	0.0974567867900215\\
7676	0.0973798012974728\\
7677	0.097302876619222\\
7678	0.0972260127072292\\
7679	0.0971492095134923\\
7680	0.0970724669900473\\
7681	0.096995785088968\\
7682	0.096919163762366\\
7683	0.0968426029623909\\
7684	0.0967661026412299\\
7685	0.0966896627511082\\
7686	0.0966132832442884\\
7687	0.0965369640730712\\
7688	0.0964607051897948\\
7689	0.0963845065468349\\
7690	0.0963083680966051\\
7691	0.0962322897915565\\
7692	0.0961562715841775\\
7693	0.0960803134269945\\
7694	0.096004415272571\\
7695	0.0959285770735082\\
7696	0.0958527987824446\\
7697	0.0957770803520562\\
7698	0.0957014217350565\\
7699	0.095625822884196\\
7700	0.0955502837522629\\
7701	0.0954748042920824\\
7702	0.0953993844565172\\
7703	0.0953240241984672\\
7704	0.0952487234708694\\
7705	0.0951734822266979\\
7706	0.0950983004189642\\
7707	0.0950231780007167\\
7708	0.0949481149250411\\
7709	0.0948731111450599\\
7710	0.0947981666139328\\
7711	0.0947232812848566\\
7712	0.0946484551110648\\
7713	0.0945736880458281\\
7714	0.0944989800424538\\
7715	0.0944243310542865\\
7716	0.0943497410347073\\
7717	0.0942752099371343\\
7718	0.0942007377150225\\
7719	0.0941263243218632\\
7720	0.0940519697111851\\
7721	0.0939776738365531\\
7722	0.0939034366515691\\
7723	0.0938292581098713\\
7724	0.0937551381651349\\
7725	0.0936810767710715\\
7726	0.0936070738814292\\
7727	0.0935331294499929\\
7728	0.0934592434305837\\
7729	0.0933854157770594\\
7730	0.0933116464433141\\
7731	0.0932379353832784\\
7732	0.0931642825509193\\
7733	0.0930906879002402\\
7734	0.0930171513852806\\
7735	0.0929436729601167\\
7736	0.0928702525788606\\
7737	0.0927968901956609\\
7738	0.0927235857647023\\
7739	0.0926503392402057\\
7740	0.0925771505764282\\
7741	0.0925040197276631\\
7742	0.0924309466482396\\
7743	0.0923579312925232\\
7744	0.0922849736149153\\
7745	0.0922120735698533\\
7746	0.0921392311118108\\
7747	0.0920664461952972\\
7748	0.0919937187748578\\
7749	0.0919210488050739\\
7750	0.0918484362405627\\
7751	0.0917758810359771\\
7752	0.091703383146006\\
7753	0.091630942525374\\
7754	0.0915585591288414\\
7755	0.0914862329112044\\
7756	0.0914139638272948\\
7757	0.09134175183198\\
7758	0.0912695968801634\\
7759	0.0911974989267835\\
7760	0.0911254579268149\\
7761	0.0910534738352674\\
7762	0.0909815466071865\\
7763	0.0909096761976533\\
7764	0.0908378625617841\\
7765	0.090766105654731\\
7766	0.0906944054316813\\
7767	0.0906227618478578\\
7768	0.0905511748585185\\
7769	0.090479644418957\\
7770	0.090408170484502\\
7771	0.0903367530105177\\
7772	0.0902653919524033\\
7773	0.0901940872655935\\
7774	0.090122838905558\\
7775	0.0900516468278018\\
7776	0.0899805109878649\\
7777	0.0899094313413226\\
7778	0.0898384078437853\\
7779	0.0897674404508982\\
7780	0.0896965291183418\\
7781	0.0896256738018315\\
7782	0.0895548744571178\\
7783	0.089484131039986\\
7784	0.0894134435062563\\
7785	0.0893428118117841\\
7786	0.0892722359124593\\
7787	0.0892017157642068\\
7788	0.0891312513229864\\
7789	0.0890608425447926\\
7790	0.0889904893856547\\
7791	0.0889201918016366\\
7792	0.0888499497488372\\
7793	0.0887797631833897\\
7794	0.0887096320614623\\
7795	0.0886395563392576\\
7796	0.0885695359730129\\
7797	0.088499570919\\
7798	0.0884296611335252\\
7799	0.0883598065729296\\
7800	0.0882900071935886\\
7801	0.0882202629519118\\
7802	0.0881505738043437\\
7803	0.0880809397073629\\
7804	0.0880113606174825\\
7805	0.0879418364912499\\
7806	0.0878723672852468\\
7807	0.0878029529560893\\
7808	0.0877335934604278\\
7809	0.0876642887549467\\
7810	0.0875950387963649\\
7811	0.0875258435414352\\
7812	0.087456702946945\\
7813	0.0873876169697153\\
7814	0.0873185855666016\\
7815	0.0872496086944934\\
7816	0.087180686310314\\
7817	0.0871118183710212\\
7818	0.0870430048336064\\
7819	0.0869742456550951\\
7820	0.0869055407925469\\
7821	0.0868368902030549\\
7822	0.0867682938437467\\
7823	0.0866997516717832\\
7824	0.0866312636443596\\
7825	0.0865628297187045\\
7826	0.0864944498520805\\
7827	0.0864261240017841\\
7828	0.0863578521251452\\
7829	0.0862896341795277\\
7830	0.086221470122329\\
7831	0.0861533599109803\\
7832	0.0860853035029463\\
7833	0.0860173008557252\\
7834	0.0859493519268492\\
7835	0.0858814566738836\\
7836	0.0858136150544273\\
7837	0.085745827026113\\
7838	0.0856780925466065\\
7839	0.0856104115736073\\
7840	0.085542784064848\\
7841	0.085475209978095\\
7842	0.0854076892711479\\
7843	0.0853402219018394\\
7844	0.0852728078280358\\
7845	0.0852054470076365\\
7846	0.0851381393985744\\
7847	0.0850708849588154\\
7848	0.0850036836463587\\
7849	0.0849365354192366\\
7850	0.0848694402355147\\
7851	0.0848023980532915\\
7852	0.0847354088306989\\
7853	0.0846684725259016\\
7854	0.0846015890970975\\
7855	0.0845347585025174\\
7856	0.0844679807004253\\
7857	0.0844012556491179\\
7858	0.0843345833069252\\
7859	0.0842679636322097\\
7860	0.084201396583367\\
7861	0.0841348821188257\\
7862	0.084068420197047\\
7863	0.0840020107765251\\
7864	0.0839356538157868\\
7865	0.0838693492733917\\
7866	0.0838030971079324\\
7867	0.0837368972780339\\
7868	0.0836707497423539\\
7869	0.083604654459583\\
7870	0.0835386113884442\\
7871	0.0834726204876932\\
7872	0.0834066817161183\\
7873	0.0833407950325403\\
7874	0.0832749603958125\\
7875	0.0832091777648209\\
7876	0.0831434470984836\\
7877	0.0830777683557516\\
7878	0.0830121414956081\\
7879	0.0829465664770685\\
7880	0.0828810432591811\\
7881	0.0828155718010259\\
7882	0.0827501520617158\\
7883	0.0826847840003958\\
7884	0.0826194675762429\\
7885	0.0825542027484668\\
7886	0.0824889894763091\\
7887	0.0824238277190438\\
7888	0.0823587174359768\\
7889	0.0822936585864464\\
7890	0.082228651129823\\
7891	0.082163695025509\\
7892	0.0820987902329389\\
7893	0.0820339367115792\\
7894	0.0819691344209286\\
7895	0.0819043833205175\\
7896	0.0818396833699085\\
7897	0.0817750345286961\\
7898	0.0817104367565067\\
7899	0.0816458900129985\\
7900	0.0815813942578618\\
7901	0.0815169494508184\\
7902	0.0814525555516223\\
7903	0.081388212520059\\
7904	0.0813239203159459\\
7905	0.0812596788991321\\
7906	0.0811954882294984\\
7907	0.0811313482669574\\
7908	0.0810672589714533\\
7909	0.0810032203029619\\
7910	0.0809392322214906\\
7911	0.0808752946870785\\
7912	0.0808114076597961\\
7913	0.0807475710997457\\
7914	0.080683784967061\\
7915	0.0806200492219069\\
7916	0.0805563638244803\\
7917	0.0804927287350091\\
7918	0.0804291439137529\\
7919	0.0803656093210025\\
7920	0.0803021249170801\\
7921	0.0802386906623395\\
7922	0.0801753065171654\\
7923	0.0801119724419741\\
7924	0.080048688397213\\
7925	0.0799854543433609\\
7926	0.0799222702409277\\
7927	0.0798591360504545\\
7928	0.0797960517325137\\
7929	0.0797330172477086\\
7930	0.0796700325566739\\
7931	0.0796070976200752\\
7932	0.0795442123986092\\
7933	0.0794813768530038\\
7934	0.0794185909440178\\
7935	0.0793558546324408\\
7936	0.0792931678790938\\
7937	0.0792305306448284\\
7938	0.0791679428905274\\
7939	0.0791054045771042\\
7940	0.0790429156655033\\
7941	0.0789804761167\\
7942	0.0789180858917004\\
7943	0.0788557449515413\\
7944	0.0787934532572905\\
7945	0.0787312107700465\\
7946	0.0786690174509384\\
7947	0.0786068732611261\\
7948	0.0785447781618001\\
7949	0.0784827321141817\\
7950	0.0784207350795227\\
7951	0.0783587870191056\\
7952	0.0782968878942434\\
7953	0.0782350376662798\\
7954	0.0781732362965888\\
7955	0.0781114837465752\\
7956	0.0780497799776741\\
7957	0.0779881249513511\\
7958	0.0779265186291022\\
7959	0.077864960972454\\
7960	0.0778034519429632\\
7961	0.0777419915022171\\
7962	0.0776805796118332\\
7963	0.0776192162334595\\
7964	0.0775579013287741\\
7965	0.0774966348594855\\
7966	0.0774354167873324\\
7967	0.0773742470740837\\
7968	0.0773131256815386\\
7969	0.0772520525715263\\
7970	0.0771910277059064\\
7971	0.0771300510465683\\
7972	0.0770691225554319\\
7973	0.0770082421944468\\
7974	0.0769474099255929\\
7975	0.0768866257108801\\
7976	0.0768258895123482\\
7977	0.0767652012920672\\
7978	0.0767045610121368\\
7979	0.0766439686346867\\
7980	0.0765834241218768\\
7981	0.0765229274358965\\
7982	0.0764624785389653\\
7983	0.0764020773933324\\
7984	0.076341723961277\\
7985	0.076281418205108\\
7986	0.0762211600871641\\
7987	0.0761609495698137\\
7988	0.0761007866154548\\
7989	0.0760406711865155\\
7990	0.0759806032454532\\
7991	0.0759205827547551\\
7992	0.0758606096769381\\
7993	0.0758006839745485\\
7994	0.0757408056101625\\
7995	0.0756809745463855\\
7996	0.0756211907458528\\
7997	0.0755614541712289\\
7998	0.0755017647852081\\
7999	0.0754421225505137\\
8000	0.0753825274298991\\
8001	0.0753229793861466\\
};\label{upperzhang1}

\nextgroupplot[
        ymin=1e-12, ymax=1e0,   
        xmin=0, xmax=1e3,  
        ylabel={$f(x_k)-f(x^*)$},    
        xlabel={Iteration},
        line width=0.7pt,
        xtick align=outside,
        ytick align=outside,
        ymode = log,
        tick label style={font=\scriptsize},
        ytick={1e-12, 1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1e0},
        minor ytick={1e-11, 1e-9, 1e-7, 1e-5, 1e-3, 1e-1},
        minor xtick={100, 300, 500, 700, 900},
        ]

\addplot [color=mycolor3, line width=1.75pt]
  table[row sep=crcr]{
1	0.80267487733415\\
2	0.797373700585282\\
3	0.791329517126333\\
4	0.784562392114669\\
5	0.777093185420824\\
6	0.768943515535301\\
7	0.760135725720258\\
8	0.750692852210538\\
9	0.740638594270978\\
10	0.729997285917997\\
11	0.718793869112802\\
12	0.707053868230538\\
13	0.694803365603962\\
14	0.682068977930872\\
15	0.668877833320883\\
16	0.655257548738178\\
17	0.641236207571722\\
18	0.626842337031906\\
19	0.612104885031764\\
20	0.597053196160928\\
21	0.581716986300742\\
22	0.566126315359596\\
23	0.550311557529373\\
24	0.534303368379424\\
25	0.518132648017638\\
26	0.50183049946565\\
27	0.485428181326564\\
28	0.468957053781419\\
29	0.452448516951363\\
30	0.435933940724699\\
31	0.419444585291758\\
32	0.403011511874125\\
33	0.386665483490634\\
34	0.370436856072173\\
35	0.354355460805037\\
36	0.33845047921071\\
37	0.322750313096731\\
38	0.307282452056078\\
39	0.292073341558498\\
40	0.277148254782414\\
41	0.262531171128999\\
42	0.248244663845622\\
43	0.234309798439531\\
44	0.220746042726828\\
45	0.207571188619676\\
46	0.194801285284095\\
47	0.182450583217912\\
48	0.170531489112909\\
49	0.159054531961311\\
50	0.148028341528811\\
51	0.137459640792462\\
52	0.127353254028757\\
53	0.11771213185289\\
54	0.10853739372285\\
55	0.0998283874227279\\
56	0.0915827640695705\\
57	0.0837965664533665\\
58	0.0764643281304282\\
59	0.0695791806437694\\
60	0.0631329664512199\\
61	0.0571163554769082\\
62	0.0515189635498023\\
63	0.0463294712814597\\
64	0.041535742140472\\
65	0.0371249386179311\\
66	0.0330836354792493\\
67	0.0293979291940559\\
68	0.0260535427453418\\
69	0.0230359251430881\\
70	0.0203303450969409\\
71	0.0179219784248855\\
72	0.0157959888824972\\
73	0.0139376021895387\\
74	0.0123321731127225\\
75	0.0109652455430497\\
76	0.00982260558927617\\
77	0.0088903277977706\\
78	0.00815481470096419\\
79	0.00760282998617234\\
80	0.00722152565715584\\
81	0.00699846362642348\\
82	0.00692163222300379\\
83	0.00697945812678791\\
84	0.00716081424729725\\
85	0.0074550240544124\\
86	0.00785186284463751\\
87	0.00834155639271289\\
88	0.00891477739846575\\
89	0.00956264009588964\\
90	0.0102766933481178\\
91	0.0110489125100951\\
92	0.0118716903016647\\
93	0.0127378268982202\\
94	0.0136405194144157\\
95	0.0145733509287422\\
96	0.0155302791728947\\
97	0.0165056249895032\\
98	0.0174940606446312\\
99	0.0184905980670299\\
100	0.0194905770741243\\
101	0.020489653634696\\
102	0.021483788209921\\
103	0.0224692342074717\\
104	0.0234425265776166\\
105	0.0244004705753801\\
106	0.0253401307087203\\
107	0.0262588198891942\\
108	0.0271540887985978\\
109	0.0280237154825034\\
110	0.0288656951793961\\
111	0.0296782303921892\\
112	0.0304597212072191\\
113	0.0312087558643627\\
114	0.0319241015806411\\
115	0.0326046956285647\\
116	0.0332496366695079\\
117	0.0338581763415604\\
118	0.0344297111005803\\
119	0.034963774312551\\
120	0.0354600285948043\\
121	0.0359182584032313\\
122	0.0363383628622074\\
123	0.0367203488336567\\
124	0.0370643242213967\\
125	0.0373704915067184\\
126	0.037639141510961\\
127	0.037870647380728\\
128	0.0380654587912855\\
129	0.0382240963636075\\
130	0.0383471462905015\\
131	0.0384352551672087\\
132	0.0384891250218776\\
133	0.0385095085413141\\
134	0.0384972044874353\\
135	0.0384530532998869\\
136	0.0383779328803251\\
137	0.0382727545539213\\
138	0.0381384592036904\\
139	0.0379760135733154\\
140	0.0377864067342036\\
141	0.0375706467125664\\
142	0.0373297572724\\
143	0.037064774850295\\
144	0.0367767456380891\\
145	0.036466722809435\\
146	0.0361357638864302\\
147	0.0357849282425221\\
148	0.0354152747379669\\
149	0.0350278594841876\\
150	0.0346237337334379\\
151	0.0342039418902406\\
152	0.0337695196411276\\
153	0.0333214921992658\\
154	0.0328608726606107\\
155	0.032388660468274\\
156	0.0319058399818569\\
157	0.0314133791485349\\
158	0.030912228272738\\
159	0.0304033188813126\\
160	0.0298875626810935\\
161	0.029365850605866\\
162	0.0288390519497296\\
163	0.0283080135839278\\
164	0.0277735592542392\\
165	0.0272364889560751\\
166	0.0266975783844578\\
167	0.0261575784561098\\
168	0.0256172149008996\\
169	0.0250771879199566\\
170	0.0245381719077836\\
171	0.024000815235749\\
172	0.0234657400943742\\
173	0.0229335423918725\\
174	0.0224047917064362\\
175	0.0218800312898069\\
176	0.0213597781197089\\
177	0.0208445229987567\\
178	0.020334730697504\\
179	0.0198308401393263\\
180	0.0193332646248855\\
181	0.018842392093959\\
182	0.0183585854224644\\
183	0.0178821827525527\\
184	0.0174134978536878\\
185	0.0169528205126814\\
186	0.0165004169506882\\
187	0.0160565302652281\\
188	0.0156213808953384\\
189	0.015195167108017\\
190	0.0147780655041626\\
191	0.0143702315422709\\
192	0.013971800078202\\
193	0.0135828859193743\\
194	0.0132035843918099\\
195	0.0128339719184952\\
196	0.0124741066075831\\
197	0.012124028849011\\
198	0.0117837619181695\\
199	0.0114533125852999\\
200	0.0111326717293645\\
201	0.0108218149551749\\
202	0.0105207032126218\\
203	0.0102292834169009\\
204	0.00994748906867737\\
205	0.00967524087318306\\
206	0.00941244735728691\\
207	0.00915900548362913\\
208	0.00891480126095218\\
209	0.00867971034980736\\
210	0.00845359866286161\\
211	0.00823632295906501\\
212	0.00802773143098556\\
213	0.00782766428465398\\
214	0.0076359543112986\\
215	0.00745242745038621\\
216	0.00727690334342346\\
217	0.0071091958780008\\
218	0.00694911372159734\\
219	0.00679646084469626\\
220	0.00665103703278869\\
221	0.00651263838687355\\
222	0.00638105781209097\\
223	0.0062560854941493\\
224	0.00613750936324092\\
225	0.00602511554515589\\
226	0.0059186887993406\\
227	0.00581801294366124\\
228	0.00572287126566617\\
229	0.0056330469201557\\
230	0.00554832331289756\\
231	0.00546848447034881\\
232	0.00539331539525706\\
233	0.00532260240805521\\
234	0.00525613347396481\\
235	0.00519369851575668\\
236	0.00513508971213861\\
237	0.00508010178175222\\
238	0.0050285322527916\\
239	0.00498018171826853\\
240	0.00493485407697408\\
241	0.00489235676020017\\
242	0.00485250094431211\\
243	0.00481510174927297\\
244	0.00477997842324274\\
245	0.00474695451339552\\
246	0.00471585802310925\\
247	0.00468652155570554\\
248	0.00465878244492696\\
249	0.00463248287236417\\
250	0.00460746997204586\\
251	0.00458359592243712\\
252	0.00456071802608843\\
253	0.00453869877720303\\
254	0.00451740591739719\\
255	0.00449671247993999\\
256	0.00447649682277135\\
257	0.00445664265060908\\
258	0.00443703902646081\\
259	0.00441758037287104\\
260	0.00439816646323482\\
261	0.00437870240352634\\
262	0.00435909860478612\\
263	0.00433927074672724\\
264	0.00431913973281617\\
265	0.0042986316371954\\
266	0.00427767764381637\\
267	0.00425621397815013\\
268	0.00423418183185181\\
269	0.00421152728075103\\
270	0.00418820119654323\\
271	0.00416415915255802\\
272	0.00413936132397164\\
273	0.00411377238284744\\
274	0.00408736138836135\\
275	0.00406010167258913\\
276	0.00403197072221445\\
277	0.0040029500565199\\
278	0.00397302510201464\\
279	0.00394218506405247\\
280	0.00391042279578085\\
281	0.0038777346647641\\
282	0.00384412041761117\\
283	0.0038095830429335\\
284	0.00377412863295301\\
285	0.00373776624406913\\
286	0.00370050775669034\\
287	0.00366236773462014\\
288	0.00362336328428875\\
289	0.00358351391410328\\
290	0.00354284139418543\\
291	0.00350136961675546\\
292	0.00345912445741009\\
293	0.00341613363753462\\
294	0.00337242658807607\\
295	0.00332803431489903\\
296	0.00328298926592901\\
297	0.00323732520028613\\
298	0.00319107705959409\\
299	0.00314428084164281\\
300	0.00309697347657129\\
301	0.0030491927057309\\
302	0.00300097696336982\\
303	0.00295236526128029\\
304	0.00290339707653037\\
305	0.00285411224239862\\
306	0.00280455084261494\\
307	0.00275475310900458\\
308	0.00270475932261971\\
309	0.00265460971843517\\
310	0.00260434439367319\\
311	0.00255400321981575\\
312	0.00250362575835128\\
313	0.00245325118029061\\
314	0.0024029181894894\\
315	0.00235266494979014\\
316	0.0023025290160002\\
317	0.00225254726871055\\
318	0.00220275585294943\\
319	0.00215319012066123\\
320	0.00210388457699212\\
321	0.00205487283035605\\
322	0.00200618754624887\\
323	0.00195786040477153\\
324	0.0019099220618165\\
325	0.00186240211386729\\
326	0.00181532906635345\\
327	0.00176873030549779\\
328	0.00172263207358997\\
329	0.00167705944761393\\
330	0.00163203632115161\\
331	0.00158758538948345\\
332	0.00154372813779968\\
333	0.00150048483243692\\
334	0.00145787451504437\\
335	0.00141591499959037\\
336	0.00137462287210727\\
337	0.00133401349308021\\
338	0.00129410100237448\\
339	0.00125489832659992\\
340	0.00121641718880838\\
341	0.00117866812041745\\
342	0.00114166047525194\\
343	0.00110540244560009\\
344	0.00106990108017146\\
345	0.00103516230385142\\
346	0.00100119093914258\\
347	0.000967990729186907\\
348	0.000935564362257335\\
349	0.000903913497618425\\
350	0.000873038792642444\\
351	0.000842939931083309\\
352	0.000813615652401067\\
353	0.000785063782034245\\
354	0.000757281262523335\\
355	0.000730264185383578\\
356	0.000704007823632613\\
357	0.000678506664876066\\
358	0.000653754444863763\\
359	0.000629744181419423\\
360	0.000606468208664113\\
361	0.000583918211442769\\
362	0.000562085259874667\\
363	0.000540959843948807\\
364	0.000520531908084321\\
365	0.000500790885587798\\
366	0.000481725732930094\\
367	0.000463324963782263\\
368	0.000445576682738535\\
369	0.000428468618672184\\
370	0.000411988157659082\\
371	0.000396122375420138\\
372	0.000380858069224166\\
373	0.000366181789206665\\
374	0.000352079869057942\\
375	0.000338538456035764\\
376	0.000325543540265427\\
377	0.000313080983288694\\
378	0.000301136545829583\\
379	0.000289695914745536\\
380	0.000278744729138025\\
381	0.000268268605594313\\
382	0.000258253162544797\\
383	0.000248684043708758\\
384	0.000239546940622892\\
385	0.000230827614227325\\
386	0.000222511915507928\\
387	0.000214585805181911\\
388	0.000207035372421505\\
389	0.000199846852613261\\
390	0.000193006644149563\\
391	0.000186501324256405\\
392	0.000180317663859064\\
393	0.000174442641489969\\
394	0.000168863456247947\\
395	0.000163567539815557\\
396	0.000158542567547937\\
397	0.000153776468644118\\
398	0.000149257435413719\\
399	0.000144973931658299\\
400	0.000140914700179406\\
401	0.000137068769436088\\
402	0.000133425459368286\\
403	0.00012997438640866\\
404	0.000126705467702881\\
405	0.000123608924562257\\
406	0.00012067528517129\\
407	0.000117895386574807\\
408	0.000115260375968984\\
409	0.000112761711323406\\
410	0.000110391161356416\\
411	0.000108140804895129\\
412	0.000106003029642421\\
413	0.000103970530380748\\
414	0.000102036306639075\\
415	0.000100193659848924\\
416	9.84361900200903e-05\\
417	9.67577919613882e-05\\
418	9.51526510714062e-05\\
419	9.36152387328026e-05\\
420	9.2140307331734e-05\\
421	9.07228849286734e-05\\
422	8.93582696137596e-05\\
423	8.80420235644386e-05\\
424	8.67699668371524e-05\\
425	8.55381709146119e-05\\
426	8.43429520366867e-05\\
427	8.31808643361742e-05\\
428	8.20486928047037e-05\\
429	8.09434461123693e-05\\
430	7.98623493020179e-05\\
431	7.8802836381453e-05\\
432	7.77625428335371e-05\\
433	7.67392980651205e-05\\
434	7.57311178168352e-05\\
435	7.47361965464655e-05\\
436	7.37528998118742e-05\\
437	7.27797566661414e-05\\
438	7.1815452081514e-05\\
439	7.08588194214821e-05\\
440	6.9908832971699e-05\\
441	6.896460054856e-05\\
442	6.80253561945454e-05\\
443	6.70904529775362e-05\\
444	6.61593559010965e-05\\
445	6.52316349423754e-05\\
446	6.43069582221267e-05\\
447	6.33850853223317e-05\\
448	6.24658607551454e-05\\
449	6.15492075954904e-05\\
450	6.06351212792955e-05\\
451	5.97236635821452e-05\\
452	5.88149567750107e-05\\
453	5.79091779683294e-05\\
454	5.70065536474318e-05\\
455	5.61073544029789e-05\\
456	5.52118898583531e-05\\
457	5.43205037993322e-05\\
458	5.34335695056565e-05\\
459	5.25514852861564e-05\\
460	5.16746702203252e-05\\
461	5.08035601040069e-05\\
462	4.99386035988092e-05\\
463	4.90802585891292e-05\\
464	4.8228988738408e-05\\
465	4.73852602498881e-05\\
466	4.65495388241588e-05\\
467	4.5722286815264e-05\\
468	4.49039605797119e-05\\
469	4.40950080174418e-05\\
470	4.32958662983096e-05\\
471	4.25069597737027e-05\\
472	4.17286980659015e-05\\
473	4.0961474333967e-05\\
474	4.02056637085479e-05\\
475	3.94616218925559e-05\\
476	3.87296839228224e-05\\
477	3.80101630852447e-05\\
478	3.73033499829756e-05\\
479	3.66095117446674e-05\\
480	3.59288913758249e-05\\
481	3.52617072403305e-05\\
482	3.46081526703124e-05\\
483	3.3968395696915e-05\\
484	3.3342578898532e-05\\
485	3.27308193566189e-05\\
486	3.21332087160897e-05\\
487	3.1549813344578e-05\\
488	3.09806745826258e-05\\
489	3.04258090816911e-05\\
490	2.98852092206481e-05\\
491	2.9358843599947e-05\\
492	2.88466576026658e-05\\
493	2.83485740202316e-05\\
494	2.78644937369843e-05\\
495	2.7394296466865e-05\\
496	2.69378415391763e-05\\
497	2.64949687248106e-05\\
498	2.60654991032783e-05\\
499	2.56492359599902e-05\\
500	2.52459657136272e-05\\
501	2.48554588667127e-05\\
502	2.4477470975004e-05\\
503	2.41117436338145e-05\\
504	2.37580054736619e-05\\
505	2.341597316452e-05\\
506	2.30853524232355e-05\\
507	2.27658390219432e-05\\
508	2.24571197912082e-05\\
509	2.21588736197265e-05\\
510	2.18707724426448e-05\\
511	2.15924822175029e-05\\
512	2.13236638882952e-05\\
513	2.10639743272734e-05\\
514	2.08130672622042e-05\\
515	2.05705941788148e-05\\
516	2.03362052004219e-05\\
517	2.01095499429704e-05\\
518	1.98902783407062e-05\\
519	1.96780414466469e-05\\
520	1.94724921994127e-05\\
521	1.92732861624689e-05\\
522	1.90800822285619e-05\\
523	1.88925432930143e-05\\
524	1.87103368930464e-05\\
525	1.85331358112384e-05\\
526	1.83606186473506e-05\\
527	1.81924703522851e-05\\
528	1.80283827283523e-05\\
529	1.78680548926224e-05\\
530	1.77111937077479e-05\\
531	1.75575141744821e-05\\
532	1.74067397910593e-05\\
533	1.72586028772126e-05\\
534	1.71128448635538e-05\\
535	1.69692165485902e-05\\
536	1.6827478321102e-05\\
537	1.66874003496575e-05\\
538	1.65487627425964e-05\\
539	1.64113556731516e-05\\
540	1.62749794783701e-05\\
541	1.61394447251717e-05\\
542	1.60045722508162e-05\\
543	1.58701931735616e-05\\
544	1.57361488780094e-05\\
545	1.56022909753584e-05\\
546	1.54684812387895e-05\\
547	1.53345915147041e-05\\
548	1.52005036142544e-05\\
549	1.50661091818383e-05\\
550	1.49313095449966e-05\\
551	1.47960155443272e-05\\
552	1.46601473475783e-05\\
553	1.45236342465327e-05\\
554	1.43864144383499e-05\\
555	1.42484347946947e-05\\
556	1.41096506159899e-05\\
557	1.39700253746766e-05\\
558	1.38295304495384e-05\\
559	1.36881448478121e-05\\
560	1.35458549213596e-05\\
561	1.34026540742904e-05\\
562	1.32585424649778e-05\\
563	1.3113526702635e-05\\
564	1.29676195395612e-05\\
565	1.28208395610008e-05\\
566	1.26732108719496e-05\\
567	1.25247627820735e-05\\
568	1.23755294920147e-05\\
569	1.22255497786439e-05\\
570	1.20748666808668e-05\\
571	1.19235271892615e-05\\
572	1.17715819368258e-05\\
573	1.16190848943876e-05\\
574	1.14660930677912e-05\\
575	1.13126662023011e-05\\
576	1.11588664915563e-05\\
577	1.1004758290134e-05\\
578	1.08504078356053e-05\\
579	1.06958829750314e-05\\
580	1.05412529006199e-05\\
581	1.03865878897658e-05\\
582	1.02319590566946e-05\\
583	1.00774381106006e-05\\
584	9.92309712155581e-06\\
585	9.76900829685601e-06\\
586	9.61524376547063e-06\\
587	9.46187537237408e-06\\
588	9.30897448025991e-06\\
589	9.1566117855213e-06\\
590	9.00485713639654e-06\\
591	8.85377936843401e-06\\
592	8.70344614462004e-06\\
593	8.55392380760822e-06\\
594	8.40527723972029e-06\\
595	8.25756973527048e-06\\
596	8.11086288010632e-06\\
597	7.96521644114145e-06\\
598	7.82068826687965e-06\\
599	7.67733419487771e-06\\
600	7.53520797019958e-06\\
601	7.39436117197512e-06\\
602	7.25484314806346e-06\\
603	7.11670096031902e-06\\
604	6.9799793363523e-06\\
605	6.84472063011698e-06\\
606	6.71096479004651e-06\\
607	6.57874933590596e-06\\
608	6.44810934147255e-06\\
609	6.31907742570936e-06\\
610	6.19168375015633e-06\\
611	6.06595602287152e-06\\
612	5.94191950831213e-06\\
613	5.81959704470947e-06\\
614	5.69900906544074e-06\\
615	5.58017362584096e-06\\
616	5.46310643734227e-06\\
617	5.34782090283459e-06\\
618	5.2343281605749e-06\\
619	5.12263712781902e-06\\
620	5.01275455333516e-06\\
621	4.90468506841868e-06\\
622	4.79843124556734e-06\\
623	4.69399365726764e-06\\
624	4.59137093938855e-06\\
625	4.49055985524138e-06\\
626	4.39155536358093e-06\\
627	4.29435068688422e-06\\
628	4.19893738340393e-06\\
629	4.10530541788967e-06\\
630	4.0134432356953e-06\\
631	3.92333783644228e-06\\
632	3.83497484918172e-06\\
633	3.74833860766755e-06\\
634	3.66341222524103e-06\\
635	3.5801776712141e-06\\
636	3.49861584486577e-06\\
637	3.41870665243604e-06\\
638	3.34042907818022e-06\\
639	3.26376126080774e-06\\
640	3.1886805651471e-06\\
641	3.11516365320008e-06\\
642	3.04318655536262e-06\\
643	2.97272473864796e-06\\
644	2.90375317496538e-06\\
645	2.83624640651237e-06\\
646	2.77017861016748e-06\\
647	2.70552366027355e-06\\
648	2.64225518858963e-06\\
649	2.58034664391005e-06\\
650	2.51977134729797e-06\\
651	2.460502547319e-06\\
652	2.40251347294329e-06\\
653	2.34577738228436e-06\\
654	2.29026761139339e-06\\
655	2.23595761922324e-06\\
656	2.18282103142675e-06\\
657	2.13083168104644e-06\\
658	2.07996364737228e-06\\
659	2.03019129119131e-06\\
660	1.98148929048125e-06\\
661	1.93383267022007e-06\\
662	1.8871968331946e-06\\
663	1.84155758570226e-06\\
664	1.79689116358572e-06\\
665	1.75317425343824e-06\\
666	1.71038401391987e-06\\
667	1.66849809413172e-06\\
668	1.62749464827083e-06\\
669	1.58735235117335e-06\\
670	1.54805040952777e-06\\
671	1.50956857203344e-06\\
672	1.4718871373387e-06\\
673	1.43498696086874e-06\\
674	1.39884945926649e-06\\
675	1.3634566128351e-06\\
676	1.32879096659266e-06\\
677	1.29483563038324e-06\\
678	1.26157427698947e-06\\
679	1.22899113880193e-06\\
680	1.19707100226796e-06\\
681	1.1657992032843e-06\\
682	1.13516161931448e-06\\
683	1.10514466050704e-06\\
684	1.07573526203497e-06\\
685	1.04692087149472e-06\\
686	1.01868943963579e-06\\
687	9.91029407260147e-07\\
688	9.63929692232579e-07\\
689	9.37379676102523e-07\\
690	9.11369190337297e-07\\
691	8.85888500501419e-07\\
692	8.60928292323315e-07\\
693	8.36479654597877e-07\\
694	8.12534063976411e-07\\
695	7.89083368979426e-07\\
696	7.66119772066531e-07\\
697	7.43635813815757e-07\\
698	7.21624356048167e-07\\
699	7.00078564397355e-07\\
700	6.78991892044678e-07\\
701	6.58358061456088e-07\\
702	6.38171049005543e-07\\
703	6.1842506737797e-07\\
704	5.99114549471036e-07\\
705	5.80234131242197e-07\\
706	5.61778636887222e-07\\
707	5.43743061742763e-07\\
708	5.26122558353048e-07\\
709	5.08912419927565e-07\\
710	4.92108065630603e-07\\
711	4.75705028701867e-07\\
712	4.5969893919251e-07\\
713	4.44085513029435e-07\\
714	4.28860538304043e-07\\
715	4.14019863004267e-07\\
716	3.99559383301717e-07\\
717	3.85475032005367e-07\\
718	3.71762767903405e-07\\
719	3.58418566326346e-07\\
720	3.45438407933774e-07\\
721	3.32818271608915e-07\\
722	3.20554124466632e-07\\
723	3.08641914636976e-07\\
724	2.97077564381798e-07\\
725	2.85856962711772e-07\\
726	2.74975959335677e-07\\
727	2.64430359664392e-07\\
728	2.54215919537337e-07\\
729	2.44328340615052e-07\\
730	2.34763266770965e-07\\
731	2.25516281093796e-07\\
732	2.16582902667906e-07\\
733	2.07958583964274e-07\\
734	1.99638710340899e-07\\
735	1.91618597822352e-07\\
736	1.83893492600173e-07\\
737	1.76458570866345e-07\\
738	1.69308938813284e-07\\
739	1.6243963318896e-07\\
740	1.55845622906714e-07\\
741	1.49521809877928e-07\\
742	1.4346303017776e-07\\
743	1.37664057875408e-07\\
744	1.32119606033321e-07\\
745	1.26824330315412e-07\\
746	1.21772831707112e-07\\
747	1.16959659957061e-07\\
748	1.12379317351863e-07\\
749	1.08026262823913e-07\\
750	1.03894915060021e-07\\
751	9.99796582745738e-08\\
752	9.6274845262645e-08\\
753	9.27748033952014e-08\\
754	8.94738378387494e-08\\
755	8.6366238216673e-08\\
756	8.34462821064363e-08\\
757	8.07082408682547e-08\\
758	7.8146385029676e-08\\
759	7.5754988726473e-08\\
760	7.3528335420292e-08\\
761	7.14607232832343e-08\\
762	6.9546469916304e-08\\
763	6.77799182891015e-08\\
764	6.61554413472487e-08\\
765	6.46674471749265e-08\\
766	6.33103848790562e-08\\
767	6.20787481420138e-08\\
768	6.09670818829677e-08\\
769	5.99699855330371e-08\\
770	5.90821186419177e-08\\
771	5.82982058738857e-08\\
772	5.76130396723329e-08\\
773	5.70214870321273e-08\\
774	5.65184914980144e-08\\
775	5.60990788267546e-08\\
776	5.57583593741029e-08\\
777	5.54915333128569e-08\\
778	5.5293892797792e-08\\
779	5.51608261289971e-08\\
780	5.50878209160111e-08\\
781	5.50704656876455e-08\\
782	5.51044549434998e-08\\
783	5.51855896535614e-08\\
784	5.53097804778524e-08\\
785	5.54730502644318e-08\\
786	5.5671534715529e-08\\
787	5.59014858847462e-08\\
788	5.61592720105253e-08\\
789	5.64413801806829e-08\\
790	5.67444169430331e-08\\
791	5.70651083053875e-08\\
792	5.74003025666237e-08\\
793	5.77469685403287e-08\\
794	5.81021979972896e-08\\
795	5.84632038336252e-08\\
796	5.88273213475432e-08\\
797	5.91920079617836e-08\\
798	5.95548419468628e-08\\
799	5.9913522643118e-08\\
800	6.02658695725289e-08\\
801	6.06098208844053e-08\\
802	6.09434331888536e-08\\
803	6.1264879613887e-08\\
804	6.15724491948022e-08\\
805	6.18645443206667e-08\\
806	6.21396795685847e-08\\
807	6.23964803714294e-08\\
808	6.26336801867744e-08\\
809	6.28501192201369e-08\\
810	6.3044742149021e-08\\
811	6.32165950142927e-08\\
812	6.33648242209794e-08\\
813	6.34886732631124e-08\\
814	6.35874800036795e-08\\
815	6.36606750092916e-08\\
816	6.37077778864459e-08\\
817	6.37283948390355e-08\\
818	6.37222166144369e-08\\
819	6.36890143956848e-08\\
820	6.36286377475592e-08\\
821	6.35410117300061e-08\\
822	6.34261331788899e-08\\
823	6.3284068707592e-08\\
824	6.31149511542972e-08\\
825	6.2918976639903e-08\\
826	6.26964011818387e-08\\
827	6.24475387511758e-08\\
828	6.217275705378e-08\\
829	6.18724751988431e-08\\
830	6.15471607567919e-08\\
831	6.11973258179965e-08\\
832	6.08235257715251e-08\\
833	6.04263550307849e-08\\
834	6.00064443689874e-08\\
835	5.95644582546129e-08\\
836	5.9101092519942e-08\\
837	5.8617070364253e-08\\
838	5.81131409105318e-08\\
839	5.75900765964477e-08\\
840	5.7048668566928e-08\\
841	5.64897271737586e-08\\
842	5.59140770906019e-08\\
843	5.53225555921522e-08\\
844	5.47160114439116e-08\\
845	5.40953003502764e-08\\
846	5.34612848990257e-08\\
847	5.28148307865628e-08\\
848	5.21568059852484e-08\\
849	5.1488078411932e-08\\
850	5.08095134854614e-08\\
851	5.01219727389035e-08\\
852	4.94263123207439e-08\\
853	4.8723381051996e-08\\
854	4.80140187053557e-08\\
855	4.72990548394669e-08\\
856	4.65793071335874e-08\\
857	4.58555804438987e-08\\
858	4.51286645830606e-08\\
859	4.43993341536775e-08\\
860	4.36683474935862e-08\\
861	4.29364444554103e-08\\
862	4.22043466286048e-08\\
863	4.14727561737216e-08\\
864	4.07423551562758e-08\\
865	4.00138039369224e-08\\
866	3.92877419486126e-08\\
867	3.8564785753703e-08\\
868	3.78455294325342e-08\\
869	3.71305445834302e-08\\
870	3.64203777691863e-08\\
871	3.57155529040476e-08\\
872	3.50165694218418e-08\\
873	3.43239024425124e-08\\
874	3.36380029386518e-08\\
875	3.29592969028347e-08\\
876	3.22881865133517e-08\\
877	3.16250490794978e-08\\
878	3.09702377632171e-08\\
879	3.03240815235917e-08\\
880	2.96868851168419e-08\\
881	2.90589302620603e-08\\
882	2.84404743644551e-08\\
883	2.78317520141513e-08\\
884	2.72329749306799e-08\\
885	2.66443329621779e-08\\
886	2.6065993308233e-08\\
887	2.5498102018684e-08\\
888	2.49407837160653e-08\\
889	2.43941433719641e-08\\
890	2.38582646416852e-08\\
891	2.33332131394093e-08\\
892	2.28190347728585e-08\\
893	2.23157576861865e-08\\
894	2.18233919824229e-08\\
895	2.13419311112517e-08\\
896	2.08713519800341e-08\\
897	2.04116158419865e-08\\
898	1.99626691843591e-08\\
899	1.9524443783947e-08\\
900	1.909685765078e-08\\
901	1.86798164714119e-08\\
902	1.82732127762542e-08\\
903	1.78769282155322e-08\\
904	1.74908322825296e-08\\
905	1.71147859218124e-08\\
906	1.67486390312277e-08\\
907	1.63922330709276e-08\\
908	1.60454015629696e-08\\
909	1.57079697027385e-08\\
910	1.53797561908142e-08\\
911	1.50605732884834e-08\\
912	1.47502273728506e-08\\
913	1.44485202135947e-08\\
914	1.41552483068352e-08\\
915	1.38702047625117e-08\\
916	1.35931793598942e-08\\
917	1.33239591026957e-08\\
918	1.306232816356e-08\\
919	1.28080697714417e-08\\
920	1.25609655454717e-08\\
921	1.23207961610916e-08\\
922	1.20873427933432e-08\\
923	1.18603861731792e-08\\
924	1.1639707697686e-08\\
925	1.14250902627511e-08\\
926	1.12163175969293e-08\\
927	1.10131759822885e-08\\
928	1.08154535327643e-08\\
929	1.06229407492719e-08\\
930	1.04354312413513e-08\\
931	1.02527216716553e-08\\
932	1.00746125331064e-08\\
933	9.90090742725158e-09\\
934	9.73141428550761e-09\\
935	9.56594514711639e-09\\
936	9.40431660323426e-09\\
937	9.24634957488735e-09\\
938	9.09187014563884e-09\\
939	8.94070878443287e-09\\
940	8.79270184439562e-09\\
941	8.64768978647845e-09\\
942	8.50551923337051e-09\\
943	8.36604191478685e-09\\
944	8.22911500053536e-09\\
945	8.09460115602789e-09\\
946	7.96236848676912e-09\\
947	7.83229120449036e-09\\
948	7.70424835039307e-09\\
949	7.57812518292766e-09\\
950	7.45381228961506e-09\\
951	7.33120603113591e-09\\
952	7.21020809724138e-09\\
953	7.09072550675316e-09\\
954	6.97267116267497e-09\\
955	6.85596307503644e-09\\
956	6.74052463844887e-09\\
957	6.62628435454948e-09\\
958	6.51317599853485e-09\\
959	6.40113806404941e-09\\
960	6.29011431829696e-09\\
961	6.18005280283995e-09\\
962	6.07090711035596e-09\\
963	5.96263421970278e-09\\
964	5.85519654983102e-09\\
965	5.74856023893844e-09\\
966	5.64269547753682e-09\\
967	5.53757650845199e-09\\
968	5.43318212642419e-09\\
969	5.32949356868428e-09\\
970	5.22649651335527e-09\\
971	5.12417935860654e-09\\
972	5.02253466594382e-09\\
973	4.92155666220739e-09\\
974	4.82124401512962e-09\\
975	4.72159661368821e-09\\
976	4.62261806610798e-09\\
977	4.52431381248175e-09\\
978	4.42669195743761e-09\\
979	4.32976199338242e-09\\
980	4.23353635481405e-09\\
981	4.13802780929728e-09\\
982	4.04325278813289e-09\\
983	3.94922694546551e-09\\
984	3.85596932162002e-09\\
985	3.76349867936554e-09\\
986	3.67183555782802e-09\\
987	3.58100099573377e-09\\
988	3.4910171975433e-09\\
989	3.4019069228286e-09\\
990	3.31369337525089e-09\\
991	3.22639998051599e-09\\
992	3.14005038637433e-09\\
993	3.05466929528819e-09\\
994	2.97028013296341e-09\\
995	2.88690715777307e-09\\
996	2.80457440604565e-09\\
997	2.72330547002042e-09\\
998	2.643123331314e-09\\
999	2.5640510825653e-09\\
1000	2.48611092823481e-09\\
};\label{figQHMzhang2}

\addplot [color=mycolor4, dashed, line width=1.75pt]
  table[row sep=crcr]{
1	0.796087713630241\\
2	0.789554607586399\\
3	0.783075115577604\\
4	0.776648797619456\\
5	0.770275217338292\\
6	0.763953941941555\\
7	0.757684542188409\\
8	0.751466592360589\\
9	0.745299670233491\\
10	0.739183357047507\\
11	0.733117237479584\\
12	0.727100899615026\\
13	0.721133934919519\\
14	0.715215938211394\\
15	0.70934650763411\\
16	0.703525244628968\\
17	0.69775175390805\\
18	0.69202564342737\\
19	0.68634652436026\\
20	0.680714011070963\\
21	0.675127721088448\\
22	0.669587275080437\\
23	0.664092296827651\\
24	0.658642413198259\\
25	0.65323725412254\\
26	0.647876452567758\\
27	0.642559644513238\\
28	0.637286468925644\\
29	0.632056567734465\\
30	0.626869585807704\\
31	0.621725170927758\\
32	0.616622973767504\\
33	0.611562647866577\\
34	0.606543849607845\\
35	0.601566238194074\\
36	0.596629475624789\\
37	0.59173322667332\\
38	0.586877158864042\\
39	0.582060942449793\\
40	0.577284250389488\\
41	0.572546758325911\\
42	0.567848144563685\\
43	0.563188090047435\\
44	0.558566278340116\\
45	0.553982395601529\\
46	0.549436130567011\\
47	0.544927174526295\\
48	0.540455221302551\\
49	0.536019967231593\\
50	0.53162111114126\\
51	0.527258354330967\\
52	0.522931400551416\\
53	0.518639955984487\\
54	0.51438372922328\\
55	0.510162431252334\\
56	0.505975775427993\\
57	0.50182347745895\\
58	0.497705255386939\\
59	0.493620829567586\\
60	0.489569922651426\\
61	0.485552259565065\\
62	0.481567567492504\\
63	0.477615575856611\\
64	0.47369601630075\\
65	0.46980862267056\\
66	0.465953130995878\\
67	0.462129279472815\\
68	0.458336808445982\\
69	0.454575460390854\\
70	0.450844979896287\\
71	0.447145113647171\\
72	0.44347561040723\\
73	0.439836221001964\\
74	0.436226698301726\\
75	0.432646797204943\\
76	0.429096274621471\\
77	0.425574889456089\\
78	0.42208240259213\\
79	0.418618576875238\\
80	0.415183177097269\\
81	0.411775969980321\\
82	0.408396724160887\\
83	0.40504521017415\\
84	0.4017212004384\\
85	0.398424469239578\\
86	0.395154792715952\\
87	0.391911948842914\\
88	0.388695717417907\\
89	0.385505880045466\\
90	0.382342220122394\\
91	0.379204522823051\\
92	0.376092575084766\\
93	0.373006165593372\\
94	0.369945084768853\\
95	0.366909124751116\\
96	0.363898079385874\\
97	0.360911744210648\\
98	0.357949916440886\\
99	0.355012394956188\\
100	0.352098980286653\\
101	0.349209474599331\\
102	0.346343681684793\\
103	0.343501406943806\\
104	0.340682457374116\\
105	0.337886641557348\\
106	0.335113769646003\\
107	0.33236365335057\\
108	0.329636105926735\\
109	0.326930942162709\\
110	0.324247978366644\\
111	0.321587032354161\\
112	0.318947923435982\\
113	0.316330472405657\\
114	0.313734501527396\\
115	0.311159834524003\\
116	0.308606296564901\\
117	0.306073714254263\\
118	0.303561915619239\\
119	0.301070730098275\\
120	0.298599988529535\\
121	0.296149523139412\\
122	0.293719167531133\\
123	0.291308756673465\\
124	0.288918126889507\\
125	0.286547115845573\\
126	0.284195562540171\\
127	0.281863307293073\\
128	0.279550191734466\\
129	0.277256058794203\\
130	0.274980752691135\\
131	0.272724118922533\\
132	0.270486004253599\\
133	0.268266256707055\\
134	0.266064725552831\\
135	0.263881261297823\\
136	0.261715715675746\\
137	0.259567941637063\\
138	0.257437793339001\\
139	0.255325126135651\\
140	0.25322979656814\\
141	0.251151662354893\\
142	0.249090582381972\\
143	0.247046416693491\\
144	0.245019026482116\\
145	0.243008274079636\\
146	0.241014022947617\\
147	0.23903613766813\\
148	0.237074483934554\\
149	0.23512892854246\\
150	0.233199339380559\\
151	0.23128558542174\\
152	0.229387536714165\\
153	0.227505064372448\\
154	0.225638040568904\\
155	0.223786338524867\\
156	0.221949832502083\\
157	0.22012839779417\\
158	0.218321910718151\\
159	0.216530248606056\\
160	0.21475328979659\\
161	0.212990913626874\\
162	0.211243000424252\\
163	0.209509431498163\\
164	0.207790089132079\\
165	0.20608485657552\\
166	0.204393618036115\\
167	0.202716258671749\\
168	0.201052664582758\\
169	0.199402722804198\\
170	0.197766321298176\\
171	0.196143348946235\\
172	0.194533695541817\\
173	0.192937251782775\\
174	0.19135390926395\\
175	0.189783560469815\\
176	0.188226098767167\\
177	0.186681418397893\\
178	0.185149414471785\\
179	0.183629982959416\\
180	0.18212302068508\\
181	0.180628425319784\\
182	0.1791460953743\\
183	0.17767593019227\\
184	0.176217829943378\\
185	0.174771695616563\\
186	0.173337429013303\\
187	0.171914932740943\\
188	0.170504110206081\\
189	0.16910486560801\\
190	0.167717103932216\\
191	0.166340730943919\\
192	0.164975653181682\\
193	0.163621777951058\\
194	0.162279013318299\\
195	0.160947268104114\\
196	0.159626451877475\\
197	0.158316474949477\\
198	0.157017248367251\\
199	0.155728683907918\\
200	0.154450694072603\\
201	0.153183192080492\\
202	0.151926091862938\\
203	0.15067930805762\\
204	0.149442756002741\\
205	0.148216351731285\\
206	0.14700001196531\\
207	0.145793654110299\\
208	0.144597196249546\\
209	0.143410557138596\\
210	0.142233656199728\\
211	0.141066413516482\\
212	0.139908749828237\\
213	0.138760586524823\\
214	0.137621845641185\\
215	0.136492449852091\\
216	0.13537232246688\\
217	0.134261387424252\\
218	0.133159569287107\\
219	0.13206679323742\\
220	0.130982985071162\\
221	0.129908071193259\\
222	0.128841978612598\\
223	0.127784634937067\\
224	0.126735968368643\\
225	0.125695907698512\\
226	0.124664382302237\\
227	0.123641322134964\\
228	0.12262665772666\\
229	0.121620320177401\\
230	0.120622241152689\\
231	0.119632352878817\\
232	0.118650588138261\\
233	0.117676880265121\\
234	0.116711163140591\\
235	0.11575337118847\\
236	0.114803439370708\\
237	0.113861303182993\\
238	0.112926898650366\\
239	0.112000162322882\\
240	0.111081031271296\\
241	0.110169443082797\\
242	0.109265335856762\\
243	0.108368648200557\\
244	0.10747931922537\\
245	0.10659728854207\\
246	0.105722496257115\\
247	0.104854882968477\\
248	0.103994389761611\\
249	0.103140958205459\\
250	0.102294530348474\\
251	0.101455048714693\\
252	0.100622456299827\\
253	0.0997966965673962\\
254	0.0989777134448872\\
255	0.0981654513199464\\
256	0.0973598550366042\\
257	0.0965608698915292\\
258	0.0957684416303137\\
259	0.0949825164437895\\
260	0.0942030409643745\\
261	0.0934299622624483\\
262	0.092663227842758\\
263	0.0919027856408543\\
264	0.0911485840195551\\
265	0.0904005717654401\\
266	0.0896586980853722\\
267	0.0889229126030495\\
268	0.0881931653555836\\
269	0.0874694067901075\\
270	0.0867515877604105\\
271	0.0860396595236009\\
272	0.0853335737367967\\
273	0.084633282453842\\
274	0.0839387381220521\\
275	0.0832498935789841\\
276	0.0825667020492342\\
277	0.0818891171412619\\
278	0.0812170928442395\\
279	0.0805505835249279\\
280	0.0798895439245778\\
281	0.0792339291558565\\
282	0.0785836946998001\\
283	0.0779387964027901\\
284	0.0772991904735553\\
285	0.0766648334801983\\
286	0.0760356823472462\\
287	0.0754116943527258\\
288	0.0747928271252621\\
289	0.0741790386412018\\
290	0.0735702872217591\\
291	0.072966531530186\\
292	0.0723677305689648\\
293	0.0717738436770251\\
294	0.0711848305269817\\
295	0.0706006511223969\\
296	0.0700212657950645\\
297	0.0694466352023159\\
298	0.0688767203243486\\
299	0.0683114824615771\\
300	0.0677508832320041\\
301	0.0671948845686153\\
302	0.0666434487167935\\
303	0.0660965382317556\\
304	0.0655541159760097\\
305	0.065016145116833\\
306	0.0644825891237714\\
307	0.0639534117661582\\
308	0.0634285771106545\\
309	0.0629080495188087\\
310	0.0623917936446368\\
311	0.0618797744322221\\
312	0.0613719571133349\\
313	0.0608683072050714\\
314	0.0603687905075123\\
315	0.0598733731014006\\
316	0.059382021345838\\
317	0.0588947018760009\\
318	0.0584113816008747\\
319	0.0579320277010064\\
320	0.0574566076262766\\
321	0.0569850890936891\\
322	0.0565174400851781\\
323	0.0560536288454352\\
324	0.0555936238797518\\
325	0.0551373939518815\\
326	0.0546849080819186\\
327	0.0542361355441943\\
328	0.0537910458651906\\
329	0.0533496088214709\\
330	0.0529117944376277\\
331	0.052477572984247\\
332	0.0520469149758899\\
333	0.05161979116909\\
334	0.051196172560368\\
335	0.0507760303842622\\
336	0.0503593361113747\\
337	0.0499460614464351\\
338	0.049536178326378\\
339	0.0491296589184384\\
340	0.0487264756182612\\
341	0.0483266010480268\\
342	0.047930008054592\\
343	0.0475366697076466\\
344	0.0471465592978841\\
345	0.0467596503351885\\
346	0.0463759165468352\\
347	0.0459953318757074\\
348	0.0456178704785261\\
349	0.0452435067240957\\
350	0.0448722151915635\\
351	0.0445039706686933\\
352	0.0441387481501535\\
353	0.0437765228358191\\
354	0.0434172701290879\\
355	0.04306096563521\\
356	0.0427075851596311\\
357	0.0423571047063505\\
358	0.0420095004762904\\
359	0.0416647488656808\\
360	0.0413228264644566\\
361	0.0409837100546674\\
362	0.0406473766089014\\
363	0.0403138032887216\\
364	0.039982967443115\\
365	0.0396548466069546\\
366	0.0393294184994736\\
367	0.0390066610227528\\
368	0.0386865522602199\\
369	0.0383690704751611\\
370	0.0380541941092455\\
371	0.037741901781061\\
372	0.0374321722846622\\
373	0.0371249845881307\\
374	0.0368203178321469\\
375	0.0365181513285735\\
376	0.0362184645590507\\
377	0.0359212371736029\\
378	0.0356264489892569\\
379	0.0353340799886715\\
380	0.0350441103187781\\
381	0.0347565202894323\\
382	0.0344712903720776\\
383	0.0341884011984187\\
384	0.0339078335591065\\
385	0.0336295684024337\\
386	0.0333535868330412\\
387	0.0330798701106349\\
388	0.0328083996487133\\
389	0.0325391570133052\\
390	0.0322721239217181\\
391	0.0320072822412967\\
392	0.0317446139881918\\
393	0.0314841013261385\\
394	0.0312257265652459\\
395	0.0309694721607953\\
396	0.0307153207120489\\
397	0.0304632549610685\\
398	0.0302132577915434\\
399	0.0299653122276281\\
400	0.0297194014327896\\
401	0.0294755087086643\\
402	0.0292336174939239\\
403	0.0289937113631509\\
404	0.0287557740257233\\
405	0.0285197893247082\\
406	0.0282857412357649\\
407	0.0280536138660568\\
408	0.0278233914531719\\
409	0.0275950583640528\\
410	0.0273685990939351\\
411	0.0271439982652943\\
412	0.026921240626802\\
413	0.0267003110522898\\
414	0.0264811945397227\\
415	0.0262638762101799\\
416	0.0260483413068449\\
417	0.0258345751940032\\
418	0.0256225633560483\\
419	0.0254122913964965\\
420	0.0252037450370089\\
421	0.0249969101164222\\
422	0.0247917725897868\\
423	0.024588318527413\\
424	0.0243865341139256\\
425	0.0241864056473255\\
426	0.0239879195380589\\
427	0.0237910623080953\\
428	0.0235958205900116\\
429	0.0234021811260849\\
430	0.0232101307673917\\
431	0.0230196564729156\\
432	0.0228307453086613\\
433	0.0226433844467768\\
434	0.0224575611646818\\
435	0.0222732628442041\\
436	0.0220904769707229\\
437	0.0219091911323186\\
438	0.0217293930189304\\
439	0.0215510704215201\\
440	0.021374211231243\\
441	0.0211988034386263\\
442	0.0210248351327526\\
443	0.0208522945004519\\
444	0.0206811698254991\\
445	0.0205114494878185\\
446	0.0203431219626947\\
447	0.02017617581999\\
448	0.0200105997233686\\
449	0.019846382429526\\
450	0.0196835127874265\\
451	0.0195219797375454\\
452	0.0193617723111181\\
453	0.0192028796293953\\
454	0.0190452909029044\\
455	0.0188889954307169\\
456	0.0187339825997215\\
457	0.0185802418839034\\
458	0.01842776284363\\
459	0.0182765351249415\\
460	0.0181265484588482\\
461	0.0179777926606328\\
462	0.0178302576291593\\
463	0.0176839333461866\\
464	0.0175388098756885\\
465	0.0173948773631791\\
466	0.0172521260350433\\
467	0.0171105461978735\\
468	0.016970128237811\\
469	0.0168308626198935\\
470	0.0166927398874075\\
471	0.0165557506612462\\
472	0.0164198856392726\\
473	0.0162851355956876\\
474	0.016151491380404\\
475	0.016018943918425\\
476	0.0158874842092276\\
477	0.015757103326152\\
478	0.015627792415795\\
479	0.0154995426974091\\
480	0.0153723454623061\\
481	0.0152461920732658\\
482	0.0151210739639494\\
483	0.0149969826383179\\
484	0.0148739096700554\\
485	0.0147518467019964\\
486	0.0146307854455587\\
487	0.0145107176801806\\
488	0.0143916352527624\\
489	0.0142735300771131\\
490	0.0141563941334009\\
491	0.0140402194676091\\
492	0.0139249981909957\\
493	0.0138107224795578\\
494	0.0136973845735002\\
495	0.0135849767767087\\
496	0.0134734914562272\\
497	0.0133629210417399\\
498	0.0132532580250567\\
499	0.0131444949596034\\
500	0.0130366244599166\\
501	0.0129296392011415\\
502	0.012823531918535\\
503	0.0127182954069723\\
504	0.0126139225204574\\
505	0.012510406171638\\
506	0.0124077393313244\\
507	0.0123059150280121\\
508	0.0122049263474082\\
509	0.0121047664319621\\
510	0.0120054284803997\\
511	0.011906905747262\\
512	0.0118091915424463\\
513	0.0117122792307526\\
514	0.0116161622314327\\
515	0.0115208340177433\\
516	0.0114262881165031\\
517	0.011332518107653\\
518	0.01123951762382\\
519	0.0111472803498855\\
520	0.0110558000225555\\
521	0.0109650704299362\\
522	0.0108750854111117\\
523	0.0107858388557257\\
524	0.0106973247035666\\
525	0.0106095369441561\\
526	0.010522469616341\\
527	0.0104361168078883\\
528	0.0103504726550839\\
529	0.0102655313423343\\
530	0.0101812871017719\\
531	0.010097734212863\\
532	0.0100148670020196\\
533	0.00993267984221432\\
534	0.00985116715259773\\
535	0.00977032339811989\\
536	0.00969014308915434\\
537	0.00961062078112528\\
538	0.00953175107413792\\
539	0.00945352861261181\\
540	0.00937594808491711\\
541	0.009299004223014\\
542	0.00922269180209488\\
543	0.00914700564022962\\
544	0.00907194059801367\\
545	0.00899749157821911\\
546	0.00892365352544847\\
547	0.00885042142579149\\
548	0.00877779030648464\\
549	0.00870575523557346\\
550	0.00863431132157762\\
551	0.00856345371315883\\
552	0.00849317759879138\\
553	0.00842347820643539\\
554	0.00835435080321283\\
555	0.0082857906950861\\
556	0.00821779322653928\\
557	0.00815035378026202\\
558	0.008083467776836\\
559	0.00801713067442395\\
560	0.0079513379684613\\
561	0.00788608519135021\\
562	0.00782136791215628\\
563	0.00775718173630762\\
564	0.00769352230529648\\
565	0.00763038529638327\\
566	0.00756776642230301\\
567	0.00750566143097425\\
568	0.0074440661052103\\
569	0.00738297626243287\\
570	0.00732238775438808\\
571	0.00726229646686474\\
572	0.00720269831941501\\
573	0.0071435892650773\\
574	0.0070849652901015\\
575	0.00702682241367635\\
576	0.00696915668765923\\
577	0.00691196419630798\\
578	0.00685524105601505\\
579	0.00679898341504378\\
580	0.00674318745326683\\
581	0.00668784938190682\\
582	0.00663296544327899\\
583	0.00657853191053613\\
584	0.00652454508741541\\
585	0.00647100130798746\\
586	0.00641789693640741\\
587	0.00636522836666802\\
588	0.0063129920223548\\
589	0.00626118435640314\\
590	0.00620980185085748\\
591	0.00615884101663244\\
592	0.00610829839327584\\
593	0.00605817054873378\\
594	0.00600845407911753\\
595	0.00595914560847247\\
596	0.00591024178854876\\
597	0.00586173929857405\\
598	0.00581363484502795\\
599	0.0057659251614184\\
600	0.00571860700805986\\
601	0.00567167717185331\\
602	0.00562513246606807\\
603	0.00557896973012544\\
604	0.00553318582938404\\
605	0.00548777765492696\\
606	0.0054427421233507\\
607	0.00539807617655573\\
608	0.00535377678153886\\
609	0.00530984093018731\\
610	0.0052662656390744\\
611	0.00522304794925699\\
612	0.00518018492607457\\
613	0.00513767365894995\\
614	0.00509551126119165\\
615	0.00505369486979785\\
616	0.005012221645262\\
617	0.00497108877138003\\
618	0.00493029345505906\\
619	0.00488983292612779\\
620	0.00484970443714837\\
621	0.00480990526322982\\
622	0.00477043270184306\\
623	0.00473128407263732\\
624	0.00469245671725818\\
625	0.00465394799916707\\
626	0.00461575530346217\\
627	0.00457787603670092\\
628	0.0045403076267239\\
629	0.00450304752248012\\
630	0.00446609319385385\\
631	0.00442944213149279\\
632	0.00439309184663769\\
633	0.00435703987095332\\
634	0.00432128375636089\\
635	0.0042858210748718\\
636	0.0042506494184228\\
637	0.00421576639871242\\
638	0.00418116964703884\\
639	0.00414685681413901\\
640	0.00411282557002916\\
641	0.00407907360384656\\
642	0.00404559862369262\\
643	0.00401239835647724\\
644	0.00397947054776446\\
645	0.00394681296161941\\
646	0.00391442338045644\\
647	0.00388229960488854\\
648	0.00385043945357802\\
649	0.00381884076308836\\
650	0.00378750138773733\\
651	0.00375641919945125\\
652	0.00372559208762053\\
653	0.00369501795895632\\
654	0.00366469473734838\\
655	0.00363462036372411\\
656	0.0036047927959087\\
657	0.0035752100084865\\
658	0.00354586999266344\\
659	0.00351677075613068\\
660	0.00348791032292927\\
661	0.00345928673331601\\
662	0.00343089804363036\\
663	0.00340274232616244\\
664	0.00337481766902219\\
665	0.00334712217600948\\
666	0.00331965396648536\\
667	0.00329241117524441\\
668	0.00326539195238803\\
669	0.00323859446319883\\
670	0.00321201688801607\\
671	0.00318565742211208\\
672	0.00315951427556971\\
673	0.00313358567316081\\
674	0.00310786985422564\\
675	0.00308236507255337\\
676	0.00305706959626345\\
677	0.00303198170768805\\
678	0.00300709970325541\\
679	0.00298242189337415\\
680	0.00295794660231855\\
681	0.00293367216811474\\
682	0.00290959694242791\\
683	0.00288571929045029\\
684	0.00286203759079021\\
685	0.00283855023536196\\
686	0.00281525562927662\\
687	0.00279215219073375\\
688	0.00276923835091398\\
689	0.00274651255387247\\
690	0.00272397325643328\\
691	0.00270161892808456\\
692	0.00267944805087464\\
693	0.00265745911930891\\
694	0.00263565064024766\\
695	0.00261402113280464\\
696	0.00259256912824652\\
697	0.00257129316989315\\
698	0.00255019181301865\\
699	0.00252926362475329\\
700	0.00250850718398623\\
701	0.002487921081269\\
702	0.00246750391871975\\
703	0.00244725430992843\\
704	0.00242717087986253\\
705	0.0024072522647738\\
706	0.00238749711210559\\
707	0.00236790408040105\\
708	0.00234847183921199\\
709	0.00232919906900859\\
710	0.00231008446108974\\
711	0.00229112671749424\\
712	0.0022723245509126\\
713	0.00225367668459967\\
714	0.00223518185228794\\
715	0.00221683879810151\\
716	0.00219864627647087\\
717	0.0021806030520483\\
718	0.00216270789962395\\
719	0.00214495960404272\\
720	0.00212735696012165\\
721	0.00210989877256817\\
722	0.00209258385589886\\
723	0.00207541103435904\\
724	0.00205837914184282\\
725	0.00204148702181403\\
726	0.00202473352722758\\
727	0.00200811752045167\\
728	0.00199163787319046\\
729	0.0019752934664075\\
730	0.00195908319024974\\
731	0.00194300594397213\\
732	0.00192706063586292\\
733	0.00191124618316952\\
734	0.00189556151202493\\
735	0.00188000555737489\\
736	0.00186457726290551\\
737	0.00184927558097155\\
738	0.00183409947252531\\
739	0.00181904790704602\\
740	0.00180411986246991\\
741	0.0017893143251208\\
742	0.00177463028964125\\
743	0.0017600667589243\\
744	0.00174562274404576\\
745	0.00173129726419708\\
746	0.00171708934661871\\
747	0.00170299802653407\\
748	0.00168902234708404\\
749	0.00167516135926198\\
750	0.00166141412184928\\
751	0.00164777970135147\\
752	0.00163425717193479\\
753	0.00162084561536337\\
754	0.00160754412093686\\
755	0.00159435178542857\\
756	0.00158126771302417\\
757	0.00156829101526082\\
758	0.0015554208109669\\
759	0.0015426562262021\\
760	0.00152999639419814\\
761	0.00151744045529989\\
762	0.00150498755690697\\
763	0.00149263685341589\\
764	0.00148038750616262\\
765	0.00146823868336565\\
766	0.00145618956006948\\
767	0.00144423931808862\\
768	0.00143238714595204\\
769	0.00142063223884806\\
770	0.0014089737985697\\
771	0.00139741103346047\\
772	0.00138594315836062\\
773	0.00137456939455385\\
774	0.00136328896971436\\
775	0.00135210111785451\\
776	0.0013410050792727\\
777	0.00133000010050187\\
778	0.00131908543425828\\
779	0.00130826033939078\\
780	0.0012975240808305\\
781	0.00128687592954093\\
782	0.00127631516246839\\
783	0.00126584106249296\\
784	0.00125545291837979\\
785	0.00124515002473077\\
786	0.00123493168193665\\
787	0.00122479719612955\\
788	0.00121474587913581\\
789	0.0012047770484293\\
790	0.00119489002708503\\
791	0.0011850841437332\\
792	0.00117535873251365\\
793	0.00116571313303059\\
794	0.00115614669030776\\
795	0.00114665875474401\\
796	0.00113724868206912\\
797	0.00112791583330011\\
798	0.00111865957469781\\
799	0.00110947927772383\\
800	0.00110037431899791\\
801	0.00109134408025556\\
802	0.00108238794830608\\
803	0.00107350531499095\\
804	0.00106469557714248\\
805	0.00105595813654293\\
806	0.00104729239988379\\
807	0.00103869777872559\\
808	0.00103017368945787\\
809	0.00102171955325959\\
810	0.00101333479605982\\
811	0.00100501884849873\\
812	0.000996771145888974\\
813	0.000988591128177308\\
814	0.000980478239906576\\
815	0.000972431930177991\\
816	0.000964451652613725\\
817	0.000956536865319807\\
818	0.000948687030849328\\
819	0.000940901616165946\\
820	0.000933180092607688\\
821	0.000925521935851056\\
822	0.000917926625875419\\
823	0.000910393646927705\\
824	0.000902922487487375\\
825	0.000895512640231693\\
826	0.000888163602001274\\
827	0.000880874873765919\\
828	0.000873645960590728\\
829	0.000866476371602491\\
830	0.000859365619956357\\
831	0.000852313222802775\\
832	0.000845318701254706\\
833	0.000838381580355104\\
834	0.000831501389044667\\
835	0.000824677660129847\\
836	0.000817909930251128\\
837	0.000811197739851561\\
838	0.000804540633145556\\
839	0.000797938158087937\\
840	0.000791389866343243\\
841	0.000784895313255285\\
842	0.000778454057816951\\
843	0.00077206566264026\\
844	0.000765729693926665\\
845	0.000759445721437591\\
846	0.000753213318465224\\
847	0.000747032061803532\\
848	0.000740901531719532\\
849	0.000734821311924785\\
850	0.00072879098954713\\
851	0.000722810155102649\\
852	0.000716878402467856\\
853	0.000710995328852128\\
854	0.000705160534770348\\
855	0.000699373624015778\\
856	0.00069363420363316\\
857	0.000687941883892025\\
858	0.000682296278260238\\
859	0.000676697003377742\\
860	0.000671143679030532\\
861	0.000665635928124835\\
862	0.000660173376661504\\
863	0.00065475565371062\\
864	0.000649382391386307\\
865	0.000644053224821753\\
866	0.000638767792144426\\
867	0.000633525734451511\\
868	0.000628326695785531\\
869	0.000623170323110182\\
870	0.000618056266286356\\
871	0.000612984178048368\\
872	0.000607953713980375\\
873	0.000602964532492986\\
874	0.00059801629480007\\
875	0.000593108664895748\\
876	0.000588241309531581\\
877	0.000583413898193935\\
878	0.000578626103081545\\
879	0.00057387759908325\\
880	0.000569168063755917\\
881	0.000564497177302552\\
882	0.000559864622550576\\
883	0.000555270084930294\\
884	0.000550713252453529\\
885	0.000546193815692444\\
886	0.000541711467758524\\
887	0.000537265904281739\\
888	0.000532856823389876\\
889	0.000528483925688043\\
890	0.000524146914238335\\
891	0.000519845494539673\\
892	0.000515579374507805\\
893	0.000511348264455475\\
894	0.000507151877072747\\
895	0.000502989927407501\\
896	0.000498862132846078\\
897	0.000494768213094096\\
898	0.000490707890157411\\
899	0.000486680888323241\\
900	0.000482686934141449\\
901	0.000478725756405966\\
902	0.000474797086136383\\
903	0.000470900656559683\\
904	0.000467036203092124\\
905	0.000463203463321276\\
906	0.000459402176988198\\
907	0.000455632085969773\\
908	0.000451892934261171\\
909	0.000448184467958471\\
910	0.000444506435241417\\
911	0.000440858586356324\\
912	0.00043724067359911\\
913	0.000433652451298481\\
914	0.000430093675799251\\
915	0.000426564105445792\\
916	0.000423063500565626\\
917	0.000419591623453152\\
918	0.000416148238353503\\
919	0.00041273311144654\\
920	0.000409346010830969\\
921	0.0004059867065086\\
922	0.000402654970368726\\
923	0.000399350576172635\\
924	0.000396073299538245\\
925	0.000392822917924869\\
926	0.000389599210618105\\
927	0.000386401958714846\\
928	0.000383230945108417\\
929	0.000380085954473832\\
930	0.000376966773253173\\
931	0.000373873189641088\\
932	0.000370804993570411\\
933	0.000367761976697892\\
934	0.000364743932390055\\
935	0.000361750655709165\\
936	0.000358781943399311\\
937	0.000355837593872605\\
938	0.000352917407195493\\
939	0.000350021185075179\\
940	0.000347148730846159\\
941	0.000344299849456869\\
942	0.000341474347456438\\
943	0.000338672032981552\\
944	0.000335892715743427\\
945	0.000333136207014886\\
946	0.000330402319617545\\
947	0.000327690867909102\\
948	0.000325001667770732\\
949	0.000322334536594583\\
950	0.000319689293271379\\
951	0.000317065758178118\\
952	0.000314463753165877\\
953	0.000311883101547717\\
954	0.00030932362808668\\
955	0.000306785158983896\\
956	0.000304267521866776\\
957	0.000301770545777309\\
958	0.000299294061160456\\
959	0.00029683789985263\\
960	0.000294401895070286\\
961	0.000291985881398587\\
962	0.000289589694780176\\
963	0.000287213172504037\\
964	0.000284856153194443\\
965	0.000282518476799998\\
966	0.000280199984582774\\
967	0.000277900519107526\\
968	0.000275619924231002\\
969	0.000273358045091346\\
970	0.000271114728097574\\
971	0.000268889820919153\\
972	0.000266683172475649\\
973	0.000264494632926474\\
974	0.00026232405366071\\
975	0.000260171287287013\\
976	0.000258036187623613\\
977	0.000255918609688379\\
978	0.000253818409688981\\
979	0.000251735445013121\\
980	0.000249669574218853\\
981	0.000247620657024974\\
982	0.000245588554301502\\
983	0.000243573128060229\\
984	0.000241574241445346\\
985	0.000239591758724157\\
986	0.000237625545277855\\
987	0.000235675467592386\\
988	0.000233741393249381\\
989	0.000231823190917166\\
990	0.000229920730341839\\
991	0.00022803388233843\\
992	0.00022616251878213\\
993	0.000224306512599584\\
994	0.00022246573776027\\
995	0.000220640069267936\\
996	0.000218829383152112\\
997	0.000217033556459696\\
998	0.000215252467246602\\
999	0.000213485994569479\\
1000	0.000211734018477501\\
};\label{uppercorr2}

\addplot [color=mycolor5, dashed, line width=1.75pt]
  table[row sep=crcr]{
1	0.80229474736725\\
2	0.80191479742192\\
3	0.801535027412906\\
4	0.801155437254994\\
5	0.800776026863009\\
6	0.800396796151819\\
7	0.800017745036331\\
8	0.799638873431492\\
9	0.799260181252288\\
10	0.798881668413749\\
11	0.798503334830942\\
12	0.798125180418976\\
13	0.797747205092998\\
14	0.797369408768197\\
15	0.796991791359803\\
16	0.796614352783084\\
17	0.79623709295335\\
18	0.795860011785948\\
19	0.79548310919627\\
20	0.795106385099743\\
21	0.794729839411838\\
22	0.794353472048064\\
23	0.793977282923971\\
24	0.793601271955147\\
25	0.793225439057222\\
26	0.792849784145865\\
27	0.792474307136787\\
28	0.792099007945735\\
29	0.7917238864885\\
30	0.791348942680909\\
31	0.790974176438833\\
32	0.79059958767818\\
33	0.790225176314897\\
34	0.789850942264975\\
35	0.78947688544444\\
36	0.78910300576936\\
37	0.788729303155844\\
38	0.788355777520038\\
39	0.78798242877813\\
40	0.787609256846346\\
41	0.787236261640953\\
42	0.786863443078257\\
43	0.786490801074603\\
44	0.786118335546378\\
45	0.785746046410006\\
46	0.785373933581951\\
47	0.785001996978717\\
48	0.784630236516849\\
49	0.784258652112929\\
50	0.78388724368358\\
51	0.783516011145464\\
52	0.783144954415283\\
53	0.782774073409777\\
54	0.782403368045728\\
55	0.782032838239955\\
56	0.781662483909317\\
57	0.781292304970713\\
58	0.780922301341082\\
59	0.7805524729374\\
60	0.780182819676684\\
61	0.77981334147599\\
62	0.779444038252414\\
63	0.779074909923089\\
64	0.77870595640519\\
65	0.77833717761593\\
66	0.77796857347256\\
67	0.777600143892373\\
68	0.777231888792698\\
69	0.776863808090905\\
70	0.776495901704404\\
71	0.776128169550642\\
72	0.775760611547106\\
73	0.775393227611323\\
74	0.775026017660857\\
75	0.774658981613312\\
76	0.774292119386333\\
77	0.7739254308976\\
78	0.773558916064836\\
79	0.773192574805801\\
80	0.772826407038293\\
81	0.772460412680151\\
82	0.772094591649251\\
83	0.77172894386351\\
84	0.771363469240882\\
85	0.770998167699361\\
86	0.77063303915698\\
87	0.770268083531808\\
88	0.769903300741958\\
89	0.769538690705576\\
90	0.769174253340852\\
91	0.768809988566011\\
92	0.768445896299318\\
93	0.768081976459078\\
94	0.767718228963632\\
95	0.767354653731361\\
96	0.766991250680686\\
97	0.766628019730065\\
98	0.766264960797995\\
99	0.765902073803011\\
100	0.765539358663689\\
101	0.765176815298639\\
102	0.764814443626515\\
103	0.764452243566004\\
104	0.764090215035838\\
105	0.76372835795478\\
106	0.763366672241638\\
107	0.763005157815255\\
108	0.762643814594513\\
109	0.762282642498332\\
110	0.761921641445673\\
111	0.761560811355531\\
112	0.761200152146943\\
113	0.760839663738983\\
114	0.760479346050763\\
115	0.760119199001434\\
116	0.759759222510185\\
117	0.759399416496243\\
118	0.759039780878875\\
119	0.758680315577382\\
120	0.758321020511109\\
121	0.757961895599434\\
122	0.757602940761776\\
123	0.757244155917592\\
124	0.756885540986375\\
125	0.75652709588766\\
126	0.756168820541017\\
127	0.755810714866055\\
128	0.755452778782421\\
129	0.7550950122098\\
130	0.754737415067915\\
131	0.754379987276527\\
132	0.754022728755436\\
133	0.753665639424479\\
134	0.75330871920353\\
135	0.752951968012503\\
136	0.752595385771349\\
137	0.752238972400057\\
138	0.751882727818653\\
139	0.751526651947203\\
140	0.751170744705808\\
141	0.750815006014609\\
142	0.750459435793784\\
143	0.750104033963549\\
144	0.749748800444158\\
145	0.749393735155903\\
146	0.749038838019112\\
147	0.748684108954153\\
148	0.74832954788143\\
149	0.747975154721386\\
150	0.747620929394501\\
151	0.747266871821293\\
152	0.746912981922316\\
153	0.746559259618164\\
154	0.746205704829469\\
155	0.745852317476896\\
156	0.745499097481154\\
157	0.745146044762984\\
158	0.744793159243168\\
159	0.744440440842524\\
160	0.744087889481908\\
161	0.743735505082214\\
162	0.743383287564371\\
163	0.743031236849349\\
164	0.742679352858153\\
165	0.742327635511826\\
166	0.741976084731449\\
167	0.741624700438139\\
168	0.741273482553052\\
169	0.740922430997381\\
170	0.740571545692355\\
171	0.74022082655924\\
172	0.739870273519343\\
173	0.739519886494005\\
174	0.739169665404604\\
175	0.738819610172557\\
176	0.738469720719317\\
177	0.738119996966375\\
178	0.737770438835259\\
179	0.737421046247533\\
180	0.7370718191248\\
181	0.736722757388699\\
182	0.736373860960907\\
183	0.736025129763136\\
184	0.735676563717138\\
185	0.7353281627447\\
186	0.734979926767647\\
187	0.73463185570784\\
188	0.734283949487178\\
189	0.733936208027596\\
190	0.733588631251068\\
191	0.733241219079602\\
192	0.732893971435246\\
193	0.732546888240082\\
194	0.732199969416231\\
195	0.731853214885851\\
196	0.731506624571134\\
197	0.731160198394313\\
198	0.730813936277655\\
199	0.730467838143464\\
200	0.730121903914082\\
201	0.729776133511887\\
202	0.729430526859294\\
203	0.729085083878754\\
204	0.728739804492756\\
205	0.728394688623825\\
206	0.728049736194522\\
207	0.727704947127446\\
208	0.727360321345233\\
209	0.727015858770553\\
210	0.726671559326115\\
211	0.726327422934665\\
212	0.725983449518983\\
213	0.725639639001888\\
214	0.725295991306234\\
215	0.724952506354913\\
216	0.724609184070852\\
217	0.724266024377016\\
218	0.723923027196405\\
219	0.723580192452056\\
220	0.723237520067042\\
221	0.722895009964475\\
222	0.722552662067501\\
223	0.722210476299301\\
224	0.721868452583096\\
225	0.721526590842141\\
226	0.721184890999727\\
227	0.720843352979184\\
228	0.720501976703876\\
229	0.720160762097203\\
230	0.719819709082603\\
231	0.719478817583549\\
232	0.71913808752355\\
233	0.718797518826154\\
234	0.718457111414941\\
235	0.718116865213529\\
236	0.717776780145575\\
237	0.717436856134767\\
238	0.717097093104832\\
239	0.716757490979534\\
240	0.716418049682672\\
241	0.71607876913808\\
242	0.715739649269629\\
243	0.715400690001227\\
244	0.715061891256817\\
245	0.714723252960378\\
246	0.714384775035925\\
247	0.71404645740751\\
248	0.71370829999922\\
249	0.713370302735177\\
250	0.713032465539541\\
251	0.712694788336506\\
252	0.712357271050305\\
253	0.712019913605203\\
254	0.711682715925502\\
255	0.711345677935542\\
256	0.711008799559697\\
257	0.710672080722377\\
258	0.710335521348028\\
259	0.709999121361131\\
260	0.709662880686203\\
261	0.709326799247799\\
262	0.708990876970507\\
263	0.708655113778952\\
264	0.708319509597793\\
265	0.707984064351728\\
266	0.707648777965487\\
267	0.707313650363838\\
268	0.706978681471584\\
269	0.706643871213564\\
270	0.706309219514651\\
271	0.705974726299756\\
272	0.705640391493823\\
273	0.705306215021834\\
274	0.704972196808805\\
275	0.704638336779788\\
276	0.70430463485987\\
277	0.703971090974174\\
278	0.703637705047858\\
279	0.703304477006116\\
280	0.702971406774178\\
281	0.702638494277307\\
282	0.702305739440804\\
283	0.701973142190005\\
284	0.701640702450279\\
285	0.701308420147033\\
286	0.700976295205709\\
287	0.700644327551783\\
288	0.700312517110767\\
289	0.699980863808208\\
290	0.699649367569689\\
291	0.699318028320828\\
292	0.698986845987277\\
293	0.698655820494725\\
294	0.698324951768895\\
295	0.697994239735546\\
296	0.697663684320472\\
297	0.697333285449501\\
298	0.697003043048497\\
299	0.69667295704336\\
300	0.696343027360024\\
301	0.696013253924458\\
302	0.695683636662666\\
303	0.695354175500687\\
304	0.695024870364597\\
305	0.694695721180504\\
306	0.694366727874553\\
307	0.694037890372924\\
308	0.69370920860183\\
309	0.693380682487521\\
310	0.693052311956281\\
311	0.69272409693443\\
312	0.692396037348321\\
313	0.692068133124343\\
314	0.69174038418892\\
315	0.691412790468511\\
316	0.691085351889608\\
317	0.690758068378741\\
318	0.690430939862472\\
319	0.690103966267399\\
320	0.689777147520155\\
321	0.689450483547407\\
322	0.689123974275857\\
323	0.688797619632242\\
324	0.688471419543333\\
325	0.688145373935936\\
326	0.687819482736892\\
327	0.687493745873077\\
328	0.687168163271401\\
329	0.686842734858808\\
330	0.686517460562278\\
331	0.686192340308825\\
332	0.685867374025496\\
333	0.685542561639375\\
334	0.68521790307758\\
335	0.684893398267262\\
336	0.684569047135609\\
337	0.68424484960984\\
338	0.683920805617212\\
339	0.683596915085015\\
340	0.683273177940572\\
341	0.682949594111243\\
342	0.68262616352442\\
343	0.682302886107532\\
344	0.681979761788041\\
345	0.681656790493441\\
346	0.681333972151265\\
347	0.681011306689077\\
348	0.680688794034477\\
349	0.680366434115097\\
350	0.680044226858607\\
351	0.679722172192706\\
352	0.679400270045134\\
353	0.679078520343658\\
354	0.678756923016085\\
355	0.678435477990253\\
356	0.678114185194036\\
357	0.67779304455534\\
358	0.677472056002108\\
359	0.677151219462313\\
360	0.676830534863967\\
361	0.676510002135113\\
362	0.676189621203829\\
363	0.675869391998225\\
364	0.67554931444645\\
365	0.675229388476682\\
366	0.674909614017135\\
367	0.674589990996057\\
368	0.67427051934173\\
369	0.673951198982471\\
370	0.673632029846628\\
371	0.673313011862586\\
372	0.672994144958763\\
373	0.672675429063609\\
374	0.67235686410561\\
375	0.672038450013287\\
376	0.671720186715191\\
377	0.67140207413991\\
378	0.671084112216065\\
379	0.67076630087231\\
380	0.670448640037334\\
381	0.67013112963986\\
382	0.669813769608642\\
383	0.669496559872471\\
384	0.669179500360169\\
385	0.668862591000596\\
386	0.66854583172264\\
387	0.668229222455227\\
388	0.667912763127314\\
389	0.667596453667894\\
390	0.667280294005992\\
391	0.666964284070667\\
392	0.666648423791012\\
393	0.666332713096152\\
394	0.666017151915248\\
395	0.665701740177493\\
396	0.665386477812114\\
397	0.665071364748371\\
398	0.664756400915558\\
399	0.664441586243002\\
400	0.664126920660065\\
401	0.66381240409614\\
402	0.663498036480656\\
403	0.663183817743073\\
404	0.662869747812886\\
405	0.662555826619623\\
406	0.662242054092845\\
407	0.661928430162147\\
408	0.661614954757157\\
409	0.661301627807536\\
410	0.660988449242979\\
411	0.660675418993214\\
412	0.660362536988003\\
413	0.660049803157139\\
414	0.65973721743045\\
415	0.659424779737797\\
416	0.659112490009075\\
417	0.658800348174211\\
418	0.658488354163165\\
419	0.658176507905932\\
420	0.657864809332537\\
421	0.657553258373042\\
422	0.657241854957539\\
423	0.656930599016155\\
424	0.656619490479049\\
425	0.656308529276412\\
426	0.655997715338472\\
427	0.655687048595486\\
428	0.655376528977746\\
429	0.655066156415577\\
430	0.654755930839335\\
431	0.654445852179413\\
432	0.654135920366232\\
433	0.65382613533025\\
434	0.653516497001956\\
435	0.653207005311872\\
436	0.652897660190554\\
437	0.65258846156859\\
438	0.6522794093766\\
439	0.651970503545239\\
440	0.651661744005192\\
441	0.651353130687181\\
442	0.651044663521956\\
443	0.650736342440304\\
444	0.650428167373041\\
445	0.650120138251019\\
446	0.649812255005122\\
447	0.649504517566264\\
448	0.649196925865395\\
449	0.648889479833497\\
450	0.648582179401584\\
451	0.648275024500702\\
452	0.647968015061932\\
453	0.647661151016385\\
454	0.647354432295206\\
455	0.647047858829573\\
456	0.646741430550696\\
457	0.646435147389817\\
458	0.646129009278211\\
459	0.645823016147187\\
460	0.645517167928084\\
461	0.645211464552276\\
462	0.644905905951167\\
463	0.644600492056195\\
464	0.64429522279883\\
465	0.643990098110576\\
466	0.643685117922966\\
467	0.64338028216757\\
468	0.643075590775986\\
469	0.642771043679847\\
470	0.642466640810818\\
471	0.642162382100595\\
472	0.641858267480909\\
473	0.641554296883521\\
474	0.641250470240224\\
475	0.640946787482846\\
476	0.640643248543245\\
477	0.640339853353312\\
478	0.64003660184497\\
479	0.639733493950174\\
480	0.639430529600913\\
481	0.639127708729206\\
482	0.638825031267104\\
483	0.638522497146693\\
484	0.638220106300089\\
485	0.637917858659439\\
486	0.637615754156926\\
487	0.637313792724761\\
488	0.63701197429519\\
489	0.636710298800489\\
490	0.636408766172968\\
491	0.636107376344968\\
492	0.635806129248861\\
493	0.635505024817053\\
494	0.635204062981981\\
495	0.634903243676115\\
496	0.634602566831955\\
497	0.634302032382035\\
498	0.634001640258919\\
499	0.633701390395206\\
500	0.633401282723522\\
501	0.633101317176531\\
502	0.632801493686923\\
503	0.632501812187425\\
504	0.632202272610791\\
505	0.631902874889811\\
506	0.631603618957306\\
507	0.631304504746125\\
508	0.631005532189154\\
509	0.630706701219308\\
510	0.630408011769535\\
511	0.630109463772813\\
512	0.629811057162152\\
513	0.629512791870597\\
514	0.629214667831221\\
515	0.628916684977129\\
516	0.62861884324146\\
517	0.628321142557383\\
518	0.628023582858098\\
519	0.627726164076839\\
520	0.627428886146869\\
521	0.627131749001485\\
522	0.626834752574013\\
523	0.626537896797812\\
524	0.626241181606274\\
525	0.62594460693282\\
526	0.625648172710903\\
527	0.625351878874009\\
528	0.625055725355655\\
529	0.624759712089388\\
530	0.624463839008788\\
531	0.624168106047467\\
532	0.623872513139065\\
533	0.623577060217259\\
534	0.623281747215751\\
535	0.622986574068281\\
536	0.622691540708614\\
537	0.622396647070552\\
538	0.622101893087924\\
539	0.621807278694593\\
540	0.621512803824452\\
541	0.621218468411427\\
542	0.620924272389472\\
543	0.620630215692575\\
544	0.620336298254755\\
545	0.620042520010062\\
546	0.619748880892577\\
547	0.619455380836412\\
548	0.619162019775711\\
549	0.618868797644647\\
550	0.618575714377428\\
551	0.618282769908289\\
552	0.6179899641715\\
553	0.617697297101359\\
554	0.617404768632198\\
555	0.617112378698376\\
556	0.616820127234287\\
557	0.616528014174355\\
558	0.616236039453034\\
559	0.61594420300481\\
560	0.6156525047642\\
561	0.615360944665751\\
562	0.615069522644043\\
563	0.614778238633685\\
564	0.614487092569317\\
565	0.614196084385612\\
566	0.613905214017272\\
567	0.61361448139903\\
568	0.613323886465652\\
569	0.613033429151932\\
570	0.612743109392696\\
571	0.612452927122802\\
572	0.612162882277138\\
573	0.611872974790622\\
574	0.611583204598205\\
575	0.611293571634865\\
576	0.611004075835615\\
577	0.610714717135497\\
578	0.610425495469583\\
579	0.610136410772976\\
580	0.609847462980812\\
581	0.609558652028255\\
582	0.6092699778505\\
583	0.608981440382773\\
584	0.608693039560333\\
585	0.608404775318466\\
586	0.608116647592491\\
587	0.607828656317757\\
588	0.607540801429643\\
589	0.60725308286356\\
590	0.606965500554948\\
591	0.606678054439278\\
592	0.606390744452053\\
593	0.606103570528804\\
594	0.605816532605096\\
595	0.605529630616521\\
596	0.605242864498703\\
597	0.604956234187296\\
598	0.604669739617987\\
599	0.604383380726489\\
600	0.60409715744855\\
601	0.603811069719944\\
602	0.603525117476479\\
603	0.603239300653993\\
604	0.602953619188351\\
605	0.602668073015453\\
606	0.602382662071227\\
607	0.60209738629163\\
608	0.601812245612652\\
609	0.601527239970312\\
610	0.60124236930066\\
611	0.600957633539775\\
612	0.600673032623767\\
613	0.600388566488777\\
614	0.600104235070975\\
615	0.599820038306562\\
616	0.599535976131769\\
617	0.599252048482857\\
618	0.598968255296117\\
619	0.598684596507872\\
620	0.598401072054472\\
621	0.598117681872299\\
622	0.597834425897767\\
623	0.597551304067315\\
624	0.597268316317418\\
625	0.596985462584576\\
626	0.596702742805323\\
627	0.596420156916221\\
628	0.596137704853861\\
629	0.595855386554868\\
630	0.595573201955892\\
631	0.595291150993618\\
632	0.595009233604756\\
633	0.59472744972605\\
634	0.594445799294271\\
635	0.594164282246223\\
636	0.593882898518737\\
637	0.593601648048676\\
638	0.593320530772932\\
639	0.593039546628427\\
640	0.592758695552112\\
641	0.59247797748097\\
642	0.592197392352011\\
643	0.591916940102277\\
644	0.59163662066884\\
645	0.5913564339888\\
646	0.591076379999289\\
647	0.590796458637466\\
648	0.590516669840522\\
649	0.590237013545677\\
650	0.589957489690181\\
651	0.589678098211314\\
652	0.589398839046384\\
653	0.58911971213273\\
654	0.588840717407721\\
655	0.588561854808756\\
656	0.588283124273262\\
657	0.588004525738697\\
658	0.587726059142547\\
659	0.58744772442233\\
660	0.587169521515592\\
661	0.586891450359909\\
662	0.586613510892885\\
663	0.586335703052158\\
664	0.58605802677539\\
665	0.585780482000275\\
666	0.585503068664539\\
667	0.585225786705932\\
668	0.584948636062239\\
669	0.584671616671271\\
670	0.58439472847087\\
671	0.584117971398906\\
672	0.583841345393279\\
673	0.583564850391921\\
674	0.583288486332789\\
675	0.583012253153872\\
676	0.582736150793188\\
677	0.582460179188784\\
678	0.582184338278738\\
679	0.581908628001154\\
680	0.581633048294167\\
681	0.581357599095944\\
682	0.581082280344677\\
683	0.580807091978588\\
684	0.580532033935932\\
685	0.580257106154989\\
686	0.579982308574069\\
687	0.579707641131514\\
688	0.579433103765692\\
689	0.579158696415002\\
690	0.57888441901787\\
691	0.578610271512755\\
692	0.578336253838141\\
693	0.578062365932543\\
694	0.577788607734507\\
695	0.577514979182605\\
696	0.577241480215439\\
697	0.576968110771641\\
698	0.576694870789871\\
699	0.576421760208819\\
700	0.576148778967203\\
701	0.575875927003771\\
702	0.5756032042573\\
703	0.575330610666594\\
704	0.575058146170489\\
705	0.574785810707847\\
706	0.574513604217563\\
707	0.574241526638556\\
708	0.573969577909777\\
709	0.573697757970206\\
710	0.57342606675885\\
711	0.573154504214747\\
712	0.572883070276962\\
713	0.572611764884591\\
714	0.572340587976756\\
715	0.57206953949261\\
716	0.571798619371336\\
717	0.571527827552141\\
718	0.571257163974266\\
719	0.570986628576978\\
720	0.570716221299573\\
721	0.570445942081376\\
722	0.570175790861742\\
723	0.569905767580053\\
724	0.56963587217572\\
725	0.569366104588182\\
726	0.56909646475691\\
727	0.5688269526214\\
728	0.568557568121177\\
729	0.568288311195797\\
730	0.568019181784844\\
731	0.567750179827927\\
732	0.567481305264689\\
733	0.567212558034798\\
734	0.566943938077952\\
735	0.566675445333877\\
736	0.566407079742328\\
737	0.566138841243087\\
738	0.565870729775967\\
739	0.565602745280808\\
740	0.565334887697478\\
741	0.565067156965876\\
742	0.564799553025925\\
743	0.564532075817582\\
744	0.564264725280827\\
745	0.563997501355674\\
746	0.563730403982159\\
747	0.563463433100352\\
748	0.563196588650349\\
749	0.562929870572274\\
750	0.56266327880628\\
751	0.562396813292548\\
752	0.562130473971288\\
753	0.561864260782738\\
754	0.561598173667164\\
755	0.561332212564861\\
756	0.56106637741615\\
757	0.560800668161384\\
758	0.560535084740942\\
759	0.560269627095231\\
760	0.560004295164686\\
761	0.559739088889772\\
762	0.559474008210981\\
763	0.559209053068833\\
764	0.558944223403877\\
765	0.558679519156689\\
766	0.558414940267874\\
767	0.558150486678065\\
768	0.557886158327924\\
769	0.557621955158138\\
770	0.557357877109425\\
771	0.557093924122532\\
772	0.55683009613823\\
773	0.556566393097321\\
774	0.556302814940635\\
775	0.55603936160903\\
776	0.55577603304339\\
777	0.55551282918463\\
778	0.55524974997369\\
779	0.55498679535154\\
780	0.554723965259177\\
781	0.554461259637627\\
782	0.554198678427943\\
783	0.553936221571207\\
784	0.553673889008526\\
785	0.553411680681038\\
786	0.553149596529908\\
787	0.552887636496329\\
788	0.552625800521521\\
789	0.552364088546733\\
790	0.55210250051324\\
791	0.551841036362347\\
792	0.551579696035385\\
793	0.551318479473715\\
794	0.551057386618723\\
795	0.550796417411824\\
796	0.550535571794462\\
797	0.550274849708107\\
798	0.550014251094257\\
799	0.549753775894438\\
800	0.549493424050205\\
801	0.549233195503138\\
802	0.548973090194846\\
803	0.548713108066967\\
804	0.548453249061164\\
805	0.548193513119129\\
806	0.547933900182583\\
807	0.547674410193272\\
808	0.547415043092971\\
809	0.547155798823482\\
810	0.546896677326636\\
811	0.546637678544289\\
812	0.546378802418327\\
813	0.546120048890662\\
814	0.545861417903235\\
815	0.545602909398012\\
816	0.545344523316989\\
817	0.545086259602189\\
818	0.54482811819566\\
819	0.544570099039481\\
820	0.544312202075756\\
821	0.544054427246618\\
822	0.543796774494227\\
823	0.543539243760768\\
824	0.543281834988457\\
825	0.543024548119535\\
826	0.542767383096272\\
827	0.542510339860963\\
828	0.542253418355934\\
829	0.541996618523534\\
830	0.541739940306142\\
831	0.541483383646164\\
832	0.541226948486033\\
833	0.54097063476821\\
834	0.54071444243518\\
835	0.54045837142946\\
836	0.540202421693592\\
837	0.539946593170143\\
838	0.539690885801711\\
839	0.53943529953092\\
840	0.539179834300419\\
841	0.538924490052887\\
842	0.538669266731029\\
843	0.538414164277576\\
844	0.538159182635289\\
845	0.537904321746954\\
846	0.537649581555383\\
847	0.537394962003418\\
848	0.537140463033926\\
849	0.536886084589802\\
850	0.536631826613968\\
851	0.536377689049372\\
852	0.53612367183899\\
853	0.535869774925825\\
854	0.535615998252906\\
855	0.535362341763291\\
856	0.535108805400063\\
857	0.534855389106332\\
858	0.534602092825237\\
859	0.534348916499942\\
860	0.534095860073638\\
861	0.533842923489544\\
862	0.533590106690905\\
863	0.533337409620992\\
864	0.533084832223106\\
865	0.532832374440572\\
866	0.532580036216742\\
867	0.532327817494996\\
868	0.532075718218741\\
869	0.531823738331409\\
870	0.531571877776461\\
871	0.531320136497383\\
872	0.531068514437688\\
873	0.530817011540917\\
874	0.530565627750637\\
875	0.530314363010441\\
876	0.53006321726395\\
877	0.529812190454811\\
878	0.529561282526697\\
879	0.52931049342331\\
880	0.529059823088376\\
881	0.528809271465648\\
882	0.528558838498908\\
883	0.528308524131962\\
884	0.528058328308644\\
885	0.527808250972815\\
886	0.52755829206836\\
887	0.527308451539194\\
888	0.527058729329255\\
889	0.526809125382512\\
890	0.526559639642957\\
891	0.526310272054609\\
892	0.526061022561515\\
893	0.525811891107746\\
894	0.525562877637403\\
895	0.52531398209461\\
896	0.52506520442352\\
897	0.524816544568311\\
898	0.524568002473188\\
899	0.524319578082382\\
900	0.524071271340152\\
901	0.52382308219078\\
902	0.523575010578577\\
903	0.523327056447882\\
904	0.523079219743055\\
905	0.522831500408488\\
906	0.522583898388596\\
907	0.522336413627822\\
908	0.522089046070633\\
909	0.521841795661525\\
910	0.521594662345019\\
911	0.521347646065662\\
912	0.521100746768028\\
913	0.520853964396716\\
914	0.520607298896354\\
915	0.520360750211593\\
916	0.520114318287113\\
917	0.519868003067616\\
918	0.519621804497836\\
919	0.519375722522528\\
920	0.519129757086477\\
921	0.518883908134491\\
922	0.518638175611406\\
923	0.518392559462084\\
924	0.518147059631413\\
925	0.517901676064307\\
926	0.517656408705705\\
927	0.517411257500574\\
928	0.517166222393906\\
929	0.516921303330719\\
930	0.516676500256058\\
931	0.516431813114992\\
932	0.516187241852618\\
933	0.515942786414058\\
934	0.515698446744461\\
935	0.515454222789001\\
936	0.515210114492877\\
937	0.514966121801317\\
938	0.514722244659572\\
939	0.51447848301292\\
940	0.514234836806665\\
941	0.513991305986138\\
942	0.513747890496693\\
943	0.513504590283713\\
944	0.513261405292604\\
945	0.513018335468801\\
946	0.512775380757762\\
947	0.512532541104973\\
948	0.512289816455944\\
949	0.512047206756212\\
950	0.511804711951339\\
951	0.511562331986914\\
952	0.51132006680855\\
953	0.511077916361888\\
954	0.510835880592592\\
955	0.510593959446354\\
956	0.510352152868891\\
957	0.510110460805946\\
958	0.509868883203286\\
959	0.509627420006707\\
960	0.509386071162027\\
961	0.509144836615091\\
962	0.508903716311772\\
963	0.508662710197965\\
964	0.508421818219593\\
965	0.508181040322603\\
966	0.507940376452969\\
967	0.507699826556691\\
968	0.507459390579792\\
969	0.507219068468322\\
970	0.506978860168359\\
971	0.506738765626002\\
972	0.506498784787379\\
973	0.506258917598642\\
974	0.506019164005969\\
975	0.505779523955562\\
976	0.505539997393652\\
977	0.505300584266491\\
978	0.50506128452036\\
979	0.504822098101564\\
980	0.504583024956434\\
981	0.504344065031324\\
982	0.504105218272618\\
983	0.503866484626721\\
984	0.503627864040065\\
985	0.503389356459109\\
986	0.503150961830334\\
987	0.50291268010025\\
988	0.50267451121539\\
989	0.502436455122312\\
990	0.502198511767602\\
991	0.501960681097867\\
992	0.501722963059744\\
993	0.501485357599892\\
994	0.501247864664996\\
995	0.501010484201767\\
996	0.500773216156941\\
997	0.500536060477279\\
998	0.500299017109566\\
999	0.500062086000615\\
1000	0.499825267097262\\
};\label{upperzhang2}
\end{groupplot}
\node[anchor=south east, draw = black, line width=0.4pt, fill=white, font=\footnotesize, scale=0.75]  (legend) at ([shift={(-0.2cm,0.05cm)}]fig2 c2r1.south east) {\begin{tabular}{l l}
QHM  & \ref*{figQHMzhang1} \\
Upper bound (Corollary \ref{coro_QHM}) & \ref*{uppercorr1}\\
Upper bound (Zhang et al., 2021) & \ref*{upperzhang1}
\end{tabular}};
\end{tikzpicture}

==> Fig1a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.59,0.3,0.0}%
\definecolor{mycolor2}{rgb}{0,0.59,0.2}%
\definecolor{mycolor3}{rgb}{0.6,0,0.2}%
%
\begin{tikzpicture}

 \begin{groupplot}[
        group style={group name=fig1,group size=2 by 1, horizontal sep=2cm
        },   
        width=0.5\textwidth, 
        height=0.395\textwidth,        
        %xlabel={Epoch},
        % legend style={at={(0.5,1.3)}, anchor=north,legend columns=3},        
        % legend cell align={center},        
        grid=both, grid style={gray!30},        
        tick label style={font=\scriptsize}, 
        ]
    
    % First subplot: training error
\nextgroupplot[
    ymin=-2, ymax=10,
    xmin=1e-2, xmax=1e2,  
    %ylabel={Training Error},
    xlabel={Time Span(\(t\))},
    ytick distance=2,
    line width=0.7pt,
    xtick align=outside,
    ytick align=outside,
    xmode=log,
    %name=differentODEs,
    ]
\addplot [color=mycolor2, line width=2.00pt]
  table[row sep=crcr]{%
0.01	10\\
0.0365461040364324	9.97087605333332\\
0.0630922080728647	9.94183514301811\\
0.0896383121092971	9.91287879088127\\
0.177741819736294	9.81732768643488\\
0.265845327363291	9.72267456529965\\
0.353948834990288	9.62893019347245\\
0.442052342617285	9.53609280472954\\
0.691128874345611	9.27846630300752\\
0.940205406073936	9.02785748720398\\
1.18928193780226	8.7840844391594\\
1.43835846953059	8.54697037180461\\
1.68743500125891	8.3163510229838\\
2.06424508688501	7.97946694422744\\
2.4410551725111	7.65660088705885\\
2.8178652581372	7.34730321684628\\
3.19467534376329	7.05117326013057\\
3.57148542938939	6.76786585998211\\
3.94829551501549	6.49709679266122\\
4.61960364473505	6.04513440768633\\
5.29091177445462	5.63161852763154\\
5.96221990417419	5.25656688099566\\
6.63352803389376	4.92067832558939\\
7.30483616361333	4.62517772022527\\
7.9761442933329	4.37151261682502\\
8.72635145019854	4.13900013346011\\
9.47655860706419	3.96087793973439\\
10.2267657639298	3.83591539212766\\
10.9769729207955	3.76065249130602\\
11.7271800776611	3.7295033312606\\
12.4773872345268	3.73534643213143\\
13.7297372045577	3.80646683602089\\
14.9820871745886	3.92544839191286\\
16.2344371446195	4.06351437816288\\
17.4867871146504	4.19960988278746\\
18.7391370846813	4.3207228517562\\
20.2940383077815	4.44151025676813\\
21.8489395308817	4.52571447416144\\
23.4038407539818	4.57579233491535\\
24.958741977082	4.59760818212065\\
26.5136432001822	4.59814442253598\\
28.4684778026883	4.57902027154478\\
30.4233124051944	4.54886940350733\\
32.3781470077005	4.51684857295299\\
34.3329816102066	4.48906458479276\\
36.2878162127128	4.46872591402819\\
39.5266906253847	4.45212562259182\\
42.7655650380566	4.45332073954166\\
46.0044394507285	4.46280184641179\\
49.2433138634004	4.4717393598576\\
52.4821882760723	4.47595571695175\\
56.4375227532767	4.47568274189375\\
60.3928572304812	4.47282934578693\\
64.3481917076857	4.47088522322992\\
68.3035261848902	4.47090429947413\\
72.2588606620947	4.47194824897194\\
79.4500685763404	4.47331311620698\\
86.6412764905861	4.47272575940454\\
93.8324844048317	4.47157774564204\\
101.023692319077	4.47150531446509\\
108.214900233323	4.47225885278425\\
120.901859376619	4.47280504016869\\
133.588818519915	4.47214528476348\\
146.275777663211	4.47176936990494\\
158.962736806507	4.4721700373546\\
171.649695949803	4.47241722265722\\
199.541716525299	4.47221153919145\\
227.433737100795	4.4721296965742\\
255.32575767629	4.47217971389801\\
283.217778251786	4.47218881093719\\
534.560082446671	4.47218017179343\\
785.902386641555	4.47218043042988\\
1037.24469083644	4.47218048150898\\
3550.66773278529	4.47218047915079\\
6064.09077473413	4.47218047908383\\
8577.51381668298	4.47218047909095\\
18577.512816683	4.47218047909114\\
28577.511816683	4.47218047909114\\
38577.510816683	4.47218047909114\\
48577.509816683	4.47218047909114\\
58577.508816683	4.47218047909114\\
68577.507816683	4.47218047909114\\
78577.506816683	4.47218047909114\\
88577.505816683	4.47218047909114\\
98577.504816683	4.47218047909114\\
100000	4.47218047909114\\
};
%\addlegendentry{$(X_t,V_t)$ from (GM$^2$-ODE)}

\addplot [color=mycolor2, line width=1.75pt]
  table[row sep=crcr]{%
0.01	0\\
0.0365461040364324	4.88041746374489e-05\\
0.0630922080728647	9.88871057774939e-05\\
0.0896383121092971	0.00015030860564016\\
0.177741819736294	0.000330320134027563\\
0.265845327363291	0.000526397152403235\\
0.353948834990288	0.000740250038091201\\
0.442052342617285	0.000973548055078619\\
0.691128874345611	0.00175352899794628\\
0.940205406073936	0.00274673542190975\\
1.18928193780226	0.00400565755821143\\
1.43835846953059	0.00559358314285319\\
1.68743500125891	0.00758616261660054\\
2.06424508688501	0.0115734257677156\\
2.4410551725111	0.017076475772047\\
2.8178652581372	0.0245750275186765\\
3.19467534376329	0.0346631190213654\\
3.57148542938939	0.0480637825105806\\
3.94829551501549	0.0656419875137832\\
4.61960364473505	0.11058514049705\\
5.29091177445462	0.179034881645478\\
5.96221990417419	0.279229830391403\\
6.63352803389376	0.420094139943485\\
7.30483616361333	0.610032454911946\\
7.9761442933329	0.855189758745255\\
8.72635145019854	1.1966326054625\\
9.47655860706419	1.60339274606709\\
10.2267657639298	2.05939349911395\\
10.9769729207955	2.54102962614703\\
11.7271800776611	3.02115377012034\\
12.4773872345268	3.47419660577424\\
13.7297372045577	4.1250430328123\\
14.9820871745886	4.60406809616002\\
16.2344371446195	4.90849395198732\\
17.4867871146504	5.06622195021364\\
18.7391370846813	5.1156061470072\\
20.2940383077815	5.0777695644404\\
21.8489395308817	4.97835437539846\\
23.4038407539818	4.85379663978698\\
24.958741977082	4.7276435397968\\
26.5136432001822	4.61423470518619\\
28.4684778026883	4.50082289071331\\
30.4233124051944	4.42533437170471\\
32.3781470077005	4.38584189384161\\
34.3329816102066	4.37574794703706\\
36.2878162127128	4.38611579735822\\
39.5266906253847	4.4260812510706\\
42.7655650380566	4.4657937695911\\
46.0044394507285	4.48720865075095\\
49.2433138634004	4.48948589021977\\
52.4821882760723	4.48160677318092\\
56.4375227532767	4.47128046534349\\
60.3928572304812	4.46735471305141\\
64.3481917076857	4.4693057324261\\
68.3035261848902	4.47269742368673\\
72.2588606620947	4.47420284914962\\
79.4500685763404	4.4732739532313\\
86.6412764905861	4.47061437139429\\
93.8324844048317	4.47065210835315\\
101.023692319077	4.47259634966948\\
108.214900233323	4.47340845707748\\
120.901859376619	4.47234337254834\\
133.588818519915	4.47116928271079\\
146.275777663211	4.47204745685266\\
158.962736806507	4.47279542609476\\
171.649695949803	4.47226362705426\\
199.541716525299	4.47197158210223\\
227.433737100795	4.47216060029634\\
255.32575767629	4.47222136024473\\
283.217778251786	4.47217866440282\\
534.560082446671	4.47217899412624\\
785.902386641555	4.47218049311857\\
1037.24469083644	4.47218048301398\\
3550.66773278529	4.47218047879394\\
6064.09077473413	4.47218047908471\\
8577.51381668298	4.47218047909104\\
18577.512816683	4.47218047909114\\
28577.511816683	4.47218047909114\\
38577.510816683	4.47218047909114\\
48577.509816683	4.47218047909114\\
58577.508816683	4.47218047909114\\
68577.507816683	4.47218047909114\\
78577.506816683	4.47218047909114\\
88577.505816683	4.47218047909114\\
98577.504816683	4.47218047909114\\
100000	4.47218047909114\\
};\label{XV}
\addplot [color=mycolor3, dashed, line width=1.75pt]
  table[row sep=crcr]{%
0.01	10\\
0.0174420928928768	9.99999487480993\\
0.0248841857857536	9.99998383211084\\
0.0323262786786304	9.99996675617949\\
0.0769403714745351	9.99974494148881\\
0.12155446427044	9.99931123715217\\
0.166168557066344	9.99866508324683\\
0.210782649862249	9.9978076102909\\
0.58049856159375	9.9829741990485\\
0.950214473325251	9.95487269862788\\
1.31993038505675	9.91448680248934\\
1.68964629678825	9.86279386777134\\
4.39635102384759	9.21248217170732\\
6.12349516506891	8.64089473979044\\
7.85063930629023	8.01008866618018\\
9.57778344751155	7.3570516273783\\
11.3049275887329	6.71076520923506\\
13.0320717299542	6.09557328259884\\
15.2200338564628	5.39588647578445\\
17.3549246069849	4.83714010766727\\
18.8411410420601	4.540196450968\\
19.9691162785677	4.37156323277488\\
21.0970915150752	4.25239118604242\\
22.2250667515827	4.17969305332563\\
23.0892939584629	4.15199375332575\\
23.7010461980968	4.14490617642974\\
24.2008691074016	4.14567347211026\\
24.7006920167063	4.15152761578374\\
25.2005149260111	4.16173278235082\\
25.7003378353159	4.17556593882496\\
26.2001607446207	4.19232939183254\\
27.1457133394321	4.22977547811163\\
28.0912659342435	4.27145160583992\\
29.0368185290549	4.31413789673885\\
29.9823711238663	4.35537459253752\\
30.9279237186777	4.39339477555057\\
31.8734763134891	4.42702534300835\\
33.3156830365471	4.46841344259794\\
34.7578897596052	4.49743634601988\\
36.2000964826633	4.51499893853092\\
37.3697529876912	4.52207111427555\\
38.3101432277317	4.52391863232041\\
39.2505334677721	4.52300264424536\\
40.1909237078126	4.51994451382265\\
41.131313947853	4.5153401308966\\
42.0717041878935	4.50972844781854\\
43.0120944279339	4.50357711504665\\
44.3266520300723	4.4948099588542\\
45.6412096322106	4.48657749117026\\
46.9557672343489	4.47943348752225\\
48.2703248364873	4.47368684119356\\
49.5848824386256	4.46944069426623\\
50.899440040764	4.46663861173939\\
52.2139976429023	4.46511404196444\\
53.5490285521984	4.4646387850362\\
54.8840594614944	4.46497736128423\\
56.2190903707905	4.46586345822826\\
57.5541212800866	4.46705855510145\\
58.8891521893826	4.46836630058239\\
60.2241830986787	4.46963753596254\\
61.7905355922012	4.47095222537528\\
63.3568880857238	4.4719833156422\\
64.6556028204617	4.47259523493243\\
65.9543175551996	4.47299843203542\\
67.2530322899375	4.47321823711226\\
68.5517470246754	4.47328764542806\\
69.8504617594133	4.4732429539955\\
71.6774097280678	4.47306633242326\\
72.9929832843667	4.47288652755834\\
74.3085568406656	4.47269576442467\\
75.6241303969645	4.47251349104144\\
76.9397039532633	4.47235295452957\\
79.2373924005742	4.47214253578298\\
81.5350808478851	4.47203260233778\\
83.832769295196	4.47200798542872\\
86.1304577425069	4.47203737959717\\
88.4281461898178	4.47208891643502\\
90.785967696616	4.47213972174314\\
93.1437892034141	4.47217818674421\\
95.5016107102123	4.47220099335452\\
97.8594322170105	4.47220948337128\\
100.814763121775	4.47220662917385\\
103.77009402654	4.4721963419308\\
106.725424931305	4.4721854719351\\
109.68075583607	4.47217791006131\\
115.725450781209	4.47217365894441\\
};
%\addlegendentry{$(Q_t,J_t)$ from (6)}

\addplot [color=mycolor3, dashed, line width=1.75pt]
  table[row sep=crcr]{%
0.01	0\\
0.0174420928928768	-0.000816080949468155\\
0.0248841857857536	-0.00163091732774851\\
0.0323262786786304	-0.00244448431214642\\
0.0769403714745351	-0.00729651166181189\\
0.12155446427044	-0.0121038367843552\\
0.166168557066344	-0.0168662403067241\\
0.210782649862249	-0.0215838539167445\\
0.58049856159375	-0.0590184714251727\\
0.950214473325251	-0.0935733527846726\\
1.31993038505675	-0.125404786800556\\
1.68964629678825	-0.154668921019632\\
4.39635102384759	-0.302559896491497\\
6.12349516506891	-0.351106441407984\\
7.85063930629023	-0.374453161224605\\
9.57778344751155	-0.378556458240013\\
11.3049275887329	-0.367345463357205\\
13.0320717299542	-0.342895417371675\\
15.2200338564628	-0.293816758494419\\
17.3549246069849	-0.226916579691016\\
18.8411410420601	-0.171342028140396\\
19.9691162785677	-0.127036987790446\\
21.0970915150752	-0.0840411101093405\\
22.2250667515827	-0.0451635068597493\\
23.0892939584629	-0.0195998359397814\\
23.7010461980968	-0.00412072228342485\\
24.2008691074016	0.00684859462622121\\
24.7006920167063	0.0163086179112445\\
25.2005149260111	0.0242842873495236\\
25.7003378353159	0.0308270594683021\\
26.2001607446207	0.036012475231973\\
27.1457133394321	0.042443588817905\\
28.0912659342435	0.0450916114880602\\
29.0368185290549	0.0447506142719594\\
29.9823711238663	0.0421808874843433\\
30.9279237186777	0.0380627661915742\\
31.8734763134891	0.0329803098519056\\
33.3156830365471	0.024438511854151\\
34.7578897596052	0.0160496245489322\\
36.2000964826633	0.00863660951824805\\
37.3697529876912	0.00364731899169555\\
38.3101432277317	0.000377258623140695\\
39.2505334677721	-0.00222049218294247\\
40.1909237078126	-0.0041692186350349\\
41.131313947853	-0.00551723763423203\\
42.0717041878935	-0.00632996470770936\\
43.0120944279339	-0.00668269539660243\\
44.3266520300723	-0.00655721496026037\\
45.6412096322106	-0.00590611554344295\\
46.9557672343489	-0.00493021090062793\\
48.2703248364873	-0.0038037213840719\\
49.5848824386256	-0.00266639371197124\\
50.899440040764	-0.00161995293107403\\
52.2139976429023	-0.000729498417185843\\
53.5490285521984	-1.92075671536336e-05\\
54.8840594614944	0.000487933304790015\\
56.2190903707905	0.00080488200919534\\
57.5541212800866	0.000958202289940336\\
58.8891521893826	0.000981553888614583\\
60.2241830986787	0.000910460723933858\\
61.7905355922012	0.000751018071392447\\
63.3568880857238	0.000553551589557685\\
64.6556028204617	0.000387891630748661\\
65.9543175551996	0.000235947797599501\\
67.2530322899375	0.000106757282800438\\
68.5517470246754	4.90091726355017e-06\\
69.8504617594133	-6.86402652336657e-05\\
71.6774097280678	-0.000129497925940461\\
72.9929832843667	-0.00014624639451483\\
74.3085568406656	-0.000145759574435374\\
75.6241303969645	-0.000132860052295856\\
76.9397039532633	-0.000112088162611979\\
79.2373924005742	-6.74776254397763e-05\\
81.5350808478851	-2.58860444892355e-05\\
83.832769295196	3.62943152003552e-06\\
86.1304577425069	1.89450385599471e-05\\
88.4281461898178	2.2588105981251e-05\\
90.785967696616	1.93952426325222e-05\\
93.1437892034141	1.29506376683802e-05\\
95.5016107102123	6.11768148075224e-06\\
97.8594322170105	6.59656745102387e-07\\
100.814763121775	-3.25461997213468e-06\\
103.77009402654	-4.26834280659083e-06\\
106.725424931305	-3.39036705396864e-06\\
109.68075583607	-1.77960909314919e-06\\
115.725450781209	1.11186936172206e-06\\
};\label{QJ}
\nextgroupplot[
        ymin=1e-12, ymax=1e3,   
        xmin=1e0, xmax=2e3,  
        ylabel={\(f(Y_t)-f(x^*)\)},    
        %ytick distance=0.1,
        xlabel={Time Span(\(t\))},
        line width=0.7pt,
        xtick align=outside,
        ytick align=outside,
        ymode = log,
        xmode = log,
        ]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	20.5259570593235\\
2	0.927315840610913\\
3	0.00436377416050399\\
4	0.0198253992808278\\
5	0.0634853870279532\\
6	0.11477117054988\\
7	0.17109559545051\\
8	0.230811138131238\\
9	0.292573247660784\\
10	0.355244709693629\\
11	0.417903054641996\\
12	0.479595200715696\\
13	0.539609184021209\\
14	0.597529971974829\\
15	0.652769720390058\\
16	0.704978566234897\\
17	0.753906944153785\\
18	0.799391960188444\\
19	0.841350141093402\\
20	0.879727329218192\\
21	0.914345351193935\\
22	0.94537123501408\\
23	0.972912936085642\\
24	0.997018602746876\\
25	1.01760358612831\\
26	1.03495887380798\\
27	1.04926546736755\\
28	1.06061912714834\\
29	1.06905257633342\\
30	1.07481478455045\\
31	1.07804850606573\\
32	1.07884511683706\\
33	1.07739842899886\\
34	1.07382710605412\\
35	1.06830275229203\\
36	1.0609704922111\\
37	1.05196743121077\\
38	1.04145451106584\\
39	1.0295379291424\\
40	1.01637337618985\\
41	1.00207368069625\\
42	0.986752812957158\\
43	0.970544574999581\\
44	0.953556181453678\\
45	0.935877087330491\\
46	0.917598576703171\\
47	0.898804643762222\\
48	0.879572022930041\\
49	0.859970268808864\\
50	0.840061880012583\\
51	0.820004160062599\\
52	0.799812477758264\\
53	0.779525221650011\\
54	0.759188499449926\\
55	0.738842682675814\\
56	0.71852262268473\\
57	0.69825788209364\\
58	0.678143335980612\\
59	0.658249469382841\\
60	0.638547203641525\\
61	0.619059559042808\\
62	0.599805809060747\\
63	0.580801667755802\\
64	0.562059480459167\\
65	0.543601738933402\\
66	0.525529285888913\\
67	0.507789827569181\\
68	0.490392613674658\\
69	0.473344653228882\\
70	0.456650843551959\\
71	0.440314098543712\\
72	0.424335475846347\\
73	0.408757820794026\\
74	0.393569844349317\\
75	0.378762308054011\\
76	0.364334318136745\\
77	0.350283781859196\\
78	0.336607492423161\\
79	0.323301211977346\\
80	0.310370467416077\\
81	0.297821362661172\\
82	0.285637566299851\\
83	0.273813528053508\\
84	0.262343074572043\\
85	0.251219465189323\\
86	0.240435445825812\\
87	0.229984496443337\\
88	0.219877971782707\\
89	0.21009553234569\\
90	0.200629656850049\\
91	0.191472562421334\\
92	0.18261623888491\\
93	0.174052481628049\\
94	0.165772923058338\\
95	0.157772659772741\\
96	0.150055974055615\\
97	0.142605487645502\\
98	0.135413567762403\\
99	0.128472562308662\\
100	0.121774816967545\\
101	0.115312691727494\\
102	0.109078576943727\\
103	0.103069072658769\\
104	0.0972823190771329\\
105	0.0917063009177594\\
106	0.0863344000074957\\
107	0.081160108699477\\
108	0.0761770421457472\\
109	0.0713789518832404\\
110	0.0667597411283984\\
111	0.0623167241704367\\
112	0.0580455421441141\\
113	0.0539388702905527\\
114	0.0499917894445562\\
115	0.046199646039611\\
116	0.0425580844421149\\
117	0.0390630849412853\\
118	0.0357110081939879\\
119	0.032502833699759\\
120	0.0294354470780462\\
121	0.02650558083448\\
122	0.0237119804169764\\
123	0.0210540633327528\\
124	0.0185319944060119\\
125	0.0161467657514863\\
126	0.0139002801982476\\
127	0.0118008277826941\\
128	0.00985090650805125\\
129	0.00805525597255618\\
130	0.00642010969529973\\
131	0.00495246233447531\\
132	0.00366247898386923\\
133	0.002559521131754\\
134	0.00164855013243578\\
135	0.000935262765919584\\
136	0.000423208889513332\\
137	0.0001130516218497\\
138	8.14426797175749e-07\\
139	7.36546332649815e-05\\
140	0.00031442559490702\\
141	0.000699530331175778\\
142	0.00119841743035033\\
143	0.00176713225233428\\
144	0.00235930344002909\\
145	0.00292782738391788\\
146	0.00343045075110612\\
147	0.00383170989766397\\
148	0.00410600187936133\\
149	0.00424142015298271\\
150	0.00423280402023848\\
151	0.00409420309856275\\
152	0.003839874412477\\
153	0.00349882734580934\\
154	0.00309819563568335\\
155	0.00266730549389\\
156	0.0022312628073555\\
157	0.00181127957355518\\
158	0.00142318510382188\\
159	0.00107805235931931\\
160	0.000782314042466849\\
161	0.000537882268196045\\
162	0.000344954900893965\\
163	0.00019992527001314\\
164	9.88650746870656e-05\\
165	3.58863453177871e-05\\
166	5.35799584787389e-06\\
167	1.18727956577996e-06\\
168	1.76734840526965e-05\\
169	4.95565113808397e-05\\
170	9.19259947537443e-05\\
171	0.000140610289652669\\
172	0.000192020943780222\\
173	0.000243223896690049\\
174	0.00029161373798485\\
175	0.000335464286149251\\
176	0.000373459160073163\\
177	0.00040438775128214\\
178	0.000427860536046522\\
179	0.000443700664120618\\
180	0.000451807892995981\\
181	0.000452480117567031\\
182	0.000446162795523293\\
183	0.000433464906925966\\
184	0.000415153577461698\\
185	0.000392076414276847\\
186	0.000365124463875308\\
187	0.000335245540076315\\
188	0.000303335546401204\\
189	0.000270304357042651\\
190	0.000236977054267902\\
191	0.00020413493401264\\
192	0.000172455236211552\\
193	0.000142550938250011\\
194	0.000114932369265255\\
195	8.99947592811895e-05\\
196	6.80068490198499e-05\\
197	4.91690411255283e-05\\
198	3.35619701605297e-05\\
199	2.11461356747905e-05\\
200	1.18085894633899e-05\\
201	5.36447150628616e-06\\
202	1.5523754493818e-06\\
203	5.31255851046741e-08\\
204	5.22416564743833e-07\\
205	2.58642234511608e-06\\
206	5.86444414231446e-06\\
207	9.98735754891011e-06\\
208	1.45988084806273e-05\\
209	1.93733990703007e-05\\
210	2.40623833970485e-05\\
211	2.84005753225167e-05\\
212	3.21598618523225e-05\\
213	3.51740197456346e-05\\
214	3.74239333755591e-05\\
215	3.88213423563946e-05\\
216	3.93800460403992e-05\\
217	3.91486577632078e-05\\
218	3.81771008992338e-05\\
219	3.65474918009173e-05\\
220	3.436630153935e-05\\
221	3.17456500998209e-05\\
222	2.88058516500489e-05\\
223	2.56642148416739e-05\\
224	2.24336554110402e-05\\
225	1.92165098552022e-05\\
226	1.6103849606583e-05\\
227	1.31709384693021e-05\\
228	1.04787243269885e-05\\
229	8.07145888850891e-06\\
230	5.97986757083779e-06\\
231	4.21753462278435e-06\\
232	2.78762312895531e-06\\
233	1.68052373653721e-06\\
234	8.77115072100976e-07\\
235	3.51386241978502e-07\\
236	7.13110288527719e-08\\
237	1.5099364536475e-09\\
238	1.04632037617458e-07\\
239	3.42985289406017e-07\\
240	6.799722268927e-07\\
241	1.08089421188562e-06\\
242	1.51432683512948e-06\\
243	1.95230295845644e-06\\
244	2.37066213720771e-06\\
245	2.75044158101756e-06\\
246	3.07686794276396e-06\\
247	3.3380746743486e-06\\
248	3.52844518001355e-06\\
249	3.64584939330226e-06\\
250	3.68872804593079e-06\\
251	3.66168018633983e-06\\
252	3.57102495091716e-06\\
253	3.42299527724549e-06\\
254	3.22643945900591e-06\\
255	2.99180337279964e-06\\
256	2.72856622657303e-06\\
257	2.44589159249797e-06\\
258	2.15412522441838e-06\\
259	1.86206160988217e-06\\
260	1.5766569760739e-06\\
261	1.30537728318392e-06\\
262	1.05395563935323e-06\\
263	8.25943807389318e-07\\
264	6.24923206606065e-07\\
265	4.5285350998292e-07\\
266	3.10240174355991e-07\\
267	1.96755592679621e-07\\
268	1.11343616271409e-07\\
269	5.20417798507977e-08\\
270	1.62408465564923e-08\\
271	1.04523638355669e-09\\
272	3.21079313136963e-09\\
273	1.93704271858608e-08\\
274	4.61678268254273e-08\\
275	8.03610361171936e-08\\
276	1.18917410502073e-07\\
277	1.59084785164576e-07\\
278	1.98500171466609e-07\\
279	2.35196109768521e-07\\
280	2.67456526370502e-07\\
281	2.94169564818425e-07\\
282	3.14592257112667e-07\\
283	3.28216373440826e-07\\
284	3.34914599664504e-07\\
285	3.34989548017584e-07\\
286	3.28894737611218e-07\\
287	3.17055188589488e-07\\
288	3.00430051926315e-07\\
289	2.79969065292152e-07\\
290	2.56525940836583e-07\\
291	2.30916533346115e-07\\
292	2.04205616756437e-07\\
293	1.77298919157298e-07\\
294	1.50818451304102e-07\\
295	1.25439859798016e-07\\
296	1.01792158549441e-07\\
297	8.03334355287122e-08\\
298	6.12459875315441e-08\\
299	4.47992409419173e-08\\
300	3.10916800361216e-08\\
301	2.01072235181399e-08\\
302	1.17128505644493e-08\\
303	5.76456390261049e-09\\
304	2.036310474407e-09\\
305	2.56089011108074e-10\\
306	1.28153654355145e-10\\
307	1.34602545776019e-09\\
308	3.59948544581545e-09\\
309	6.62198312850748e-09\\
310	1.01372737426608e-08\\
311	1.38587658154998e-08\\
312	1.7524617146325e-08\\
313	2.09319619762227e-08\\
314	2.40880707047531e-08\\
315	2.67491130495623e-08\\
316	2.88002431625412e-08\\
317	3.015446396748e-08\\
318	3.09268239559457e-08\\
319	3.11176011208447e-08\\
320	3.06930747484557e-08\\
321	2.96884755390803e-08\\
322	2.81837684440456e-08\\
323	2.63633037206334e-08\\
324	2.42343551823399e-08\\
325	2.18795628281754e-08\\
326	1.9381469186508e-08\\
327	1.68508789144539e-08\\
328	1.43590818679762e-08\\
329	1.19639307627484e-08\\
330	9.72198405113645e-09\\
331	7.69034401437718e-09\\
332	5.91318254777873e-09\\
333	4.358226529666e-09\\
334	3.03088361353065e-09\\
335	1.95997941487835e-09\\
336	1.15766411040719e-09\\
337	5.78218778413131e-10\\
338	2.07982436828402e-10\\
339	2.98825061917363e-11\\
340	9.07663527671687e-12\\
341	1.21007488751435e-10\\
342	3.33018217169023e-10\\
343	6.19608461760457e-10\\
344	9.5663769961174e-10\\
345	1.31475147435722e-09\\
346	1.67409561907528e-09\\
347	2.01681590872305e-09\\
348	2.33230680601881e-09\\
349	2.6063778080232e-09\\
350	2.82606412577158e-09\\
351	2.98273307441921e-09\\
352	3.07028168167189e-09\\
353	3.09680345950136e-09\\
354	3.07458933312965e-09\\
355	2.99555188987277e-09\\
356	2.86395344939461e-09\\
357	2.68537910658173e-09\\
358	2.46998653474773e-09\\
359	2.24122587849651e-09\\
360	1.99627560315552e-09\\
361	1.74310810230338e-09\\
362	1.48928926135827e-09\\
363	1.24180803834362e-09\\
364	1.01087189313676e-09\\
365	7.99129692974354e-10\\
366	6.10238831688648e-10\\
367	4.46888519245459e-10\\
368	3.10529373048762e-10\\
369	1.9997864475485e-10\\
370	1.15224121910451e-10\\
371	5.55745449659639e-11\\
372	1.88296600533988e-11\\
373	2.02521333036998e-12\\
374	1.76049452793592e-12\\
375	1.56527152350705e-11\\
376	4.0606559781331e-11\\
377	7.31279203858293e-11\\
378	1.09651572544056e-10\\
379	1.46624157260078e-10\\
380	1.84475615339075e-10\\
381	2.21221027607577e-10\\
382	2.53711468500839e-10\\
383	2.8021057002503e-10\\
384	2.9926239264455e-10\\
385	3.09775170792559e-10\\
386	3.17123695359189e-10\\
387	3.17964814200433e-10\\
388	3.12317602335632e-10\\
389	3.00552777110497e-10\\
390	2.83193024586126e-10\\
391	2.61609275908903e-10\\
392	2.38781827643919e-10\\
393	2.13927334180575e-10\\
394	1.87912616023134e-10\\
395	1.61556136524243e-10\\
396	1.35643482557235e-10\\
397	1.11067183228286e-10\\
398	8.84904372000506e-11\\
399	6.81865744422971e-11\\
400	5.04910974141737e-11\\
401	3.5574723722398e-11\\
402	2.3514579172712e-11\\
403	1.47294051955349e-11\\
404	8.25316898156458e-12\\
405	3.73258368657758e-12\\
406	1.03667074924374e-12\\
407	1.71182512609391e-14\\
408	5.34954025521728e-13\\
409	2.46049014496208e-12\\
410	5.5220134020928e-12\\
411	8.95268581491138e-12\\
412	1.28041605096385e-11\\
413	1.68687563917302e-11\\
414	2.09675193874048e-11\\
415	2.49412782094005e-11\\
416	2.86418944117628e-11\\
417	3.19498316692091e-11\\
418	3.4703358242627e-11\\
419	3.68386432469947e-11\\
420	3.83047760177391e-11\\
421	3.90618093426554e-11\\
422	3.90896898183613e-11\\
423	3.83883619337055e-11\\
424	3.69776570474656e-11\\
425	3.49817674827335e-11\\
426	3.32413541137555e-11\\
427	3.11141945541493e-11\\
428	2.86227638812697e-11\\
429	2.58348967219213e-11\\
430	2.28105728750094e-11\\
431	1.9619625368783e-11\\
432	1.63506291839255e-11\\
433	1.3637362072938e-11\\
434	1.14841608445104e-11\\
435	9.43039396572587e-12\\
436	7.51398943066306e-12\\
437	5.76411141040012e-12\\
438	4.19224377434801e-12\\
439	2.82773110482637e-12\\
440	1.69997349530604e-12\\
441	8.38523694923765e-13\\
442	2.64122057558325e-13\\
443	5.02861641216157e-14\\
444	5.57887069874141e-15\\
445	1.1067535776732e-13\\
446	3.54813400882392e-13\\
447	7.09522718356226e-13\\
448	1.16420068030365e-12\\
449	1.69941838379373e-12\\
450	2.30473279350107e-12\\
451	2.96974250746374e-12\\
452	3.59633156588046e-12\\
453	4.11257833343726e-12\\
454	4.57372334450312e-12\\
455	4.97832330914605e-12\\
456	5.29862265175041e-12\\
457	5.54255946694227e-12\\
458	5.69176650255798e-12\\
459	5.75470227026642e-12\\
460	5.71343666821988e-12\\
461	5.58585122600874e-12\\
462	5.45609391000568e-12\\
463	5.27453081211604e-12\\
464	5.03106584170965e-12\\
465	4.726240232511e-12\\
466	4.36072705722879e-12\\
467	3.95310173484376e-12\\
468	3.50430795492684e-12\\
469	3.03327502004791e-12\\
470	2.55010595973104e-12\\
471	2.12015127676324e-12\\
472	1.8410967195237e-12\\
473	1.56397117478946e-12\\
474	1.30680882781675e-12\\
475	1.06103320574036e-12\\
476	8.35838342982953e-13\\
477	6.22661644467115e-13\\
478	4.39641378857658e-13\\
479	2.87089796380258e-13\\
480	1.56513690896531e-13\\
481	6.60305143895812e-14\\
482	1.60427227058335e-14\\
483	6.95971058561895e-15\\
484	2.32036612146658e-14\\
485	6.0805527279939e-14\\
486	1.08982267654767e-13\\
487	1.67497959946417e-13\\
488	2.36116681762155e-13\\
489	3.05762359875672e-13\\
490	3.85094733879043e-13\\
491	4.65023852758151e-13\\
492	5.54285783938013e-13\\
493	6.34936547783127e-13\\
494	7.15684456142895e-13\\
495	7.96418486714856e-13\\
496	8.64884552864709e-13\\
497	9.12381281636954e-13\\
498	9.45396538831744e-13\\
499	9.63860935510041e-13\\
500	9.67718960520614e-13\\
501	9.65831581378751e-13\\
502	9.49323952781356e-13\\
503	9.18272402561371e-13\\
504	8.81572592703606e-13\\
505	8.30439883525713e-13\\
506	7.65013052905772e-13\\
507	7.03166691540247e-13\\
508	6.18415041397924e-13\\
509	5.67247637750512e-13\\
510	5.16614528933701e-13\\
511	4.5807801996034e-13\\
512	4.09464129269566e-13\\
513	3.53113371875935e-13\\
514	2.97983859809392e-13\\
515	2.53040643993785e-13\\
516	2.00631178337574e-13\\
517	1.49720513764606e-13\\
518	1.09308395668251e-13\\
519	7.06240621539678e-14\\
520	4.26603197212216e-14\\
521	2.46538900405824e-14\\
522	1.90680804479371e-14\\
523	9.0205620750794e-15\\
524	3.40699690681845e-15\\
525	2.21350715534641e-15\\
526	5.41927613895155e-15\\
527	4.14251966063262e-15\\
528	7.27196081129478e-15\\
529	1.47659662275146e-14\\
530	1.77635683940025e-14\\
531	2.51257348260481e-14\\
532	2.79845591144579e-14\\
533	3.51801920928096e-14\\
534	4.67195726550074e-14\\
535	5.37347943918576e-14\\
536	6.50590692430342e-14\\
537	8.07340305719606e-14\\
538	9.18293219243083e-14\\
539	1.07233666390982e-13\\
540	1.18079157562789e-13\\
541	1.33226762955019e-13\\
542	1.43780820582862e-13\\
543	1.58623114643319e-13\\
544	1.73236425204948e-13\\
545	1.78322634436512e-13\\
546	1.7665036100567e-13\\
547	1.85969295518618e-13\\
548	1.79647963172158e-13\\
549	1.84324777663392e-13\\
550	1.82250048386123e-13\\
551	1.82263926173931e-13\\
552	1.75540137981045e-13\\
553	1.70925773534947e-13\\
554	1.68441649517348e-13\\
555	1.59212920625151e-13\\
556	1.52114432161454e-13\\
557	1.47180878595776e-13\\
558	1.35523536837212e-13\\
559	1.26038068870571e-13\\
560	1.09870446074467e-13\\
561	1.04770359055095e-13\\
562	9.30089338879725e-14\\
563	8.34887714518118e-14\\
564	6.73350264435157e-14\\
565	5.34711164235091e-14\\
566	4.93979857019156e-14\\
567	4.47419878923938e-14\\
568	4.1508463333173e-14\\
569	3.08017500394442e-14\\
570	3.04062330869215e-14\\
571	2.25305885059868e-14\\
572	2.4980018054066e-14\\
573	1.99423810798294e-14\\
574	1.63341562497976e-14\\
575	1.41761602456825e-14\\
576	1.34406374918683e-14\\
577	5.23886489744996e-15\\
578	7.38298311375729e-15\\
579	2.06779038336435e-15\\
580	7.06379399417756e-15\\
581	4.64212002171394e-15\\
582	3.63598040564739e-15\\
583	4.10782519111308e-15\\
584	6.02295990859147e-15\\
585	9.38138455808257e-15\\
586	1.4210854715202e-14\\
587	1.16087695012368e-14\\
588	1.93386973101894e-14\\
589	1.60496615997374e-14\\
590	1.75554015768853e-14\\
591	2.4535928844216e-14\\
592	2.81580314620555e-14\\
593	2.84008927486923e-14\\
594	2.52714515980301e-14\\
595	2.76445533131664e-14\\
596	2.66175970153881e-14\\
597	3.11070613712161e-14\\
598	3.21895288202256e-14\\
599	2.99135716197441e-14\\
600	3.30985239216375e-14\\
601	3.29181126801359e-14\\
602	2.93445823196237e-14\\
603	3.1266655931006e-14\\
604	2.98164271050894e-14\\
605	3.38409855693556e-14\\
606	3.44724249146111e-14\\
607	3.17385007164717e-14\\
608	2.56114573993216e-14\\
609	2.49938958418738e-14\\
610	2.98511215746089e-14\\
611	2.14134265874577e-14\\
612	2.75057754350883e-14\\
613	2.47440956613332e-14\\
614	2.19615992058664e-14\\
615	1.91860416443035e-14\\
616	2.52922682797418e-14\\
617	2.2516710718179e-14\\
618	1.97411531566161e-14\\
619	1.69586567011493e-14\\
620	2.30718222304915e-14\\
621	2.02893257750247e-14\\
622	1.75207071073658e-14\\
623	2.3633872636708e-14\\
624	2.08513761812412e-14\\
625	1.80827575135822e-14\\
626	1.53141388459233e-14\\
627	2.14203654813616e-14\\
628	1.86517468137026e-14\\
629	1.58761892521397e-14\\
630	1.31006316905768e-14\\
631	1.92068583260152e-14\\
632	1.64382396583562e-14\\
633	1.36765598846011e-14\\
634	1.97827865200395e-14\\
635	1.70211067462844e-14\\
636	1.42524880786254e-14\\
637	1.14908083048704e-14\\
638	1.75970349403087e-14\\
639	1.48353551665537e-14\\
640	1.20667364988947e-14\\
641	9.30505672513959e-15\\
642	1.54182222544819e-14\\
643	1.26704202685346e-14\\
644	9.90874049477952e-15\\
645	1.60219060241218e-14\\
646	1.32602262503667e-14\\
647	1.05054853705155e-14\\
648	7.73686670285656e-15\\
649	1.38500322321988e-14\\
650	1.10952913523477e-14\\
651	8.33361157859258e-15\\
652	1.44537160018388e-14\\
653	1.16989751219876e-14\\
654	8.94423424213642e-15\\
655	6.17561557447743e-15\\
656	1.23026588916275e-14\\
657	9.54791801177635e-15\\
658	6.78623823802127e-15\\
659	1.29202204490753e-14\\
660	1.01585406753202e-14\\
661	7.40379979546901e-15\\
662	4.64905891561784e-15\\
663	1.07761022327679e-14\\
664	8.02136135291676e-15\\
665	5.26662047306559e-15\\
666	1.13936637902157e-14\\
667	8.6389229103645e-15\\
668	5.89112092441724e-15\\
669	3.14331893846997e-15\\
670	9.27036225562006e-15\\
671	6.51562137576889e-15\\
672	3.77475828372553e-15\\
673	9.91567938868343e-15\\
674	7.16787740273617e-15\\
675	4.413136522885e-15\\
676	1.66533453693773e-15\\
677	7.79931674799172e-15\\
678	5.05151476204446e-15\\
679	2.31065167000111e-15\\
680	8.43769498715119e-15\\
681	5.69683189510783e-15\\
682	2.95596880306448e-15\\
683	9.09688990802238e-15\\
684	6.34214902817121e-15\\
685	3.60128593612785e-15\\
686	8.60422844084496e-16\\
687	6.99440505513849e-15\\
688	4.25354196309513e-15\\
689	1.51961776495568e-15\\
690	7.65359997600967e-15\\
691	4.91273688396632e-15\\
692	2.17881268582687e-15\\
693	8.31279489688086e-15\\
694	5.57887069874141e-15\\
695	2.83106871279415e-15\\
696	9.71445146547012e-17\\
697	6.2380656196126e-15\\
698	3.50414142147315e-15\\
699	7.70217223333702e-16\\
700	6.91807722219551e-15\\
701	4.18415302405606e-15\\
702	1.4432899320127e-15\\
703	7.60502771868232e-15\\
704	4.87110352054287e-15\\
705	2.13717932240343e-15\\
706	8.28503932126523e-15\\
707	5.54417622922188e-15\\
708	2.81719092498633e-15\\
709	9.0205620750794e-17\\
710	6.23112672570869e-15\\
711	3.51108031537706e-15\\
712	7.7715611723761e-16\\
713	2.65065747129256e-15\\
714	4.81559236931162e-15\\
715	7.0082828429463e-15\\
716	2.91433543964104e-16\\
717	2.45636844198316e-15\\
718	4.64905891561784e-15\\
719	6.8139938136369e-15\\
720	1.11022302462516e-16\\
721	2.28289609438548e-15\\
722	4.46864767411626e-15\\
723	6.63358257213531e-15\\
724	-6.93889390390723e-17\\
725	2.10248485288389e-15\\
726	4.28823643261467e-15\\
727	6.46011022453763e-15\\
728	-2.4980018054066e-16\\
729	1.93595139919012e-15\\
730	4.10782519111308e-15\\
731	6.27969898303604e-15\\
732	8.451572774959e-15\\
733	1.76247905159244e-15\\
734	3.92047505570758e-15\\
735	6.09234884763055e-15\\
736	8.26422263955351e-15\\
737	1.57512891618694e-15\\
738	3.7470027081099e-15\\
739	5.91193760612896e-15\\
740	8.10462807976364e-15\\
741	1.38777878078145e-15\\
742	3.56659146660832e-15\\
743	5.73152636462737e-15\\
744	7.92421683826205e-15\\
745	1.21430643318376e-15\\
746	3.38618022510673e-15\\
747	5.55805401702969e-15\\
748	7.73686670285656e-15\\
749	1.03389519168218e-15\\
750	3.20576898360514e-15\\
751	5.39152056333592e-15\\
752	7.54951656745106e-15\\
753	8.46545056276682e-16\\
754	3.01841884819964e-15\\
755	5.20417042793042e-15\\
756	7.37604421985338e-15\\
757	6.73072708679001e-16\\
758	2.83800760669806e-15\\
759	5.02375918642883e-15\\
760	7.1956329783518e-15\\
761	4.85722573273506e-16\\
762	2.67841304690819e-15\\
763	4.84334794492725e-15\\
764	7.02216063075412e-15\\
765	3.05311331771918e-16\\
766	2.4980018054066e-15\\
767	4.66293670342566e-15\\
768	6.84174938925253e-15\\
769	1.2490009027033e-16\\
770	2.3037127760972e-15\\
771	4.48252546192407e-15\\
772	6.64746035994312e-15\\
773	-4.16333634234434e-17\\
774	2.13024042849952e-15\\
775	4.30211422042248e-15\\
776	6.46704911844154e-15\\
777	-2.22044604925031e-16\\
778	1.94982918699793e-15\\
779	4.12170297892089e-15\\
780	6.29357677084386e-15\\
781	8.47932835057463e-15\\
782	1.76941794549634e-15\\
783	3.94129173741931e-15\\
784	6.12704331715008e-15\\
785	8.29891710907305e-15\\
786	1.59594559789866e-15\\
787	3.75394160201381e-15\\
788	5.93969318174459e-15\\
789	8.11156697366755e-15\\
790	1.40859546249317e-15\\
791	3.58046925441613e-15\\
792	5.76622083414691e-15\\
793	7.93809462606987e-15\\
794	1.22124532708767e-15\\
795	3.41393580072236e-15\\
796	5.57887069874141e-15\\
797	7.75768338456828e-15\\
798	1.04777297948999e-15\\
799	3.23352455922077e-15\\
800	5.39845945723982e-15\\
801	7.57727214306669e-15\\
802	8.67361737988404e-16\\
803	3.05311331771918e-15\\
804	5.22498710964214e-15\\
805	7.39686090156511e-15\\
806	6.93889390390723e-16\\
807	2.86576318231369e-15\\
808	5.03763697423665e-15\\
809	7.20951076615961e-15\\
810	5.20417042793042e-16\\
811	2.6853519408121e-15\\
812	4.86416462663897e-15\\
813	7.02909952465802e-15\\
814	3.40005801291454e-16\\
815	5.25968157916168e-15\\
816	3.98986399474666e-15\\
817	2.72698530423554e-15\\
818	1.46410661372443e-15\\
819	1.94289029309402e-16\\
820	7.81319453579954e-15\\
821	6.55031584528842e-15\\
822	5.2804982608734e-15\\
823	4.0314973581701e-15\\
824	2.76167977375508e-15\\
825	1.49880108324396e-15\\
826	2.28983498828939e-16\\
827	7.84788900531908e-15\\
828	6.58501031480796e-15\\
829	5.31519273039294e-15\\
830	4.05231403988182e-15\\
831	2.78943534937071e-15\\
832	1.51961776495568e-15\\
833	2.70616862252382e-16\\
834	7.88258347483861e-15\\
835	6.6197047843275e-15\\
836	5.34294830600857e-15\\
837	4.08006961549745e-15\\
838	2.81719092498633e-15\\
839	1.55431223447522e-15\\
840	2.91433543964104e-16\\
841	7.90340015655033e-15\\
842	6.63358257213531e-15\\
843	5.38458166943201e-15\\
844	4.12170297892089e-15\\
845	2.85882428840978e-15\\
846	1.58900670399476e-15\\
847	3.33066907387547e-16\\
848	7.93809462606987e-15\\
849	6.66827704165485e-15\\
850	5.40539835114373e-15\\
851	4.14251966063262e-15\\
852	2.87270207621759e-15\\
853	1.62370117351429e-15\\
854	3.60822483003176e-16\\
855	7.97972798949331e-15\\
856	6.70991040507829e-15\\
857	5.44703171456717e-15\\
858	4.18415302405606e-15\\
859	2.91433543964104e-15\\
860	1.64451785522601e-15\\
861	3.81639164714898e-16\\
862	7.99360577730113e-15\\
863	6.74460487459783e-15\\
864	5.48172618408671e-15\\
865	4.21884749357559e-15\\
866	2.94902990916057e-15\\
867	1.68615121864946e-15\\
868	4.23272528138341e-16\\
869	8.03523914072457e-15\\
870	6.77236045021345e-15\\
871	5.50948175970234e-15\\
872	4.23272528138341e-15\\
873	2.96984659087229e-15\\
874	1.72084568816899e-15\\
875	4.57966997657877e-16\\
876	8.0629947163402e-15\\
877	6.80011602582908e-15\\
878	5.53723733531797e-15\\
879	4.26741975090295e-15\\
880	3.00454106039183e-15\\
881	1.74860126378462e-15\\
882	4.71844785465692e-16\\
883	8.09075029195583e-15\\
884	6.84174938925253e-15\\
885	5.5719318048375e-15\\
886	4.30211422042248e-15\\
887	3.03923552991137e-15\\
888	1.77635683940025e-15\\
889	5.06539254985228e-16\\
890	8.12544476147536e-15\\
891	6.86256607096425e-15\\
892	5.59274848654923e-15\\
893	4.32986979603811e-15\\
894	3.08086889333481e-15\\
895	1.81799020282369e-15\\
896	5.41233724504764e-16\\
897	8.1601392309949e-15\\
898	6.89726054048379e-15\\
899	5.62744295606876e-15\\
900	4.36456426555765e-15\\
901	3.10168557504653e-15\\
902	1.83186799063151e-15\\
903	5.68989300120393e-16\\
904	8.20177259441834e-15\\
905	6.93889390390723e-15\\
906	5.6621374255883e-15\\
907	4.39925873507718e-15\\
908	3.13638004456607e-15\\
909	1.86656246015104e-15\\
910	6.03683769639929e-16\\
911	8.21565038222616e-15\\
912	6.95277169171504e-15\\
913	5.68295410730002e-15\\
914	4.43395320459672e-15\\
915	3.17801340798951e-15\\
916	1.90125692967058e-15\\
917	6.38378239159465e-16\\
918	4.75314232417645e-15\\
919	1.87350135405495e-16\\
920	4.48252546192407e-15\\
921	-1.11022302462516e-16\\
922	4.19109191795997e-15\\
923	8.48626724447854e-15\\
924	3.91353616180368e-15\\
925	8.20177259441834e-15\\
926	3.63598040564739e-15\\
927	7.92421683826205e-15\\
928	3.33760796777938e-15\\
929	7.64666108210577e-15\\
930	3.05311331771918e-15\\
931	7.36910532594948e-15\\
932	2.77555756156289e-15\\
933	7.07767178198537e-15\\
934	2.4980018054066e-15\\
935	6.78623823802127e-15\\
936	2.2065682614425e-15\\
937	6.50174358796107e-15\\
938	1.92901250528621e-15\\
939	6.23112672570869e-15\\
940	1.65145674912992e-15\\
941	5.93969318174459e-15\\
942	1.35308431126191e-15\\
943	5.66907631949221e-15\\
944	1.08246744900953e-15\\
945	5.38458166943201e-15\\
946	7.91033905045424e-16\\
947	5.09314812546791e-15\\
948	5.13478148889135e-16\\
949	4.80865347540771e-15\\
950	2.35922392732846e-16\\
951	4.52415882534751e-15\\
952	-5.55111512312578e-17\\
953	4.24660306919122e-15\\
954	-3.33066907387547e-16\\
955	3.96210841913103e-15\\
956	8.25034485174569e-15\\
957	3.67761376907083e-15\\
958	7.97278909558941e-15\\
959	3.40005801291454e-15\\
960	7.68829444552921e-15\\
961	3.12250225675825e-15\\
962	7.41073868937292e-15\\
963	2.82412981889024e-15\\
964	7.12624403931272e-15\\
965	2.53963516883005e-15\\
966	6.84868828315643e-15\\
967	2.26207941267376e-15\\
968	6.57113252700015e-15\\
969	1.97758476261356e-15\\
970	6.26582119522823e-15\\
971	1.69309011255336e-15\\
972	5.98826543907194e-15\\
973	1.41553435639707e-15\\
974	5.71070968291565e-15\\
975	1.13103970633688e-15\\
976	5.42621503285545e-15\\
977	8.39606162372775e-16\\
978	5.14865927669916e-15\\
979	5.62050406216485e-16\\
980	4.86416462663897e-15\\
981	2.77555756156289e-16\\
982	4.58660887048268e-15\\
983	-6.93889390390723e-18\\
984	4.28823643261467e-15\\
985	-2.84494650060196e-16\\
986	4.00374178255447e-15\\
987	8.31279489688086e-15\\
988	3.72618602639818e-15\\
989	8.02830024682066e-15\\
990	3.44169137633799e-15\\
991	7.74380559676047e-15\\
992	3.1641356201817e-15\\
993	7.45237205279636e-15\\
994	2.8796409701215e-15\\
995	7.16787740273617e-15\\
996	2.60902410786912e-15\\
997	6.89726054048379e-15\\
998	2.3037127760972e-15\\
999	6.60582699651968e-15\\
1000	2.019218126037e-15\\
1001	6.3352101342673e-15\\
1002	1.74860126378462e-15\\
1003	6.0507154842071e-15\\
1004	1.45716771982052e-15\\
1005	5.75234304633909e-15\\
1006	1.17961196366423e-15\\
1007	5.4678483962789e-15\\
1008	9.0205620750794e-16\\
1009	5.19029264012261e-15\\
1010	6.24500451351651e-16\\
1011	4.91273688396632e-15\\
1012	3.19189119579733e-16\\
1013	4.63518112781003e-15\\
1014	4.16333634234434e-17\\
1015	4.35068647774983e-15\\
1016	-2.35922392732846e-16\\
1017	4.06619182768964e-15\\
1018	8.3544282603043e-15\\
1019	3.77475828372553e-15\\
1020	8.08381139805192e-15\\
1021	3.49720252756924e-15\\
1022	7.79931674799172e-15\\
1023	3.20576898360514e-15\\
1024	7.51482209793153e-15\\
1025	2.93515212135276e-15\\
1026	7.22338855396742e-15\\
1027	2.65065747129256e-15\\
1028	6.93889390390723e-15\\
1029	2.35922392732846e-15\\
1030	6.66133814775094e-15\\
1031	2.08860706507608e-15\\
1032	6.37684349769074e-15\\
1033	1.79023462720806e-15\\
1034	6.09928774153445e-15\\
1035	1.51267887105178e-15\\
1036	5.81479309147426e-15\\
1037	1.22818422099158e-15\\
1038	5.53029844141406e-15\\
1039	9.5062846483529e-16\\
1040	5.23886489744996e-15\\
1041	6.66133814775094e-16\\
1042	4.96130914129367e-15\\
1043	3.81639164714898e-16\\
1044	4.67681449123347e-15\\
1045	1.04083408558608e-16\\
1046	4.39231984117328e-15\\
1047	-1.94289029309402e-16\\
1048	4.11476408501699e-15\\
1049	8.40993941153556e-15\\
1050	3.8372083288607e-15\\
1051	8.12544476147536e-15\\
1052	3.54577478489659e-15\\
1053	7.84095011141517e-15\\
1054	3.2612801348364e-15\\
1055	7.56339435525888e-15\\
1056	2.9767854847762e-15\\
1057	7.27889970519868e-15\\
1058	2.692290834716e-15\\
1059	7.0082828429463e-15\\
1060	2.41473507855972e-15\\
1061	6.70297151117438e-15\\
1062	2.13024042849952e-15\\
1063	6.42541575501809e-15\\
1064	1.85268467234323e-15\\
1065	6.1409211049579e-15\\
1066	1.56819002228303e-15\\
1067	5.8564264548977e-15\\
1068	1.27675647831893e-15\\
1069	5.57887069874141e-15\\
1070	9.92261828258734e-16\\
1071	5.30131494258512e-15\\
1072	7.07767178198537e-16\\
1073	5.02375918642883e-15\\
1074	4.30211422042248e-16\\
1075	4.71844785465692e-15\\
1076	1.45716771982052e-16\\
1077	4.44089209850063e-15\\
1078	-1.2490009027033e-16\\
1079	4.16333634234434e-15\\
1080	8.46545056276682e-15\\
1081	3.87190279838023e-15\\
1082	8.16707812489881e-15\\
1083	3.60128593612785e-15\\
1084	7.89646126264643e-15\\
1085	3.31679128606766e-15\\
1086	7.60502771868232e-15\\
1087	3.03923552991137e-15\\
1088	7.32747196252603e-15\\
1089	2.74780198594726e-15\\
1090	7.04991620636974e-15\\
1091	2.45636844198316e-15\\
1092	6.76542155630955e-15\\
1093	2.17881268582687e-15\\
1094	6.48786580015326e-15\\
1095	1.90125692967058e-15\\
1096	6.18949336228525e-15\\
1097	1.61676227961038e-15\\
1098	5.91193760612896e-15\\
1099	1.33226762955019e-15\\
1100	5.62050406216485e-15\\
1101	1.06165076729781e-15\\
1102	5.34988719991247e-15\\
1103	7.63278329429795e-16\\
1104	5.06539254985228e-15\\
1105	4.71844785465692e-16\\
1106	4.78783679369599e-15\\
1107	2.0122792321331e-16\\
1108	4.48946435582798e-15\\
1109	-8.32667268468867e-17\\
1110	4.20496970576778e-15\\
1111	-3.67761376907083e-16\\
1112	3.92741394961149e-15\\
1113	8.23646706393788e-15\\
1114	3.64291929955129e-15\\
1115	7.93115573216596e-15\\
1116	3.36536354339501e-15\\
1117	7.65359997600967e-15\\
1118	7.89646126264643e-15\\
1119	6.20337115009306e-15\\
1120	4.53803661315533e-15\\
1121	2.85188539450587e-15\\
1122	1.17961196366423e-15\\
1123	8.37524494201602e-15\\
1124	6.70297151117438e-15\\
1125	5.03069808033274e-15\\
1126	3.34454686168328e-15\\
1127	1.67921232474555e-15\\
1128	-6.93889390390723e-18\\
1129	7.2025718722557e-15\\
1130	5.52335954751015e-15\\
1131	3.8441472227646e-15\\
1132	2.16493489801906e-15\\
1133	4.9960036108132e-16\\
1134	7.69523333943312e-15\\
1135	6.01602101468757e-15\\
1136	4.35068647774983e-15\\
1137	2.67147415300428e-15\\
1138	9.85322934354826e-16\\
1139	8.20871148832225e-15\\
1140	6.52256026967279e-15\\
1141	4.84334794492725e-15\\
1142	3.17801340798951e-15\\
1143	1.49880108324396e-15\\
1144	-1.87350135405495e-16\\
1145	7.02216063075412e-15\\
1146	5.34294830600857e-15\\
1147	3.66373598126302e-15\\
1148	1.99146255042137e-15\\
1149	3.19189119579733e-16\\
1150	7.51482209793153e-15\\
1151	5.83560977318598e-15\\
1152	4.16333634234434e-15\\
1153	2.49106291150269e-15\\
1154	8.04911692853238e-16\\
1155	8.02136135291676e-15\\
1156	6.3352101342673e-15\\
1157	4.64905891561784e-15\\
1158	2.98372437868011e-15\\
1159	1.29757316003065e-15\\
1160	-3.7470027081099e-16\\
1161	6.83481049534862e-15\\
1162	5.15559817060307e-15\\
1163	3.47638584585752e-15\\
1164	1.81105130891979e-15\\
1165	1.2490009027033e-16\\
1166	7.32747196252603e-15\\
1167	5.6621374255883e-15\\
1168	3.98292510084275e-15\\
1169	2.28983498828939e-15\\
1170	6.38378239159465e-16\\
1171	7.82707232360735e-15\\
1172	6.1478599988618e-15\\
1173	4.48252546192407e-15\\
1174	2.80331313717852e-15\\
1175	1.11716191852906e-15\\
1176	8.33361157859258e-15\\
1177	6.64746035994312e-15\\
1178	4.97518692910148e-15\\
1179	3.28903571045203e-15\\
1180	1.62370117351429e-15\\
1181	-5.55111512312578e-17\\
1182	7.14012182712054e-15\\
1183	5.4678483962789e-15\\
1184	3.79557496543725e-15\\
1185	2.1094237467878e-15\\
1186	4.44089209850063e-16\\
1187	7.64666108210577e-15\\
1188	5.96744875736022e-15\\
1189	4.29517532651857e-15\\
1190	2.61596300177303e-15\\
1191	9.36750677027476e-16\\
1192	8.14626144318709e-15\\
1193	6.46704911844154e-15\\
1194	4.78089789979208e-15\\
1195	3.11556336285435e-15\\
1196	1.42941214420489e-15\\
1197	-2.42861286636753e-16\\
1198	6.96664947952286e-15\\
1199	5.28743715477731e-15\\
1200	3.60128593612785e-15\\
1201	1.94289029309402e-15\\
1202	2.56739074444567e-16\\
1203	7.45237205279636e-15\\
1204	5.78703751585863e-15\\
1205	4.10782519111308e-15\\
1206	2.42861286636753e-15\\
1207	7.49400541621981e-16\\
1208	7.95891130778159e-15\\
1209	6.27969898303604e-15\\
1210	4.59354776438659e-15\\
1211	2.93515212135276e-15\\
1212	1.2490009027033e-15\\
1213	8.451572774959e-15\\
1214	6.77929934411736e-15\\
1215	5.10702591327572e-15\\
1216	3.41393580072236e-15\\
1217	1.75554015768853e-15\\
1218	7.63278329429795e-17\\
1219	7.27196081129478e-15\\
1220	5.59968738045313e-15\\
1221	3.92741394961149e-15\\
1222	2.24126273096203e-15\\
1223	5.759281940243e-16\\
1224	7.7715611723761e-15\\
1225	6.09928774153445e-15\\
1226	4.42701431069281e-15\\
1227	2.74780198594726e-15\\
1228	1.06858966120171e-15\\
1229	8.28503932126523e-15\\
1230	6.59194920871187e-15\\
1231	4.90579799006241e-15\\
1232	3.24740234702858e-15\\
1233	1.56125112837913e-15\\
1234	-1.17961196366423e-16\\
1235	7.08461067588928e-15\\
1236	5.41927613895155e-15\\
1237	3.73312492030209e-15\\
1238	2.05391259555654e-15\\
1239	3.88578058618805e-16\\
1240	7.59114993087451e-15\\
1241	5.89805981832114e-15\\
1242	4.24660306919122e-15\\
1243	2.55351295663786e-15\\
1244	8.74300631892311e-16\\
1245	8.09075029195583e-15\\
1246	6.41153796721028e-15\\
1247	4.72538674856082e-15\\
1248	3.06005221162309e-15\\
1249	1.38083988687754e-15\\
1250	-2.98372437868011e-16\\
1251	6.9111383282916e-15\\
1252	5.23192600354605e-15\\
1253	3.5527136788005e-15\\
1254	1.88737914186277e-15\\
1255	1.94289029309402e-16\\
1256	7.40379979546901e-15\\
1257	5.73152636462737e-15\\
1258	4.05231403988182e-15\\
1259	2.37310171513627e-15\\
1260	7.07767178198537e-16\\
1261	7.90340015655033e-15\\
1262	6.21724893790088e-15\\
1263	4.55885329486705e-15\\
1264	2.8796409701215e-15\\
1265	1.19348975147204e-15\\
1266	8.38912272982384e-15\\
1267	6.7237881928861e-15\\
1268	5.03763697423665e-15\\
1269	3.3584246494911e-15\\
1270	1.69309011255336e-15\\
1271	1.38777878078145e-17\\
1272	7.20951076615961e-15\\
1273	5.55111512312578e-15\\
1274	3.86496390447633e-15\\
1275	2.18575157973078e-15\\
1276	5.20417042793042e-16\\
1277	7.71605002114484e-15\\
1278	6.03683769639929e-15\\
1279	4.37150315946155e-15\\
1280	2.692290834716e-15\\
1281	1.01307850997046e-15\\
1282	8.21565038222616e-15\\
1283	6.54337695138452e-15\\
1284	4.85722573273506e-15\\
1285	3.19189119579733e-15\\
1286	1.50573997714787e-15\\
1287	-1.66533453693773e-16\\
1288	7.03603841856193e-15\\
1289	5.35682609381638e-15\\
1290	3.67761376907083e-15\\
1291	2.0122792321331e-15\\
1292	3.33066907387547e-16\\
1293	7.52869988573934e-15\\
1294	5.84948756099379e-15\\
1295	4.18415302405606e-15\\
1296	2.4980018054066e-15\\
1297	8.18789480661053e-16\\
1298	8.03523914072457e-15\\
1299	6.34908792207511e-15\\
1300	4.66987559732956e-15\\
1301	3.01147995429574e-15\\
1302	1.32532873564628e-15\\
1303	-3.60822483003176e-16\\
1304	6.85562717706034e-15\\
1305	5.16947595841089e-15\\
1306	3.49026363366534e-15\\
1307	1.8249290967276e-15\\
1308	1.45716771982052e-16\\
1309	7.34134975033385e-15\\
1310	5.67601521339611e-15\\
1311	3.99680288865056e-15\\
1312	2.31759056390501e-15\\
1313	6.45317133063372e-16\\
1314	7.84788900531908e-15\\
1315	6.16173778666962e-15\\
1316	4.49640324973188e-15\\
1317	-9.71445146547012e-17\\
1318	8.88178419700125e-16\\
1319	1.88044024795886e-15\\
1320	2.86576318231369e-15\\
1321	3.85802501057242e-15\\
1322	4.84334794492725e-15\\
1323	5.83560977318598e-15\\
1324	6.84174938925253e-15\\
1325	7.82013342970345e-15\\
1326	-6.24500451351651e-17\\
1327	9.22872889219661e-16\\
1328	1.9151347174784e-15\\
1329	2.90045765183322e-15\\
1330	3.89271948009196e-15\\
1331	4.8919202022546e-15\\
1332	5.88418203051333e-15\\
1333	6.86256607096425e-15\\
1334	7.86176679312689e-15\\
1335	-3.46944695195361e-17\\
1336	9.57567358739198e-16\\
1337	1.94289029309402e-15\\
1338	2.94902990916057e-15\\
1339	3.92741394961149e-15\\
1340	4.92661467177413e-15\\
1341	5.91193760612896e-15\\
1342	6.89726054048379e-15\\
1343	7.89646126264643e-15\\
1344	0\\
1345	1.01307850997046e-15\\
1346	1.99146255042137e-15\\
1347	2.98372437868011e-15\\
1348	3.96904731303493e-15\\
1349	4.96130914129367e-15\\
1350	5.93969318174459e-15\\
1351	6.93889390390723e-15\\
1352	7.92421683826205e-15\\
1353	4.85722573273506e-17\\
1354	1.03389519168218e-15\\
1355	2.02615701994091e-15\\
1356	3.01147995429574e-15\\
1357	4.00374178255447e-15\\
1358	4.98212582300539e-15\\
1359	5.97438765126412e-15\\
1360	6.98746616123458e-15\\
1361	7.9658502016855e-15\\
1362	8.32667268468867e-17\\
1363	1.06858966120171e-15\\
1364	2.06085148946045e-15\\
1365	3.04617442381527e-15\\
1366	4.03843625207401e-15\\
1367	5.03763697423665e-15\\
1368	6.02989880249538e-15\\
1369	7.01522173685021e-15\\
1370	8.00054467120503e-15\\
1371	1.11022302462516e-16\\
1372	1.10328413072125e-15\\
1373	2.08166817117217e-15\\
1374	3.09474668114262e-15\\
1375	4.08006961549745e-15\\
1376	5.07233144375618e-15\\
1377	6.05765437811101e-15\\
1378	7.04991620636974e-15\\
1379	8.03523914072457e-15\\
1380	1.45716771982052e-16\\
1381	1.13797860024079e-15\\
1382	2.13717932240343e-15\\
1383	3.12944115066216e-15\\
1384	4.10782519111308e-15\\
1385	5.10702591327572e-15\\
1386	6.09234884763055e-15\\
1387	7.07767178198537e-15\\
1388	8.06993361024411e-15\\
1389	1.94289029309402e-16\\
1390	1.17961196366423e-15\\
1391	2.17187379192296e-15\\
1392	3.15719672627779e-15\\
1393	4.14945855453652e-15\\
1394	5.13478148889135e-15\\
1395	6.12010442324618e-15\\
1396	7.13318293321663e-15\\
1397	8.11850586757146e-15\\
1398	2.28983498828939e-16\\
1399	1.21430643318376e-15\\
1400	2.2065682614425e-15\\
1401	3.19189119579733e-15\\
1402	4.18415302405606e-15\\
1403	5.1833537462187e-15\\
1404	6.17561557447743e-15\\
1405	7.16093850883226e-15\\
1406	8.14626144318709e-15\\
1407	2.63677968348475e-16\\
1408	1.2490009027033e-15\\
1409	2.23432383705813e-15\\
1410	3.23352455922077e-15\\
1411	4.2257863874795e-15\\
1412	5.21804821573824e-15\\
1413	6.20337115009306e-15\\
1414	7.1956329783518e-15\\
1415	8.17401701880272e-15\\
1416	2.91433543964104e-16\\
1417	1.27675647831893e-15\\
1418	2.27595720048157e-15\\
1419	3.27515792264421e-15\\
1420	4.26048085699904e-15\\
1421	5.25274268525777e-15\\
1422	6.2380656196126e-15\\
1423	7.23032744787133e-15\\
1424	8.21565038222616e-15\\
1425	3.40005801291454e-16\\
1426	1.32532873564628e-15\\
1427	2.31759056390501e-15\\
1428	3.30291349825984e-15\\
1429	4.28823643261467e-15\\
1430	5.2804982608734e-15\\
1431	6.27276008913213e-15\\
1432	7.26502191739087e-15\\
1433	8.26422263955351e-15\\
1434	3.67761376907083e-16\\
1435	1.36002320516582e-15\\
1436	2.35228503342455e-15\\
1437	3.33760796777938e-15\\
1438	4.32986979603811e-15\\
1439	5.31519273039294e-15\\
1440	6.31439345255558e-15\\
1441	7.30665528081431e-15\\
1442	8.29891710907305e-15\\
1443	4.02455846426619e-16\\
1444	1.40165656858926e-15\\
1445	2.38004060904018e-15\\
1446	3.37230243729891e-15\\
1447	4.37150315946155e-15\\
1448	5.36376498772029e-15\\
1449	6.34214902817121e-15\\
1450	7.34134975033385e-15\\
1451	8.32667268468867e-15\\
1452	4.44089209850063e-16\\
1453	1.42247325030098e-15\\
1454	2.42861286636753e-15\\
1455	3.42087469462626e-15\\
1456	4.40619762898109e-15\\
1457	5.39845945723982e-15\\
1458	6.38378239159465e-15\\
1459	7.37604421985338e-15\\
1460	8.3544282603043e-15\\
1461	4.85722573273506e-16\\
1462	1.47104550762833e-15\\
1463	2.45636844198316e-15\\
1464	3.44863027024189e-15\\
1465	4.44089209850063e-15\\
1466	5.42621503285545e-15\\
1467	6.41847686111419e-15\\
1468	7.39686090156511e-15\\
1469	8.40993941153556e-15\\
1470	5.13478148889135e-16\\
1471	1.50573997714787e-15\\
1472	2.49106291150269e-15\\
1473	3.48332473976143e-15\\
1474	4.46864767411626e-15\\
1475	5.46090950237499e-15\\
1476	6.46704911844154e-15\\
1477	7.45237205279636e-15\\
1478	8.4446338810551e-15\\
1479	5.48172618408671e-16\\
1480	1.5404344466674e-15\\
1481	2.52575738102223e-15\\
1482	3.51801920928096e-15\\
1483	4.52415882534751e-15\\
1484	5.50948175970234e-15\\
1485	6.49480469405717e-15\\
1486	7.4870665223159e-15\\
1487	8.47238945667073e-15\\
1488	5.82867087928207e-16\\
1489	1.56819002228303e-15\\
1490	2.57432963834958e-15\\
1491	3.56659146660832e-15\\
1492	4.55191440096314e-15\\
1493	5.54417622922188e-15\\
1494	6.52256026967279e-15\\
1495	7.52176099183544e-15\\
1496	-3.7470027081099e-16\\
1497	6.24500451351651e-16\\
1498	1.61676227961038e-15\\
1499	2.60902410786912e-15\\
1500	3.59434704222394e-15\\
1501	4.58660887048268e-15\\
1502	5.5649929109336e-15\\
1503	6.56419363309624e-15\\
1504	7.54951656745106e-15\\
1505	-3.2612801348364e-16\\
1506	6.66133814775094e-16\\
1507	1.65145674912992e-15\\
1508	2.63677968348475e-15\\
1509	3.62904151174348e-15\\
1510	4.61436444609831e-15\\
1511	5.60662627435704e-15\\
1512	6.61276589042359e-15\\
1513	7.59114993087451e-15\\
1514	-2.91433543964104e-16\\
1515	6.93889390390723e-16\\
1516	1.68615121864946e-15\\
1517	3.91353616180368e-15\\
1518	3.83026943495679e-15\\
1519	3.7470027081099e-15\\
1520	3.66373598126302e-15\\
1521	3.59434704222394e-15\\
1522	3.51108031537706e-15\\
1523	3.42781358853017e-15\\
1524	3.34454686168328e-15\\
1525	3.27515792264421e-15\\
1526	3.17801340798951e-15\\
1527	3.10862446895044e-15\\
1528	3.03923552991137e-15\\
1529	2.95596880306448e-15\\
1530	2.87270207621759e-15\\
1531	2.78943534937071e-15\\
1532	2.72004641033163e-15\\
1533	2.62290189567693e-15\\
1534	2.55351295663786e-15\\
1535	2.48412401759879e-15\\
1536	2.4008572907519e-15\\
1537	2.3037127760972e-15\\
1538	2.23432383705813e-15\\
1539	2.16493489801906e-15\\
1540	2.08166817117217e-15\\
1541	1.99840144432528e-15\\
1542	1.9151347174784e-15\\
1543	1.83186799063151e-15\\
1544	1.76247905159244e-15\\
1545	1.67921232474555e-15\\
1546	1.60982338570648e-15\\
1547	1.51267887105178e-15\\
1548	1.4432899320127e-15\\
1549	1.36002320516582e-15\\
1550	1.27675647831893e-15\\
1551	1.20736753927986e-15\\
1552	1.12410081243297e-15\\
1553	1.0547118733939e-15\\
1554	9.57567358739198e-16\\
1555	8.88178419700125e-16\\
1556	8.04911692853238e-16\\
1557	7.21644966006352e-16\\
1558	6.52256026967279e-16\\
1559	5.68989300120393e-16\\
1560	4.85722573273506e-16\\
1561	4.02455846426619e-16\\
1562	3.33066907387547e-16\\
1563	2.4980018054066e-16\\
1564	1.66533453693773e-16\\
1565	8.32667268468867e-17\\
1566	1.38777878078145e-17\\
1567	-8.32667268468867e-17\\
1568	-1.52655665885959e-16\\
1569	-2.22044604925031e-16\\
1570	-3.05311331771918e-16\\
1571	8.48626724447854e-15\\
1572	8.40993941153556e-15\\
1573	8.33361157859258e-15\\
1574	8.24340595784179e-15\\
1575	8.16707812489881e-15\\
1576	8.09768918585974e-15\\
1577	8.02136135291676e-15\\
1578	7.92421683826205e-15\\
1579	7.85482789922298e-15\\
1580	7.77850006628e-15\\
1581	7.69523333943312e-15\\
1582	7.61196661258623e-15\\
1583	7.53563877964325e-15\\
1584	7.46624984060418e-15\\
1585	7.37604421985338e-15\\
1586	7.2997163869104e-15\\
1587	7.22338855396742e-15\\
1588	7.13318293321663e-15\\
1589	7.05685510027365e-15\\
1590	6.98052726733067e-15\\
1591	6.89032164657988e-15\\
1592	6.82093270754081e-15\\
1593	6.73766598069392e-15\\
1594	6.66827704165485e-15\\
1595	6.57807142090405e-15\\
1596	6.50174358796107e-15\\
1597	6.42541575501809e-15\\
1598	6.3352101342673e-15\\
1599	6.26582119522823e-15\\
1600	6.18949336228525e-15\\
1601	6.10622663543836e-15\\
1602	6.02295990859147e-15\\
1603	5.94663207564849e-15\\
1604	5.87030424270552e-15\\
1605	5.78009862195472e-15\\
1606	5.70377078901174e-15\\
1607	5.63438184997267e-15\\
1608	5.53723733531797e-15\\
1609	5.46090950237499e-15\\
1610	5.39152056333592e-15\\
1611	5.31519273039294e-15\\
1612	5.22498710964214e-15\\
1613	5.14865927669916e-15\\
1614	5.07233144375618e-15\\
1615	4.98212582300539e-15\\
1616	4.90579799006241e-15\\
1617	4.83640905102334e-15\\
1618	4.76008121808036e-15\\
1619	4.66293670342566e-15\\
1620	4.59354776438659e-15\\
1621	4.51721993144361e-15\\
1622	4.43395320459672e-15\\
1623	4.35068647774983e-15\\
1624	4.27435864480685e-15\\
1625	4.20496970576778e-15\\
1626	4.11476408501699e-15\\
1627	4.03843625207401e-15\\
1628	3.96210841913103e-15\\
1629	3.87190279838023e-15\\
1630	3.79557496543725e-15\\
1631	3.71924713249427e-15\\
1632	3.62904151174348e-15\\
1633	3.55965257270441e-15\\
1634	3.47638584585752e-15\\
1635	3.40699690681845e-15\\
1636	3.31679128606766e-15\\
1637	3.24046345312468e-15\\
1638	3.1641356201817e-15\\
1639	3.0739299994309e-15\\
1640	3.00454106039183e-15\\
1641	2.92127433354494e-15\\
1642	2.84494650060196e-15\\
1643	2.76167977375508e-15\\
1644	2.6853519408121e-15\\
1645	2.60902410786912e-15\\
1646	2.51881848711832e-15\\
1647	2.44249065417534e-15\\
1648	2.37310171513627e-15\\
1649	2.28983498828939e-15\\
1650	2.19962936753859e-15\\
1651	2.13024042849952e-15\\
1652	2.05391259555654e-15\\
1653	1.96370697480575e-15\\
1654	1.88737914186277e-15\\
1655	1.81105130891979e-15\\
1656	1.72084568816899e-15\\
1657	1.64451785522601e-15\\
1658	1.57512891618694e-15\\
1659	1.49880108324396e-15\\
1660	1.40165656858926e-15\\
1661	1.33226762955019e-15\\
1662	1.25593979660721e-15\\
1663	1.17267306976032e-15\\
1664	1.08940634291343e-15\\
1665	1.01307850997046e-15\\
1666	9.43689570931383e-16\\
1667	8.46545056276682e-16\\
1668	7.7715611723761e-16\\
1669	7.0082828429463e-16\\
1670	6.10622663543836e-16\\
1671	5.34294830600857e-16\\
1672	4.57966997657877e-16\\
1673	3.67761376907083e-16\\
1674	2.98372437868011e-16\\
1675	2.15105711021124e-16\\
1676	1.45716771982052e-16\\
1677	5.55111512312578e-17\\
1678	-2.08166817117217e-17\\
1679	-9.71445146547012e-17\\
1680	-1.87350135405495e-16\\
1681	-2.56739074444567e-16\\
1682	-3.40005801291454e-16\\
1683	8.46545056276682e-15\\
1684	8.38218383591993e-15\\
1685	8.29891710907305e-15\\
1686	8.22952817003397e-15\\
1687	8.13238365537927e-15\\
1688	8.0629947163402e-15\\
1689	7.99360577730113e-15\\
1690	7.91033905045424e-15\\
1691	7.81319453579954e-15\\
1692	7.74380559676047e-15\\
1693	7.67441665772139e-15\\
1694	7.57727214306669e-15\\
1695	7.50788320402762e-15\\
1696	7.42461647718073e-15\\
1697	7.34134975033385e-15\\
1698	7.25808302348696e-15\\
1699	7.18869408444789e-15\\
1700	7.11930514540882e-15\\
1701	7.02216063075412e-15\\
1702	6.95277169171504e-15\\
1703	6.86950496486816e-15\\
1704	6.78623823802127e-15\\
1705	6.70297151117438e-15\\
1706	6.63358257213531e-15\\
1707	6.56419363309624e-15\\
1708	6.46704911844154e-15\\
1709	6.39766017940246e-15\\
1710	6.31439345255558e-15\\
1711	6.23112672570869e-15\\
1712	6.1478599988618e-15\\
1713	6.07847105982273e-15\\
1714	6.00908212078366e-15\\
1715	5.91193760612896e-15\\
1716	5.82867087928207e-15\\
1717	5.80091530366644e-15\\
1718	5.92581539393677e-15\\
1719	6.0507154842071e-15\\
1720	6.16173778666962e-15\\
1721	6.28663787693995e-15\\
1722	6.41153796721028e-15\\
1723	6.53643805748061e-15\\
1724	6.64746035994312e-15\\
1725	6.75848266240564e-15\\
1726	6.88338275267597e-15\\
1727	7.0082828429463e-15\\
1728	7.13318293321663e-15\\
1729	7.24420523567915e-15\\
1730	7.36910532594948e-15\\
1731	7.49400541621981e-15\\
1732	7.60502771868232e-15\\
1733	7.72992780895265e-15\\
1734	7.85482789922298e-15\\
1735	7.97972798949331e-15\\
1736	8.09075029195583e-15\\
1737	8.20177259441834e-15\\
1738	8.32667268468867e-15\\
1739	8.451572774959e-15\\
1740	-3.05311331771918e-16\\
1741	-1.87350135405495e-16\\
1742	-6.93889390390723e-17\\
1743	5.55111512312578e-17\\
1744	1.73472347597681e-16\\
1745	2.98372437868011e-16\\
1746	4.16333634234434e-16\\
1747	5.34294830600857e-16\\
1748	6.59194920871187e-16\\
1749	7.7715611723761e-16\\
1750	8.95117313604032e-16\\
1751	1.01307850997046e-15\\
1752	1.13103970633688e-15\\
1753	1.25593979660721e-15\\
1754	1.37390099297363e-15\\
1755	1.49880108324396e-15\\
1756	1.61676227961038e-15\\
1757	1.72084568816899e-15\\
1758	1.84574577843932e-15\\
1759	1.96370697480575e-15\\
1760	2.08860706507608e-15\\
1761	2.19962936753859e-15\\
1762	2.31759056390501e-15\\
1763	2.44249065417534e-15\\
1764	2.56045185054177e-15\\
1765	2.6853519408121e-15\\
1766	2.80331313717852e-15\\
1767	2.92127433354494e-15\\
1768	3.04617442381527e-15\\
1769	3.1641356201817e-15\\
1770	3.28903571045203e-15\\
1771	3.40699690681845e-15\\
1772	3.53189699708878e-15\\
1773	3.6498581934552e-15\\
1774	3.76088049591772e-15\\
1775	3.88578058618805e-15\\
1776	4.00374178255447e-15\\
1777	4.1286418728248e-15\\
1778	4.24660306919122e-15\\
1779	4.36456426555765e-15\\
1780	4.48946435582798e-15\\
1781	4.6074255521944e-15\\
1782	4.73232564246473e-15\\
1783	4.85028683883115e-15\\
1784	4.96824803519758e-15\\
1785	5.09314812546791e-15\\
1786	5.21110932183433e-15\\
1787	5.32907051820075e-15\\
1788	5.44703171456717e-15\\
1789	5.5649929109336e-15\\
1790	5.68989300120393e-15\\
1791	5.80785419757035e-15\\
1792	5.93275428784068e-15\\
1793	6.0507154842071e-15\\
1794	6.16867668057353e-15\\
1795	6.29357677084386e-15\\
1796	6.41153796721028e-15\\
1797	6.53643805748061e-15\\
1798	6.65439925384703e-15\\
1799	6.77929934411736e-15\\
1800	6.89032164657988e-15\\
1801	7.0082828429463e-15\\
1802	7.13318293321663e-15\\
1803	7.25114412958305e-15\\
1804	7.37604421985338e-15\\
1805	7.49400541621981e-15\\
1806	7.61196661258623e-15\\
1807	7.73686670285656e-15\\
1808	7.85482789922298e-15\\
1809	7.97972798949331e-15\\
1810	8.09768918585974e-15\\
1811	8.21565038222616e-15\\
1812	8.33361157859258e-15\\
1813	8.451572774959e-15\\
1814	-3.05311331771918e-16\\
1815	-1.80411241501588e-16\\
1816	-6.93889390390723e-17\\
1817	5.55111512312578e-17\\
1818	1.66533453693773e-16\\
1819	2.91433543964104e-16\\
1820	4.02455846426619e-16\\
1821	5.27355936696949e-16\\
1822	6.52256026967279e-16\\
1823	7.63278329429795e-16\\
1824	8.88178419700125e-16\\
1825	9.99200722162641e-16\\
1826	1.12410081243297e-15\\
1827	1.2490009027033e-15\\
1828	1.36002320516582e-15\\
1829	1.48492329543615e-15\\
1830	1.60982338570648e-15\\
1831	1.72084568816899e-15\\
1832	1.84574577843932e-15\\
1833	1.97064586870965e-15\\
1834	2.09554595897998e-15\\
1835	2.2065682614425e-15\\
1836	2.33146835171283e-15\\
1837	2.44249065417534e-15\\
1838	2.56739074444567e-15\\
1839	2.692290834716e-15\\
1840	2.80331313717852e-15\\
1841	2.92821322744885e-15\\
1842	3.05311331771918e-15\\
1843	3.1641356201817e-15\\
1844	3.28903571045203e-15\\
1845	3.41393580072236e-15\\
1846	3.53883589099269e-15\\
1847	3.6498581934552e-15\\
1848	3.77475828372553e-15\\
1849	3.88578058618805e-15\\
1850	4.01068067645838e-15\\
1851	4.13558076672871e-15\\
1852	4.24660306919122e-15\\
1853	4.37150315946155e-15\\
1854	4.49640324973188e-15\\
1855	4.6074255521944e-15\\
1856	4.73232564246473e-15\\
1857	4.85722573273506e-15\\
1858	4.96824803519758e-15\\
1859	5.09314812546791e-15\\
1860	5.21804821573824e-15\\
1861	5.34294830600857e-15\\
1862	5.45397060847108e-15\\
1863	5.5649929109336e-15\\
1864	5.68989300120393e-15\\
1865	5.81479309147426e-15\\
1866	5.93969318174459e-15\\
1867	6.0507154842071e-15\\
1868	6.17561557447743e-15\\
1869	6.30051566474776e-15\\
1870	6.41153796721028e-15\\
1871	6.53643805748061e-15\\
1872	6.66133814775094e-15\\
1873	6.78623823802127e-15\\
1874	6.89726054048379e-15\\
1875	7.0082828429463e-15\\
1876	7.13318293321663e-15\\
1877	7.25808302348696e-15\\
1878	7.35522753814166e-15\\
1879	7.48012762841199e-15\\
1880	7.60502771868232e-15\\
1881	7.72992780895265e-15\\
1882	7.84095011141517e-15\\
1883	7.9658502016855e-15\\
1884	8.09075029195583e-15\\
1885	8.20177259441834e-15\\
1886	8.32667268468867e-15\\
1887	8.43769498715119e-15\\
1888	-3.12250225675825e-16\\
1889	-1.94289029309402e-16\\
1890	-7.63278329429795e-17\\
1891	4.85722573273506e-17\\
1892	1.66533453693773e-16\\
1893	2.91433543964104e-16\\
1894	4.09394740330526e-16\\
1895	5.27355936696949e-16\\
1896	6.52256026967279e-16\\
1897	7.70217223333702e-16\\
1898	8.95117313604032e-16\\
1899	1.00613961606655e-15\\
1900	1.12410081243297e-15\\
1901	1.2490009027033e-15\\
1902	1.36696209906972e-15\\
1903	1.49186218934005e-15\\
1904	1.60982338570648e-15\\
1905	1.7277845820729e-15\\
1906	1.85268467234323e-15\\
1907	1.97064586870965e-15\\
1908	2.09554595897998e-15\\
1909	2.21350715534641e-15\\
1910	2.33146835171283e-15\\
1911	2.45636844198316e-15\\
1912	2.56739074444567e-15\\
1913	2.692290834716e-15\\
1914	2.81025203108243e-15\\
1915	2.92821322744885e-15\\
1916	3.05311331771918e-15\\
1917	3.11556336285435e-15\\
1918	3.11556336285435e-15\\
1919	3.09474668114262e-15\\
1920	3.08086889333481e-15\\
1921	3.06699110552699e-15\\
1922	3.06699110552699e-15\\
1923	3.05311331771918e-15\\
1924	3.03923552991137e-15\\
1925	3.02535774210355e-15\\
1926	3.01147995429574e-15\\
1927	3.01147995429574e-15\\
1928	2.99760216648792e-15\\
1929	2.98372437868011e-15\\
1930	2.96290769696839e-15\\
1931	2.96290769696839e-15\\
1932	2.94902990916057e-15\\
1933	2.92821322744885e-15\\
1934	2.91433543964104e-15\\
1935	2.90045765183322e-15\\
1936	2.90045765183322e-15\\
1937	2.88657986402541e-15\\
1938	2.87270207621759e-15\\
1939	2.85882428840978e-15\\
1940	2.85882428840978e-15\\
1941	2.84494650060196e-15\\
1942	2.82412981889024e-15\\
1943	2.81025203108243e-15\\
1944	2.79637424327461e-15\\
1945	2.79637424327461e-15\\
1946	2.7824964554668e-15\\
1947	2.76861866765898e-15\\
1948	2.75474087985117e-15\\
1949	2.75474087985117e-15\\
1950	2.74086309204336e-15\\
1951	2.72698530423554e-15\\
1952	2.70616862252382e-15\\
1953	2.692290834716e-15\\
1954	2.692290834716e-15\\
1955	2.67841304690819e-15\\
1956	2.66453525910038e-15\\
1957	2.65065747129256e-15\\
1958	2.65065747129256e-15\\
1959	2.62984078958084e-15\\
1960	2.61596300177303e-15\\
1961	2.60208521396521e-15\\
1962	2.5882074261574e-15\\
1963	2.5882074261574e-15\\
1964	2.56739074444567e-15\\
1965	2.55351295663786e-15\\
1966	2.53963516883005e-15\\
1967	2.53963516883005e-15\\
1968	2.52575738102223e-15\\
1969	2.51187959321442e-15\\
1970	2.4980018054066e-15\\
1971	2.48412401759879e-15\\
1972	2.48412401759879e-15\\
1973	2.47024622979097e-15\\
1974	2.45636844198316e-15\\
1975	2.43555176027144e-15\\
1976	2.43555176027144e-15\\
1977	2.42167397246362e-15\\
1978	2.40779618465581e-15\\
1979	2.39391839684799e-15\\
1980	2.39391839684799e-15\\
1981	2.38004060904018e-15\\
1982	2.36616282123236e-15\\
1983	2.35228503342455e-15\\
1984	2.33146835171283e-15\\
1985	2.33146835171283e-15\\
1986	2.31065167000111e-15\\
1987	2.29677388219329e-15\\
1988	2.28289609438548e-15\\
1989	2.28289609438548e-15\\
1990	2.26901830657766e-15\\
1991	2.25514051876985e-15\\
1992	2.24126273096203e-15\\
1993	2.22738494315422e-15\\
1994	2.22738494315422e-15\\
1995	2.21350715534641e-15\\
1996	2.19962936753859e-15\\
1997	2.17881268582687e-15\\
1998	2.17881268582687e-15\\
1999	2.16493489801906e-15\\
2000	2.15105711021124e-15\\
};\label{HR_TM_fig}
%\addlegendentry{(HR-TM)}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	477.612030355701\\
2	469.636429634844\\
3	461.794012759485\\
4	454.082555704459\\
5	446.4998715834\\
6	439.043810028562\\
7	431.712256581\\
8	424.503132090929\\
9	417.4143921281\\
10	410.444026402024\\
11	403.590058191874\\
12	396.850543785906\\
13	390.223571930247\\
14	383.707263286882\\
15	377.299769900692\\
16	370.999274675398\\
17	364.803990858249\\
18	358.712161533319\\
19	352.722059123263\\
20	346.831984899399\\
21	341.040268499961\\
22	335.345267456408\\
23	329.745366727631\\
24	324.238978241953\\
25	318.824540446761\\
26	313.500517865671\\
27	308.265400663082\\
28	303.117704216005\\
29	298.055968693034\\
30	293.078758640361\\
31	288.184662574693\\
32	283.372292582968\\
33	278.640283928763\\
34	273.987294665266\\
35	269.412005254716\\
36	264.913118194194\\
37	260.489357647667\\
38	256.139469084176\\
39	251.862218922059\\
40	247.656394179129\\
41	243.520802128676\\
42	239.454269961229\\
43	235.455644451958\\
44	231.523791633631\\
45	227.657596475035\\
46	223.855962564761\\
47	220.11781180028\\
48	216.442084082198\\
49	212.827737013629\\
50	209.273745604576\\
51	205.779101981263\\
52	202.342815100305\\
53	198.963910467664\\
54	195.641429862289\\
55	192.37443106438\\
56	189.161987588178\\
57	186.003188419231\\
58	182.897137756032\\
59	179.842954755986\\
60	176.839773285611\\
61	173.886741674907\\
62	170.983022475838\\
63	168.12779222484\\
64	165.320241209289\\
65	162.559573237883\\
66	159.845005414848\\
67	157.175767917914\\
68	154.551103780008\\
69	151.970268674579\\
70	149.432530704522\\
71	146.937170194614\\
72	144.483479487426\\
73	142.070762742638\\
74	139.698335739702\\
75	137.365525683811\\
76	135.071671015099\\
77	132.816121221026\\
78	130.598236651907\\
79	128.417388339506\\
80	126.272957818674\\
81	124.164336951957\\
82	122.090927757132\\
83	120.052142237628\\
84	118.047402215779\\
85	116.076139168853\\
86	114.13779406783\\
87	112.231817218867\\
88	110.357668107407\\
89	108.514815244898\\
90	106.70273601807\\
91	104.920916540723\\
92	103.168851507998\\
93	101.446044053076\\
94	99.7520056062737\\
95	98.0862557564891\\
96	96.4483221149622\\
97	94.8377401813107\\
98	93.2540532118029\\
99	91.69681208983\\
100	90.1655751985414\\
101	88.6599082956068\\
102	87.1793843900702\\
103	85.723583621259\\
104	84.292093139717\\
105	82.8845069901241\\
106	81.5004259961718\\
107	80.1394576473613\\
108	78.8012159876918\\
109	77.485321506207\\
110	76.1914010293705\\
111	74.9190876152373\\
112	73.6680204493935\\
113	72.4378447426327\\
114	71.228211630342\\
115	70.0387780735675\\
116	68.8692067617321\\
117	67.7191660169782\\
118	66.588329700107\\
119	65.4763771180891\\
120	64.3829929331196\\
121	63.3078670731912\\
122	62.2506946441617\\
123	61.2111758432889\\
124	60.1890158742097\\
125	59.1839248633395\\
126	58.1956177776665\\
127	57.2238143439201\\
128	56.2682389690879\\
129	55.3286206622605\\
130	54.4046929577819\\
131	53.496193839682\\
132	52.6028656673721\\
133	51.7244551025809\\
134	50.8607130375102\\
135	50.0113945241906\\
136	49.1762587050172\\
137	48.3550687444446\\
138	47.5475917618233\\
139	46.7535987653567\\
140	45.9728645871621\\
141	45.205167819415\\
142	44.4502907515604\\
143	43.7080193085727\\
144	42.9781429902457\\
145	42.2604548114978\\
146	41.5547512436725\\
147	40.8608321568203\\
148	40.1785007629439\\
149	39.5075635601912\\
150	38.8478302779804\\
151	38.1991138230409\\
152	37.5612302263563\\
153	36.9339985909922\\
154	36.3172410407959\\
155	35.710782669953\\
156	35.1144514933855\\
157	34.5280783979788\\
158	33.9514970946234\\
159	33.3845440710566\\
160	32.8270585454925\\
161	32.2788824210258\\
162	31.7398602407976\\
163	31.2098391439088\\
164	30.6886688220712\\
165	30.1762014769812\\
166	29.6722917784058\\
167	29.1767968229687\\
168	28.6895760936243\\
169	28.2104914198087\\
170	27.7394069382558\\
171	27.2761890544681\\
172	26.8207064048309\\
173	26.3728298193585\\
174	25.9324322850634\\
175	25.4993889099368\\
176	25.0735768875301\\
177	24.654875462129\\
178	24.2431658945079\\
179	23.838331428257\\
180	23.4402572566712\\
181	23.0488304901927\\
182	22.6639401243961\\
183	22.285477008509\\
184	21.9133338144581\\
185	21.547405006432\\
186	21.1875868109525\\
187	20.8337771874453\\
188	20.4858757993027\\
189	20.143783985429\\
190	19.8074047322613\\
191	19.4766426462576\\
192	19.1514039268441\\
193	18.8315963398145\\
194	18.5171291911733\\
195	18.2079133014158\\
196	17.903860980238\\
197	17.6048860016686\\
198	17.3109035796158\\
199	17.0218303438235\\
200	16.7375843162279\\
201	16.4580848877095\\
202	16.1832527952336\\
203	15.9130100993715\\
204	15.6472801621984\\
205	15.3859876255591\\
206	15.1290583896977\\
207	14.8764195922434\\
208	14.6279995875478\\
209	14.3837279263665\\
210	14.1435353358811\\
211	13.9073537000536\\
212	13.6751160403097\\
213	13.4467564965443\\
214	13.2222103084444\\
215	13.0014137971237\\
216	12.7843043470638\\
217	12.5708203883575\\
218	12.3609013792478\\
219	12.1544877889591\\
220	11.9515210808151\\
221	11.7519436956381\\
222	11.5556990354259\\
223	11.3627314473015\\
224	11.1729862077302\\
225	10.9864095070007\\
226	10.8029484339653\\
227	10.6225509610349\\
228	10.4451659294245\\
229	10.2707430346449\\
230	10.0992328122373\\
231	9.93058662374541\\
232	9.76475664292208\\
233	9.60169584216655\\
234	9.44135797918768\\
235	9.28369758389027\\
236	9.12866994548019\\
237	8.97623109978484\\
238	8.82633781678545\\
239	8.67894758835747\\
240	8.53401861621573\\
241	8.3915098000609\\
242	8.25138072592389\\
243	8.11359165470487\\
244	7.9781035109037\\
245	7.84487787153854\\
246	7.71387695524948\\
247	7.58506361158418\\
248	7.45840131046241\\
249	7.33385413181647\\
250	7.21138675540468\\
251	7.09096445079491\\
252	6.97255306751546\\
253	6.85611902537026\\
254	6.74162930491599\\
255	6.62905143809803\\
256	6.51835349904295\\
257	6.40950409500459\\
258	6.3024723574615\\
259	6.1972279333629\\
260	6.0937409765209\\
261	5.99198213914643\\
262	5.89192256352656\\
263	5.79353387384071\\
264	5.69678816811363\\
265	5.60165801030262\\
266	5.50811642251704\\
267	5.41613687736766\\
268	5.32569329044373\\
269	5.23676001291575\\
270	5.14931182426175\\
271	5.06332392511501\\
272	4.97877193023121\\
273	4.89563186157305\\
274	4.81388014151036\\
275	4.7334935861337\\
276	4.65444939867967\\
277	4.57672516306597\\
278	4.5002988375345\\
279	4.42514874840049\\
280	4.35125358390608\\
281	4.2785923881766\\
282	4.20714455527763\\
283	4.13688982337141\\
284	4.06780826897084\\
285	3.99988030128931\\
286	3.93308665668504\\
287	3.86740839319807\\
288	3.80282688517854\\
289	3.73932381800468\\
290	3.67688118288893\\
291	3.61548127177087\\
292	3.55510667229543\\
293	3.49574026287487\\
294	3.43736520783334\\
295	3.37996495263242\\
296	3.32352321917649\\
297	3.26802400119635\\
298	3.21345155971009\\
299	3.15979041855966\\
300	3.10702536002197\\
301	3.05514142049337\\
302	3.00412388624604\\
303	2.95395828925544\\
304	2.90463040309725\\
305	2.85612623891296\\
306	2.80843204144275\\
307	2.76153428512467\\
308	2.7154196702589\\
309	2.67007511923615\\
310	2.62548777282894\\
311	2.58164498654489\\
312	2.53853432704088\\
313	2.49614356859707\\
314	2.45446068964982\\
315	2.41347386938253\\
316	2.37317148437334\\
317	2.33354210529889\\
318	2.29457449369306\\
319	2.25625759875989\\
320	2.21858055423966\\
321	2.18153267532737\\
322	2.14510345564261\\
323	2.10928256425008\\
324	2.07405984272987\\
325	2.03942530229659\\
326	2.0053691209667\\
327	1.97188164077309\\
328	1.93895336502618\\
329	1.90657495562076\\
330	1.87473723038781\\
331	1.84343116049053\\
332	1.81264786786386\\
333	1.78237862269675\\
334	1.75261484095651\\
335	1.72334808195443\\
336	1.6945700459521\\
337	1.66627257180771\\
338	1.63844763466165\\
339	1.61108734366068\\
340	1.58418393972026\\
341	1.55772979332409\\
342	1.53171740236048\\
343	1.50613938999485\\
344	1.48098850257769\\
345	1.45625760758759\\
346	1.43193969160842\\
347	1.40802785834051\\
348	1.38451532664485\\
349	1.36139542862008\\
350	1.33866160771153\\
351	1.31630741685186\\
352	1.29432651663271\\
353	1.27271267350696\\
354	1.25145975802092\\
355	1.23056174307611\\
356	1.21001270222003\\
357	1.18980680796547\\
358	1.16993833013793\\
359	1.15040163425056\\
360	1.13119117990633\\
361	1.11230151922679\\
362	1.09372729530712\\
363	1.07546324069699\\
364	1.05750417590674\\
365	1.03984500793857\\
366	1.02248072884217\\
367	1.00540641429456\\
368	0.988617222203589\\
369	0.972108391334765\\
370	0.955875239961031\\
371	0.939913164535074\\
372	0.924217638383805\\
373	0.908784210424646\\
374	0.89360850390325\\
375	0.878686215152302\\
376	0.864013112371042\\
377	0.849585034425174\\
378	0.835397889666814\\
379	0.821447654774141\\
380	0.807730373610424\\
381	0.79424215610211\\
382	0.780979177135635\\
383	0.767937675472668\\
384	0.75511395268346\\
385	0.742504372098008\\
386	0.730105357774743\\
387	0.717913393486421\\
388	0.705925021722966\\
389	0.694136842710952\\
390	0.682545513449468\\
391	0.671147746762078\\
392	0.65994031036461\\
393	0.648920025948519\\
394	0.638083768279551\\
395	0.627428464311459\\
396	0.616951092314524\\
397	0.606648681018618\\
398	0.596518308770592\\
399	0.58655710270572\\
400	0.57676223793299\\
401	0.56713093673399\\
402	0.557660467775185\\
403	0.54834814533333\\
404	0.539191328533838\\
405	0.530187420601846\\
406	0.521333868125808\\
407	0.512628160333367\\
408	0.504067828379331\\
409	0.495650444645531\\
410	0.487373622052382\\
411	0.479235013381925\\
412	0.471232310612185\\
413	0.463363244262641\\
414	0.455625582750624\\
415	0.448017131758466\\
416	0.440535733611213\\
417	0.433179266664733\\
418	0.425945644704042\\
419	0.418832816351671\\
420	0.411838764485923\\
421	0.404961505668836\\
422	0.398199089583701\\
423	0.391549598481973\\
424	0.385011146639422\\
425	0.378581879821355\\
426	0.372259974756783\\
427	0.366043638621353\\
428	0.359931108528927\\
429	0.353920651031648\\
430	0.348010561628348\\
431	0.342199164281171\\
432	0.336484810940271\\
433	0.330865881076436\\
434	0.325340781221529\\
435	0.319907944516595\\
436	0.314565830267516\\
437	0.309312923508091\\
438	0.3041477345704\\
439	0.299068798662357\\
440	0.29407467545231\\
441	0.289163948660574\\
442	0.284335225657794\\
443	0.279587137070008\\
444	0.274918336390307\\
445	0.270327499596983\\
446	0.265813324778046\\
447	0.26137453176202\\
448	0.257009861754897\\
449	0.252718076983158\\
450	0.248497960342756\\
451	0.244348315053953\\
452	0.240267964321931\\
453	0.236255751003063\\
454	0.23231053727676\\
455	0.228431204322799\\
456	0.224616652004035\\
457	0.220865798554415\\
458	0.217177580272201\\
459	0.213550951218316\\
460	0.209984882919727\\
461	0.206478364077778\\
462	0.203030400281402\\
463	0.199640013725112\\
464	0.196306242931709\\
465	0.193028142479615\\
466	0.189804782734762\\
467	0.18663524958696\\
468	0.183518644190662\\
469	0.180454082710066\\
470	0.17744069606846\\
471	0.174477629701771\\
472	0.171564043316214\\
473	0.168699110649994\\
474	0.165882019238988\\
475	0.163111970186341\\
476	0.160388177935904\\
477	0.157709870049459\\
478	0.155076286987667\\
479	0.152486681894669\\
480	0.149940320386282\\
481	0.147436480341743\\
482	0.144974451698916\\
483	0.142553536252933\\
484	0.140173047458183\\
485	0.137832310233621\\
486	0.13553066077132\\
487	0.133267446348222\\
488	0.131042025141035\\
489	0.128853766044213\\
490	0.126702048490989\\
491	0.124586262277383\\
492	0.122505807389159\\
493	0.120460093831662\\
494	0.118448541462509\\
495	0.116470579827059\\
496	0.114525647996645\\
497	0.112613194409498\\
498	0.110732676714327\\
499	0.10888356161652\\
500	0.107065324726901\\
501	0.105277450413026\\
502	0.103519431652949\\
503	0.101790769891437\\
504	0.100090974898589\\
505	0.0984195646308073\\
506	0.0967760650940991\\
507	0.0951600102096538\\
508	0.0935709416816697\\
509	0.0920084088673857\\
510	0.0904719686492842\\
511	0.0889611853094275\\
512	0.0874756304058926\\
513	0.0860148826512704\\
514	0.0845785277931925\\
515	0.0831661584968538\\
516	0.0817773742294969\\
517	0.0804117811468251\\
518	0.0790689919813128\\
519	0.0777486259323799\\
520	0.0764503085584015\\
521	0.0751736716705199\\
522	0.0739183532282304\\
523	0.0726839972367103\\
524	0.0714702536458629\\
525	0.0702767782510467\\
526	0.0691032325954628\\
527	0.0679492838741723\\
528	0.0668146048397165\\
529	0.0656988737093123\\
530	0.0646017740735992\\
531	0.063522994806908\\
532	0.0624622299790295\\
533	0.0614191787684558\\
534	0.0603935453770705\\
535	0.0593850389462636\\
536	0.0583933734744471\\
537	0.057418267735948\\
538	0.0564594452012558\\
539	0.0555166339586015\\
540	0.0545895666368466\\
541	0.0536779803296595\\
542	0.0527816165209578\\
543	0.0519002210115964\\
544	0.0510335438472786\\
545	0.0501813392476727\\
546	0.0493433655367107\\
547	0.0485193850740515\\
548	0.0477091641876891\\
549	0.0469124731076855\\
550	0.0461290859010103\\
551	0.0453587804074687\\
552	0.0446013381766991\\
553	0.0438565444062233\\
554	0.0431241878805301\\
555	0.0424040609111777\\
556	0.0416959592778948\\
557	0.0409996821706663\\
558	0.0403150321327857\\
559	0.0396418150048584\\
560	0.0389798398697402\\
561	0.0383289189983952\\
562	0.0376888677966581\\
563	0.037059504752885\\
564	0.0364406513864789\\
565	0.0358321321972741\\
566	0.0352337746157668\\
567	0.0346454089541759\\
568	0.0340668683583213\\
569	0.0334979887603062\\
570	0.0329386088319887\\
571	0.0323885699392313\\
572	0.031847716096914\\
573	0.0313158939246982\\
574	0.0307929526035299\\
575	0.0302787438328691\\
576	0.0297731217886332\\
577	0.0292759430818433\\
578	0.0287870667179598\\
579	0.0283063540568986\\
580	0.0278336687737141\\
581	0.0273688768199386\\
582	0.0269118463855679\\
583	0.0264624478616813\\
584	0.026020553803686\\
585	0.025586038895175\\
586	0.0251587799123888\\
587	0.0247386556892705\\
588	0.0243255470831045\\
589	0.0239193369407286\\
590	0.0235199100653109\\
591	0.0231271531836811\\
592	0.0227409549142075\\
593	0.0223612057352104\\
594	0.0219877979539027\\
595	0.0216206256758498\\
596	0.0212595847749385\\
597	0.0209045728638486\\
598	0.0205554892650164\\
599	0.020212234982084\\
600	0.0198747126718248\\
601	0.0195428266165381\\
602	0.0192164826969045\\
603	0.0188955883652948\\
604	0.0185800526195243\\
605	0.0182697859770457\\
606	0.0179647004495729\\
607	0.0176647095181282\\
608	0.0173697281085068\\
609	0.0170796725671501\\
610	0.0167944606374231\\
611	0.016514011436287\\
612	0.0162382454313617\\
613	0.0159670844183709\\
614	0.015700451498965\\
615	0.0154382710589127\\
616	0.0151804687466582\\
617	0.0149269714522358\\
618	0.0146777072865363\\
619	0.0144326055609206\\
620	0.0141915967671726\\
621	0.0139546125577881\\
622	0.0137215857265915\\
623	0.0134924501896772\\
624	0.0132671409666688\\
625	0.0130455941622915\\
626	0.0128277469482519\\
627	0.0126135375454208\\
628	0.012402905206313\\
629	0.0121957901978604\\
630	0.0119921337844719\\
631	0.0117918782113767\\
632	0.0115949666882459\\
633	0.0114013433730874\\
634	0.0112109533564092\\
635	0.0110237426456482\\
636	0.0108396581498584\\
637	0.0106586476646546\\
638	0.0104806598574081\\
639	0.010305644252689\\
640	0.0101335512179524\\
641	0.00996433194946256\\
642	0.00979793845845313\\
643	0.00963432355751784\\
644	0.00947344084722874\\
645	0.00931524470297776\\
646	0.00915969026203813\\
647	0.00900673341084171\\
648	0.00885633077246895\\
649	0.00870843969434757\\
650	0.00856301823615681\\
651	0.00842002515793359\\
652	0.00827941990837731\\
653	0.00814116261334989\\
654	0.00800521406456797\\
655	0.00787153570848378\\
656	0.00774008963535184\\
657	0.0076108385684781\\
658	0.00748374585364872\\
659	0.00735877544873531\\
660	0.00723589191347375\\
661	0.00711506039941377\\
662	0.00699624664003622\\
663	0.00687941694103553\\
664	0.00676453817076433\\
665	0.00665157775083765\\
666	0.00654050364689411\\
667	0.00643128435951124\\
668	0.00632388891527264\\
669	0.00621828685798421\\
670	0.00611444824003713\\
671	0.00601234361391504\\
672	0.00591194402384302\\
673	0.00581322099757605\\
674	0.0057161465383246\\
675	0.00562069311681503\\
676	0.00552683366348258\\
677	0.00543454156079476\\
678	0.00534379063570287\\
679	0.0052545551522196\\
680	0.00516680980412061\\
681	0.00508052970776797\\
682	0.00499569039505335\\
683	0.00491226780645924\\
684	0.00483023828423581\\
685	0.00474957856569194\\
686	0.00467026577659806\\
687	0.00459227742469937\\
688	0.0045155913933372\\
689	0.004440185935177\\
690	0.00436603966604102\\
691	0.00429313155884399\\
692	0.00422144093763006\\
693	0.00415094747170931\\
694	0.00408163116989224\\
695	0.00401347237482039\\
696	0.00394645175739181\\
697	0.00388055031127949\\
698	0.00381574934754139\\
699	0.00375203048932043\\
700	0.00368937566663304\\
701	0.00362776711124469\\
702	0.00356718735163103\\
703	0.00350761920802311\\
704	0.00344904578753542\\
705	0.00339145047937527\\
706	0.00333481695013206\\
707	0.00327912913914541\\
708	0.00322437125395046\\
709	0.00317052776579928\\
710	0.00311758340525716\\
711	0.00306552315787231\\
712	0.00301433225991791\\
713	0.00296399619420533\\
714	0.00291450068596716\\
715	0.00286583169880906\\
716	0.00281797543072918\\
717	0.0027709183102041\\
718	0.00272464699234001\\
719	0.00267914835508834\\
720	0.00263440949552442\\
721	0.00259041772618836\\
722	0.00254716057148704\\
723	0.00250462576415616\\
724	0.00246280124178137\\
725	0.00242167514337751\\
726	0.00238123580602493\\
727	0.00234147176156207\\
728	0.00230237173333315\\
729	0.00226392463299027\\
730	0.00222611955734886\\
731	0.00218894578529567\\
732	0.00215239277474835\\
733	0.00211645015966584\\
734	0.00208110774710869\\
735	0.00204635551434843\\
736	0.00201218360602525\\
737	0.00197858233135308\\
738	0.00194554216137148\\
739	0.00191305372624321\\
740	0.00188110781259715\\
741	0.00184969536091542\\
742	0.00181880746296424\\
743	0.00178843535926762\\
744	0.00175857043662328\\
745	0.00172920422566003\\
746	0.00170032839843598\\
747	0.00167193476607676\\
748	0.00164401527645332\\
749	0.00161656201189837\\
750	0.00158956718696106\\
751	0.00156302314619907\\
752	0.00153692236200765\\
753	0.00151125743248483\\
754	0.00148602107933236\\
755	0.00146120614579162\\
756	0.0014368055946141\\
757	0.00141281250606564\\
758	0.00138922007596412\\
759	0.00136602161374985\\
760	0.00134321054058819\\
761	0.0013207803875039\\
762	0.00129872479354655\\
763	0.00127703750398668\\
764	0.00125571236854197\\
765	0.00123474333963314\\
766	0.0012141244706689\\
767	0.00119384991435953\\
768	0.00117391392105872\\
769	0.00115431083713295\\
770	0.00113503510335825\\
771	0.00111608125334363\\
772	0.00109744391198086\\
773	0.00107911779392019\\
774	0.00106109770207144\\
775	0.00104337852613017\\
776	0.00102595524112847\\
777	0.0010088229060099\\
778	0.000991976662228319\\
779	0.00097541173236998\\
780	0.000959123418798757\\
781	0.000943107102323929\\
782	0.00092735824089023\\
783	0.000911872368289767\\
784	0.000896645092895459\\
785	0.000881672096415609\\
786	0.000866949132669293\\
787	0.00085247202638218\\
788	0.000838236672002475\\
789	0.000824239032536625\\
790	0.000810475138404474\\
791	0.000796941086313531\\
792	0.000783633038152037\\
793	0.000770547219900521\\
794	0.000757679920561524\\
795	0.000745027491107206\\
796	0.000732586343444516\\
797	0.000720352949397648\\
798	0.000708323839707491\\
799	0.000696495603047784\\
800	0.000684864885057694\\
801	0.000673428387390565\\
802	0.000662182866778537\\
803	0.00065112513411279\\
804	0.000640252053539149\\
805	0.000629560541568787\\
806	0.000619047566203783\\
807	0.000608710146077279\\
808	0.000598545349607996\\
809	0.00058855029416887\\
810	0.000578722145269568\\
811	0.00056905811575266\\
812	0.00055955546500321\\
813	0.000550211498171563\\
814	0.000541023565409123\\
815	0.000531989061116876\\
816	0.000523105423206474\\
817	0.000514370132373657\\
818	0.000505780711383798\\
819	0.000497334724369392\\
820	0.00048902977613927\\
821	0.000480863511499345\\
822	0.000472833614584705\\
823	0.000464937808202863\\
824	0.000457173853187964\\
825	0.000449539547765784\\
826	0.000442032726929332\\
827	0.000434651261824874\\
828	0.000427393059148217\\
829	0.000420256060551065\\
830	0.000413238242057299\\
831	0.000406337613488996\\
832	0.000399552217902037\\
833	0.000392880131031139\\
834	0.000386319460744151\\
835	0.000379868346505472\\
836	0.000373524958848417\\
837	0.0003672874988564\\
838	0.000361154197652787\\
839	0.000355123315899254\\
840	0.000349193143302534\\
841	0.000343361998129395\\
842	0.000337628226729717\\
843	0.000331990203067537\\
844	0.000326446328259922\\
845	0.000320995030123542\\
846	0.000315634762728816\\
847	0.000310364005961503\\
848	0.000305181265091615\\
849	0.000300085070349527\\
850	0.000295073976509166\\
851	0.000290146562478158\\
852	0.000285301430894828\\
853	0.000280537207731916\\
854	0.000275852541906921\\
855	0.000271246104898949\\
856	0.000266716590371958\\
857	0.000262262713804296\\
858	0.000257883212124421\\
859	0.000253576843352712\\
860	0.000249342386249254\\
861	0.00024517863996751\\
862	0.000241084423713772\\
863	0.000237058576412298\\
864	0.00023309995637605\\
865	0.000229207440982918\\
866	0.00022537992635736\\
867	0.000221616327057351\\
868	0.000217915575766568\\
869	0.000214276622991708\\
870	0.00021069843676486\\
871	0.000207180002350857\\
872	0.000203720321959503\\
873	0.00020031841446261\\
874	0.000196973315115763\\
875	0.00019368407528473\\
876	0.000190449762176434\\
877	0.000187269458574428\\
878	0.000184142262578782\\
879	0.000181067287350311\\
880	0.000178043660859079\\
881	0.0001750705256371\\
882	0.000172147038535169\\
883	0.000169272370483755\\
884	0.000166445706257885\\
885	0.000163666244245956\\
886	0.000160933196222405\\
887	0.000158245787124177\\
888	0.000155603254830926\\
889	0.000153004849948886\\
890	0.000150449835598351\\
891	0.000147937487204704\\
892	0.000145467092292932\\
893	0.000143037950285583\\
894	0.000140649372304082\\
895	0.000138300680973378\\
896	0.000135991210229844\\
897	0.000133720305132392\\
898	0.000131487321676734\\
899	0.000129291626612757\\
900	0.000127132597264929\\
901	0.000125009621355726\\
902	0.000122922096831991\\
903	0.000120869431694196\\
904	0.000118851043828564\\
905	0.000116866360841982\\
906	0.00011491481989968\\
907	0.000112995867565614\\
908	0.000111108959645521\\
909	0.000109253561032587\\
910	0.000107429145555701\\
911	0.000105635195830237\\
912	0.000103871203111327\\
913	0.000102136667149588\\
914	0.000100431096049259\\
915	9.87540061287008e-05\\
916	9.71049217832312e-05\\
917	9.54833753502482e-05\\
918	9.38889069766058e-05\\
919	9.23210644882051e-05\\
920	9.07794032617615e-05\\
921	8.92634860987155e-05\\
922	8.77728831012473e-05\\
923	8.63071715503623e-05\\
924	8.48659357860129e-05\\
925	8.34487670892215e-05\\
926	8.20552635661721e-05\\
927	8.06850300342382e-05\\
928	7.93376779099121e-05\\
929	7.80128250986081e-05\\
930	7.67100958863034e-05\\
931	7.54291208329904e-05\\
932	7.41695366679074e-05\\
933	7.29309861865186e-05\\
934	7.17131181492147e-05\\
935	7.05155871817058e-05\\
936	6.93380536770761e-05\\
937	6.81801836994756e-05\\
938	6.70416488894192e-05\\
939	6.59221263706676e-05\\
940	6.48212986586631e-05\\
941	6.37388535704942e-05\\
942	6.26744841363641e-05\\
943	6.16278885125373e-05\\
944	6.05987698957399e-05\\
945	5.95868364389894e-05\\
946	5.85918011688299e-05\\
947	5.761338190395e-05\\
948	5.66513011751587e-05\\
949	5.57052861466982e-05\\
950	5.47750685388706e-05\\
951	5.38603845519572e-05\\
952	5.29609747914068e-05\\
953	5.2076584194275e-05\\
954	5.12069619568906e-05\\
955	5.03518614637307e-05\\
956	4.95110402174829e-05\\
957	4.86842597702759e-05\\
958	4.78712856560581e-05\\
959	4.70718873241056e-05\\
960	4.62858380736405e-05\\
961	4.55129149895409e-05\\
962	4.47528988791248e-05\\
963	4.40055742099892e-05\\
964	4.32707290488874e-05\\
965	4.25481550016271e-05\\
966	4.18376471539723e-05\\
967	4.11390040135311e-05\\
968	4.04520274526156e-05\\
969	3.97765226520541e-05\\
970	3.91122980459431e-05\\
971	3.84591652673209e-05\\
972	3.78169390947491e-05\\
973	3.71854373997854e-05\\
974	3.65644810953343e-05\\
975	3.59538940848594e-05\\
976	3.53535032124452e-05\\
977	3.47631382136908e-05\\
978	3.41826316674259e-05\\
979	3.36118189482311e-05\\
980	3.30505381797522e-05\\
981	3.24986301887939e-05\\
982	3.19559384601799e-05\\
983	3.14223090923667e-05\\
984	3.08975907537993e-05\\
985	3.03816346399945e-05\\
986	2.98742944313421e-05\\
987	2.937542625161e-05\\
988	2.88848886271425e-05\\
989	2.84025424467397e-05\\
990	2.79282509222073e-05\\
991	2.74618795495651e-05\\
992	2.70032960709026e-05\\
993	2.65523704368724e-05\\
994	2.61089747698097e-05\\
995	2.56729833274672e-05\\
996	2.52442724673563e-05\\
997	2.48227206116834e-05\\
998	2.44082082128715e-05\\
999	2.4000617719658e-05\\
1000	2.35998335437582e-05\\
1001	2.32057420270862e-05\\
1002	2.28182314095219e-05\\
1003	2.24371917972179e-05\\
1004	2.20625151314342e-05\\
1005	2.16940951578939e-05\\
1006	2.1331827396651e-05\\
1007	2.09756091124607e-05\\
1008	2.06253392856451e-05\\
1009	2.02809185834446e-05\\
1010	1.99422493318487e-05\\
1011	1.96092354878965e-05\\
1012	1.92817826124397e-05\\
1013	1.89597978433613e-05\\
1014	1.86431898692401e-05\\
1015	1.83318689034565e-05\\
1016	1.80257466587297e-05\\
1017	1.77247363220799e-05\\
1018	1.742875253021e-05\\
1019	1.71377113452967e-05\\
1020	1.6851530231187e-05\\
1021	1.65701280299918e-05\\
1022	1.62934249390703e-05\\
1023	1.6021342488399e-05\\
1024	1.57538035183182e-05\\
1025	1.54907321576505e-05\\
1026	1.52320538021846e-05\\
1027	1.49776950935182e-05\\
1028	1.47275838982544e-05\\
1029	1.44816492875455e-05\\
1030	1.42398215169784e-05\\
1031	1.40020320067956e-05\\
1032	1.3768213322447e-05\\
1033	1.35382991554658e-05\\
1034	1.33122243046646e-05\\
1035	1.30899246576448e-05\\
1036	1.28713371726149e-05\\
1037	1.26563998605128e-05\\
1038	1.24450517674261e-05\\
1039	1.22372329573064e-05\\
1040	1.2032884494972e-05\\
1041	1.18319484293946e-05\\
1042	1.16343677772651e-05\\
1043	1.14400865068331e-05\\
1044	1.12490495220181e-05\\
1045	1.10612026467835e-05\\
1046	1.08764926097739e-05\\
1047	1.06948670292074e-05\\
1048	1.05162743980208e-05\\
1049	1.03406640692627e-05\\
1050	1.01679862417307e-05\\
1051	9.99819194584831e-06\\
1052	9.83123302977749e-06\\
1053	9.66706214576352e-06\\
1054	9.5056327367076e-06\\
1055	9.34689902296382e-06\\
1056	9.19081598935638e-06\\
1057	9.037339372414e-06\\
1058	8.88642564781714e-06\\
1059	8.73803201805495e-06\\
1060	8.59211640028844e-06\\
1061	8.44863741441618e-06\\
1062	8.30755437133938e-06\\
1063	8.16882726142285e-06\\
1064	8.03241674314877e-06\\
1065	7.89828413195979e-06\\
1066	7.76639138928856e-06\\
1067	7.63670111177035e-06\\
1068	7.50917652063591e-06\\
1069	7.38378145128135e-06\\
1070	7.2604803430123e-06\\
1071	7.13923822895925e-06\\
1072	7.02002072616132e-06\\
1073	6.90279402581564e-06\\
1074	6.78752488368951e-06\\
1075	6.67418061069272e-06\\
1076	6.56272906360726e-06\\
1077	6.45313863597186e-06\\
1078	6.34537824911872e-06\\
1079	6.23941734335994e-06\\
1080	6.13522586932113e-06\\
1081	6.03277427941973e-06\\
1082	5.93203351948562e-06\\
1083	5.83297502052168e-06\\
1084	5.73557069060193e-06\\
1085	5.63979290690493e-06\\
1086	5.54561450788032e-06\\
1087	5.45300878554602e-06\\
1088	5.36194947791415e-06\\
1089	5.27241076154346e-06\\
1090	5.18436724421602e-06\\
1091	5.09779395773627e-06\\
1092	5.01266635085037e-06\\
1093	4.92896028228362e-06\\
1094	4.84665201389436e-06\\
1095	4.76571820394203e-06\\
1096	4.68613590046769e-06\\
1097	4.60788253478516e-06\\
1098	4.5309359150807e-06\\
1099	4.45527422011971e-06\\
1100	4.38087599305843e-06\\
1101	4.30772013535903e-06\\
1102	4.23578590080629e-06\\
1103	4.16505288962417e-06\\
1104	4.09550104269068e-06\\
1105	4.02711063584932e-06\\
1106	3.95986227431553e-06\\
1107	3.89373688717651e-06\\
1108	3.82871572198294e-06\\
1109	3.764780339431e-06\\
1110	3.70191260813313e-06\\
1111	3.64009469947621e-06\\
1112	3.57930908256554e-06\\
1113	3.51953851925326e-06\\
1114	3.46076605924983e-06\\
1115	3.40297503531706e-06\\
1116	3.34614905854148e-06\\
1117	3.29027201368664e-06\\
1118	3.23532805462298e-06\\
1119	3.18130159983406e-06\\
1120	3.12817732799776e-06\\
1121	3.0759401736414e-06\\
1122	3.02457532286925e-06\\
1123	2.9740682091615e-06\\
1124	2.92440450924339e-06\\
1125	2.87557013902322e-06\\
1126	2.82755124959829e-06\\
1127	2.78033422332749e-06\\
1128	2.73390566996949e-06\\
1129	2.6882524228854e-06\\
1130	2.64336153530486e-06\\
1131	2.59922027665448e-06\\
1132	2.55581612894758e-06\\
1133	2.51313678323422e-06\\
1134	2.47117013611052e-06\\
1135	2.42990428628625e-06\\
1136	2.38932753120978e-06\\
1137	2.34942836374935e-06\\
1138	2.31019546892975e-06\\
1139	2.27161772072354e-06\\
1140	2.23368417889584e-06\\
1141	2.19638408590174e-06\\
1142	2.15970686383564e-06\\
1143	2.12364211143144e-06\\
1144	2.08817960111284e-06\\
1145	2.05330927609295e-06\\
1146	2.01902124752225e-06\\
1147	1.98530579168423e-06\\
1148	1.95215334723787e-06\\
1149	1.91955451250614e-06\\
1150	1.88750004280975e-06\\
1151	1.85598084784551e-06\\
1152	1.82498798910836e-06\\
1153	1.79451267735659e-06\\
1154	1.76454627011921e-06\\
1155	1.7350802692451e-06\\
1156	1.706106318493e-06\\
1157	1.67761620116179e-06\\
1158	1.6496018377603e-06\\
1159	1.62205528371607e-06\\
1160	1.59496872712234e-06\\
1161	1.56833448652269e-06\\
1162	1.54214500873266e-06\\
1163	1.51639286669772e-06\\
1164	1.4910707573871e-06\\
1165	1.46617149972265e-06\\
1166	1.44168803254244e-06\\
1167	1.41761341259823e-06\\
1168	1.39394081258647e-06\\
1169	1.37066351921215e-06\\
1170	1.34777493128496e-06\\
1171	1.32526855784729e-06\\
1172	1.30313801633345e-06\\
1173	1.28137703075965e-06\\
1174	1.25997942994418e-06\\
1175	1.23893914575737e-06\\
1176	1.21825021140067e-06\\
1177	1.19790675971459e-06\\
1178	1.17790302151481e-06\\
1179	1.15823332395611e-06\\
1180	1.1388920889236e-06\\
1181	1.11987383145083e-06\\
1182	1.10117315816432e-06\\
1183	1.08278476575406e-06\\
1184	1.06470343946952e-06\\
1185	1.04692405164086e-06\\
1186	1.02944156022469e-06\\
1187	1.01225100737431e-06\\
1188	9.95347518033623e-07\\
1189	9.78726298554667e-07\\
1190	9.62382635338184e-07\\
1191	9.46311893496889e-07\\
1192	9.30509515541066e-07\\
1193	9.14971020086112e-07\\
1194	8.99692000581668e-07\\
1195	8.84668124061966e-07\\
1196	8.69895129917047e-07\\
1197	8.55368828684498e-07\\
1198	8.41085100861366e-07\\
1199	8.27039895735909e-07\\
1200	8.13229230238861e-07\\
1201	7.99649187813873e-07\\
1202	7.86295917306824e-07\\
1203	7.73165631873669e-07\\
1204	7.60254607906537e-07\\
1205	7.4755918397775e-07\\
1206	7.35075759801488e-07\\
1207	7.2280079521278e-07\\
1208	7.10730809163556e-07\\
1209	6.98862378735457e-07\\
1210	6.87192138169131e-07\\
1211	6.75716777909745e-07\\
1212	6.64433043668423e-07\\
1213	6.53337735499371e-07\\
1214	6.42427706892405e-07\\
1215	6.31699863880634e-07\\
1216	6.21151164163042e-07\\
1217	6.1077861624173e-07\\
1218	6.00579278573553e-07\\
1219	5.90550258735934e-07\\
1220	5.80688712606602e-07\\
1221	5.70991843557032e-07\\
1222	5.61456901659348e-07\\
1223	5.52081182906473e-07\\
1224	5.42862028445307e-07\\
1225	5.33796823822699e-07\\
1226	5.24882998244016e-07\\
1227	5.16118023844098e-07\\
1228	5.0749941497038e-07\\
1229	4.99024727477986e-07\\
1230	4.906915580366e-07\\
1231	4.82497543448901e-07\\
1232	4.74440359980393e-07\\
1233	4.66517722700412e-07\\
1234	4.58727384834151e-07\\
1235	4.51067137125494e-07\\
1236	4.43534807210493e-07\\
1237	4.36128259001315e-07\\
1238	4.28845392080466e-07\\
1239	4.21684141105138e-07\\
1240	4.14642475221498e-07\\
1241	4.07718397488758e-07\\
1242	4.0090994431287e-07\\
1243	3.94215184889664e-07\\
1244	3.87632220657299e-07\\
1245	3.81159184757849e-07\\
1246	3.74794241507881e-07\\
1247	3.68535585877878e-07\\
1248	3.62381442980347e-07\\
1249	3.56330067566485e-07\\
1250	3.50379743531243e-07\\
1251	3.44528783426657e-07\\
1252	3.38775527983307e-07\\
1253	3.33118345639763e-07\\
1254	3.27555632079896e-07\\
1255	3.22085809777909e-07\\
1256	3.16707327550966e-07\\
1257	3.11418660119296e-07\\
1258	3.06218307673638e-07\\
1259	3.01104795449914e-07\\
1260	2.96076673310999e-07\\
1261	2.91132515335478e-07\\
1262	2.8627091941327e-07\\
1263	2.81490506848008e-07\\
1264	2.7678992196605e-07\\
1265	2.72167831732029e-07\\
1266	2.67622925370815e-07\\
1267	2.63153913995796e-07\\
1268	2.58759530243364e-07\\
1269	2.54438527913501e-07\\
1270	2.50189681616373e-07\\
1271	2.46011786424821e-07\\
1272	2.41903657532658e-07\\
1273	2.37864129918669e-07\\
1274	2.33892058016224e-07\\
1275	2.29986315388411e-07\\
1276	2.26145794408583e-07\\
1277	2.22369405946256e-07\\
1278	2.18656079058237e-07\\
1279	2.15004760684917e-07\\
1280	2.11414415351636e-07\\
1281	2.07884024875035e-07\\
1282	2.04412588074305e-07\\
1283	2.00999120487269e-07\\
1284	1.97642654091195e-07\\
1285	1.94342237028275e-07\\
1286	1.91096933335691e-07\\
1287	1.87905822680186e-07\\
1288	1.84768000097063e-07\\
1289	1.81682575733552e-07\\
1290	1.78648674596455e-07\\
1291	1.75665436304005e-07\\
1292	1.72732014841878e-07\\
1293	1.69847578323262e-07\\
1294	1.67011308752955e-07\\
1295	1.64222401795378e-07\\
1296	1.61480066546485e-07\\
1297	1.58783525309463e-07\\
1298	1.56132013374189e-07\\
1299	1.53524778800369e-07\\
1300	1.50961082204289e-07\\
1301	1.48440196549141e-07\\
1302	1.45961406938838e-07\\
1303	1.4352401041528e-07\\
1304	1.41127315759e-07\\
1305	1.38770643293146e-07\\
1306	1.36453324690726e-07\\
1307	1.34174702785084e-07\\
1308	1.3193413138353e-07\\
1309	1.29730975084086e-07\\
1310	1.27564609095299e-07\\
1311	1.2543441905905e-07\\
1312	1.23339800876333e-07\\
1313	1.21280160535936e-07\\
1314	1.19254913945988e-07\\
1315	1.17263486768316e-07\\
1316	1.1530531425557e-07\\
1317	1.13379841091063e-07\\
1318	1.11486521231295e-07\\
1319	1.09624817751096e-07\\
1320	1.07794202691362e-07\\
1321	1.0599415690933e-07\\
1322	1.04224169931358e-07\\
1323	1.02483739808155e-07\\
1324	1.00772372972438e-07\\
1325	9.90895840989609e-08\\
1326	9.74348959668791e-08\\
1327	9.5807839324417e-08\\
1328	9.42079527557926e-08\\
1329	9.26347825503646e-08\\
1330	9.10878825739657e-08\\
1331	8.95668141423828e-08\\
1332	8.80711458969519e-08\\
1333	8.66004536822284e-08\\
1334	8.51543204257019e-08\\
1335	8.37323360195188e-08\\
1336	8.23340972041796e-08\\
1337	8.09592074541796e-08\\
1338	7.9607276865558e-08\\
1339	7.82779220453255e-08\\
1340	7.69707660027381e-08\\
1341	7.56854380423868e-08\\
1342	7.44215736590721e-08\\
1343	7.31788144344342e-08\\
1344	7.19568079353097e-08\\
1345	7.07552076137851e-08\\
1346	6.95736727089198e-08\\
1347	6.84118681501094e-08\\
1348	6.72694644620641e-08\\
1349	6.61461376713723e-08\\
1350	6.50415692146255e-08\\
1351	6.39554458480774e-08\\
1352	6.28874595588108e-08\\
1353	6.18373074773891e-08\\
1354	6.08046917919651e-08\\
1355	5.97893196638252e-08\\
1356	5.87909031443437e-08\\
1357	5.78091590933226e-08\\
1358	5.68438090986973e-08\\
1359	5.58945793975816e-08\\
1360	5.49612007986311e-08\\
1361	5.40434086057036e-08\\
1362	5.31409425427943e-08\\
1363	5.22535466802243e-08\\
1364	5.13809693620614e-08\\
1365	5.05229631347535e-08\\
1366	4.96792846769532e-08\\
1367	4.88496947305147e-08\\
1368	4.80339580326427e-08\\
1369	4.72318432491741e-08\\
1370	4.64431229089746e-08\\
1371	4.56675733394301e-08\\
1372	4.49049746030154e-08\\
1373	4.41551104349224e-08\\
1374	4.341776818173e-08\\
1375	4.26927387410974e-08\\
1376	4.19798165024652e-08\\
1377	4.12787992887465e-08\\
1378	4.05894882989914e-08\\
1379	3.99116880520095e-08\\
1380	3.92452063309332e-08\\
1381	3.85898541287073e-08\\
1382	3.79454455944888e-08\\
1383	3.73117979809409e-08\\
1384	3.66887315924087e-08\\
1385	3.60760697339589e-08\\
1386	3.54736386612709e-08\\
1387	3.48812675313655e-08\\
1388	3.42987883541547e-08\\
1389	3.37260359448023e-08\\
1390	3.31628478768789e-08\\
1391	3.26090644362995e-08\\
1392	3.20645285760304e-08\\
1393	3.15290858715523e-08\\
1394	3.10025844770673e-08\\
1395	3.04848750824367e-08\\
1396	2.99758108708388e-08\\
1397	2.94752474771327e-08\\
1398	2.89830429469181e-08\\
1399	2.84990576962788e-08\\
1400	2.80231544721977e-08\\
1401	2.75551983136339e-08\\
1402	2.70950565132485e-08\\
1403	2.66425985797711e-08\\
1404	2.61976962009929e-08\\
1405	2.57602232073796e-08\\
1406	2.53300555362906e-08\\
1407	2.49070711967962e-08\\
1408	2.44911502350825e-08\\
1409	2.40821747004335e-08\\
1410	2.36800286117817e-08\\
1411	2.32845979248172e-08\\
1412	2.2895770499646e-08\\
1413	2.25134360689878e-08\\
1414	2.21374862069061e-08\\
1415	2.17678142980594e-08\\
1416	2.14043155074662e-08\\
1417	2.1046886750775e-08\\
1418	2.06954266650308e-08\\
1419	2.03498355799295e-08\\
1420	2.00100154895526e-08\\
1421	1.96758700245734e-08\\
1422	1.93473044249285e-08\\
1423	1.90242255129438e-08\\
1424	1.87065416669114e-08\\
1425	1.83941627951056e-08\\
1426	1.80870003102349e-08\\
1427	1.77849671043188e-08\\
1428	1.74879775239852e-08\\
1429	1.71959473461801e-08\\
1430	1.69087937542828e-08\\
1431	1.66264353146199e-08\\
1432	1.63487919533716e-08\\
1433	1.60757849338639e-08\\
1434	1.58073368342392e-08\\
1435	1.55433715255009e-08\\
1436	1.52838141499235e-08\\
1437	1.5028591099824e-08\\
1438	1.47776299966878e-08\\
1439	1.45308596706423e-08\\
1440	1.42882101402744e-08\\
1441	1.40496125927846e-08\\
1442	1.38149993644718e-08\\
1443	1.35843039215453e-08\\
1444	1.33574608412562e-08\\
1445	1.31344057933442e-08\\
1446	1.29150755217943e-08\\
1447	1.2699407826898e-08\\
1448	1.24873415476144e-08\\
1449	1.2278816544225e-08\\
1450	1.20737736812794e-08\\
1451	1.18721548108247e-08\\
1452	1.16739027559156e-08\\
1453	1.14789612943993e-08\\
1454	1.1287275142972e-08\\
1455	1.10987899415005e-08\\
1456	1.09134522376069e-08\\
1457	1.07312094715098e-08\\
1458	1.05520099611187e-08\\
1459	1.03758028873779e-08\\
1460	1.02025382798545e-08\\
1461	1.00321670025674e-08\\
1462	9.86464074005293e-09\\
1463	9.69991198366301e-09\\
1464	9.53793401809222e-09\\
1465	9.37866090812988e-09\\
1466	9.22204748563329e-09\\
1467	9.06804933671855e-09\\
1468	8.91662278916522e-09\\
1469	8.76772490003142e-09\\
1470	8.62131344347559e-09\\
1471	8.47734689878176e-09\\
1472	8.33578443858468e-09\\
1473	8.19658591729163e-09\\
1474	8.05971185969759e-09\\
1475	7.92512344979043e-09\\
1476	7.79278251974322e-09\\
1477	7.66265153909003e-09\\
1478	7.53469360408298e-09\\
1479	7.40887242722652e-09\\
1480	7.28515232698676e-09\\
1481	7.16349821767257e-09\\
1482	7.04387559948563e-09\\
1483	6.92625054873672e-09\\
1484	6.81058970822523e-09\\
1485	6.6968602777795e-09\\
1486	6.58503000495502e-09\\
1487	6.47506717588794e-09\\
1488	6.36694060630144e-09\\
1489	6.26061963266212e-09\\
1490	6.15607410348421e-09\\
1491	6.05327437077893e-09\\
1492	5.95219128164658e-09\\
1493	5.85279617000916e-09\\
1494	5.75506084848096e-09\\
1495	5.65895760037489e-09\\
1496	5.56445917184235e-09\\
1497	5.47153876414434e-09\\
1498	5.38017002605162e-09\\
1499	5.29032704637175e-09\\
1500	5.201984346601e-09\\
1501	5.11511687369891e-09\\
1502	5.0296999929835e-09\\
1503	4.94570948114514e-09\\
1504	4.86312151937711e-09\\
1505	4.7819126866208e-09\\
1506	4.70205995292378e-09\\
1507	4.62354067290874e-09\\
1508	4.54633257935151e-09\\
1509	4.47041377686631e-09\\
1510	4.39576273569645e-09\\
1511	4.32235828560874e-09\\
1512	4.25017960988981e-09\\
1513	4.17920623944275e-09\\
1514	4.10941804698226e-09\\
1515	4.04079524132679e-09\\
1516	3.97331836178597e-09\\
1517	3.90696827264175e-09\\
1518	3.84172615772174e-09\\
1519	3.77757351506313e-09\\
1520	3.71449215166576e-09\\
1521	3.65246417833272e-09\\
1522	3.59147200459723e-09\\
1523	3.53149833373415e-09\\
1524	3.47252615785479e-09\\
1525	3.41453875308369e-09\\
1526	3.35751967481591e-09\\
1527	3.30145275305347e-09\\
1528	3.24632208781977e-09\\
1529	3.19211204465049e-09\\
1530	3.13880725015985e-09\\
1531	3.08639258768084e-09\\
1532	3.03485319297837e-09\\
1533	2.98417445003383e-09\\
1534	2.93434198690026e-09\\
1535	2.88534167162652e-09\\
1536	2.83715960824968e-09\\
1537	2.78978213285425e-09\\
1538	2.74319580969724e-09\\
1539	2.69738742739795e-09\\
1540	2.65234399519135e-09\\
1541	2.60805273924402e-09\\
1542	2.56450109903166e-09\\
1543	2.52167672377703e-09\\
1544	2.47956746894745e-09\\
1545	2.43816139281067e-09\\
1546	2.39744675304838e-09\\
1547	2.35741200342621e-09\\
1548	2.3180457905193e-09\\
1549	2.27933695049265e-09\\
1550	2.24127450593512e-09\\
1551	2.20384766274639e-09\\
1552	2.16704580707586e-09\\
1553	2.13085850231268e-09\\
1554	2.09527548612602e-09\\
1555	2.06028666755482e-09\\
1556	2.02588212414605e-09\\
1557	1.99205209914087e-09\\
1558	1.95878699870766e-09\\
1559	1.92607738922135e-09\\
1560	1.89391399458814e-09\\
1561	1.86228769361488e-09\\
1562	1.83118951742242e-09\\
1563	1.80061064690214e-09\\
1564	1.77054241021488e-09\\
1565	1.7409762803318e-09\\
1566	1.71190387261614e-09\\
1567	1.68331694244542e-09\\
1568	1.65520738287339e-09\\
1569	1.62756722233099e-09\\
1570	1.60038862236567e-09\\
1571	1.57366387541847e-09\\
1572	1.54738540263833e-09\\
1573	1.52154575173269e-09\\
1574	1.49613759485419e-09\\
1575	1.47115372652254e-09\\
1576	1.44658706158111e-09\\
1577	1.42243063318768e-09\\
1578	1.3986775908387e-09\\
1579	1.37532119842657e-09\\
1580	1.35235483232936e-09\\
1581	1.3297719795324e-09\\
1582	1.30756623578128e-09\\
1583	1.28573130376564e-09\\
1584	1.26426099133339e-09\\
1585	1.24314920973459e-09\\
1586	1.22238997189481e-09\\
1587	1.20197739071726e-09\\
1588	1.18190567741322e-09\\
1589	1.16216913986047e-09\\
1590	1.14276218098901e-09\\
1591	1.12367929719382e-09\\
1592	1.10491507677408e-09\\
1593	1.08646419839851e-09\\
1594	1.06832142959622e-09\\
1595	1.05048162527294e-09\\
1596	1.03293972625181e-09\\
1597	1.01569075783877e-09\\
1598	9.98729828411693e-10\\
1599	9.82052128033231e-10\\
1600	9.65652927086748e-10\\
1601	9.49527574935056e-10\\
1602	9.3367149860154e-10\\
1603	9.18080201473317e-10\\
1604	9.02749262026038e-10\\
1605	8.87674332569999e-10\\
1606	8.72851138017176e-10\\
1607	8.5827547466886e-10\\
1608	8.43943209023532e-10\\
1609	8.29850276604645e-10\\
1610	8.15992680807986e-10\\
1611	8.02366491768277e-10\\
1612	7.88967845244711e-10\\
1613	7.75792941525096e-10\\
1614	7.62838044348291e-10\\
1615	7.5009947984465e-10\\
1616	7.37573635494147e-10\\
1617	7.25256959101906e-10\\
1618	7.13145957790839e-10\\
1619	7.01237197011097e-10\\
1620	6.89527299566077e-10\\
1621	6.78012944654677e-10\\
1622	6.66690866929561e-10\\
1623	6.55557855571133e-10\\
1624	6.44610753376989e-10\\
1625	6.33846455866566e-10\\
1626	6.23261910400748e-10\\
1627	6.12854115316163e-10\\
1628	6.02620119073951e-10\\
1629	5.92557019422735e-10\\
1630	5.82661962575576e-10\\
1631	5.72932142400668e-10\\
1632	5.63364799625551e-10\\
1633	5.53957221054608e-10\\
1634	5.44706738799635e-10\\
1635	5.35610729523255e-10\\
1636	5.26666613694969e-10\\
1637	5.17871854859627e-10\\
1638	5.09223958918116e-10\\
1639	5.00720473420064e-10\\
1640	4.92358986868348e-10\\
1641	4.84137128035222e-10\\
1642	4.76052565289858e-10\\
1643	4.68103005937126e-10\\
1644	4.60286195567406e-10\\
1645	4.52599917417265e-10\\
1646	4.45041991740802e-10\\
1647	4.37610275191502e-10\\
1648	4.30302660214399e-10\\
1649	4.23117074448403e-10\\
1650	4.16051480138594e-10\\
1651	4.09103873558342e-10\\
1652	4.02272284441068e-10\\
1653	3.95554775421499e-10\\
1654	3.88949441486254e-10\\
1655	3.82454409433597e-10\\
1656	3.76067837342225e-10\\
1657	3.69787914048912e-10\\
1658	3.63612858634885e-10\\
1659	3.57540919920775e-10\\
1660	3.51570375970004e-10\\
1661	3.45699533600456e-10\\
1662	3.39926727904313e-10\\
1663	3.34250321775906e-10\\
1664	3.28668705447445e-10\\
1665	3.23180296032512e-10\\
1666	3.17783537077165e-10\\
1667	3.12476898118549e-10\\
1668	3.07258874250873e-10\\
1669	3.02127985698632e-10\\
1670	2.9708277739696e-10\\
1671	2.9212181857899e-10\\
1672	2.87243702370106e-10\\
1673	2.8244704538896e-10\\
1674	2.77730487355172e-10\\
1675	2.73092690703559e-10\\
1676	2.68532340204821e-10\\
1677	2.64048142592554e-10\\
1678	2.59638826196496e-10\\
1679	2.55303140581892e-10\\
1680	2.51039856194885e-10\\
1681	2.46847764013831e-10\\
1682	2.42725675206427e-10\\
1683	2.38672420792578e-10\\
1684	2.3468685131288e-10\\
1685	2.30767836502653e-10\\
1686	2.26914264971404e-10\\
1687	2.23125043887649e-10\\
1688	2.19399098669003e-10\\
1689	2.15735372677435e-10\\
1690	2.12132826919618e-10\\
1691	2.08590439752282e-10\\
1692	2.05107206592486e-10\\
1693	2.01682139632733e-10\\
1694	1.98314267560832e-10\\
1695	1.9500263528445e-10\\
1696	1.91746303660255e-10\\
1697	1.88544349227584e-10\\
1698	1.85395863946564e-10\\
1699	1.82299954940597e-10\\
1700	1.79255744243154e-10\\
1701	1.76262368548789e-10\\
1702	1.73318978968315e-10\\
1703	1.70424740788074e-10\\
1704	1.67578833233215e-10\\
1705	1.64780449234931e-10\\
1706	1.62028795201588e-10\\
1707	1.59323090793668e-10\\
1708	1.5666256870247e-10\\
1709	1.54046474432516e-10\\
1710	1.51474066087579e-10\\
1711	1.48944614160291e-10\\
1712	1.46457401325263e-10\\
1713	1.44011722235658e-10\\
1714	1.41606883323164e-10\\
1715	1.39242202601304e-10\\
1716	1.36917009472033e-10\\
1717	1.34630644535561e-10\\
1718	1.32382459403357e-10\\
1719	1.30171816514274e-10\\
1720	1.27998088953741e-10\\
1721	1.25860660275976e-10\\
1722	1.23758924329172e-10\\
1723	1.21692285083597e-10\\
1724	1.19660156462564e-10\\
1725	1.17661962176231e-10\\
1726	1.15697135558167e-10\\
1727	1.13765119404656e-10\\
1728	1.11865365816673e-10\\
1729	1.09997336044512e-10\\
1730	1.08160500335002e-10\\
1731	1.06354337781271e-10\\
1732	1.04578336175024e-10\\
1733	1.02831991861288e-10\\
1734	1.01114809595579e-10\\
1735	9.94263024034569e-11\\
1736	9.77659914424232e-11\\
1737	9.61334058661286e-11\\
1738	9.45280826908449e-11\\
1739	9.29495666641677e-11\\
1740	9.13974101359121e-11\\
1741	8.98711729311634e-11\\
1742	8.8370422225449e-11\\
1743	8.68947324219932e-11\\
1744	8.54436850310233e-11\\
1745	8.40168685510896e-11\\
1746	8.26138783523688e-11\\
1747	8.12343165619147e-11\\
1748	7.98777919508261e-11\\
1749	7.85439198232983e-11\\
1750	7.72323219075274e-11\\
1751	7.5942626248437e-11\\
1752	7.4674467102195e-11\\
1753	7.34274848324932e-11\\
1754	7.22013258085578e-11\\
1755	7.09956423048641e-11\\
1756	6.98100924025246e-11\\
1757	6.86443398923251e-11\\
1758	6.74980541793789e-11\\
1759	6.63709101893739e-11\\
1760	6.52625882763852e-11\\
1761	6.41727741322262e-11\\
1762	6.31011586973152e-11\\
1763	6.20474380730286e-11\\
1764	6.10113134355189e-11\\
1765	5.99924909509715e-11\\
1766	5.89906816922763e-11\\
1767	5.80056015570913e-11\\
1768	5.70369711872744e-11\\
1769	5.60845158896599e-11\\
1770	5.51479655581589e-11\\
1771	5.42270545971602e-11\\
1772	5.33215218462097e-11\\
1773	5.24311105059487e-11\\
1774	5.15555680652879e-11\\
1775	5.06946462297984e-11\\
1776	4.98481008512977e-11\\
1777	4.90156918586122e-11\\
1778	4.8197183189495e-11\\
1779	4.73923427236819e-11\\
1780	4.66009422170645e-11\\
1781	4.58227572369621e-11\\
1782	4.50575670984754e-11\\
1783	4.43051548019028e-11\\
1784	4.35653069712011e-11\\
1785	4.28378137934746e-11\\
1786	4.21224689594747e-11\\
1787	4.14190696050923e-11\\
1788	4.07274162538282e-11\\
1789	4.00473127602232e-11\\
1790	3.9378566254234e-11\\
1791	3.87209870865366e-11\\
1792	3.80743887747443e-11\\
1793	3.74385879505233e-11\\
1794	3.6813404307591e-11\\
1795	3.61986605505836e-11\\
1796	3.55941823447765e-11\\
1797	3.49997982666454e-11\\
1798	3.4415339755252e-11\\
1799	3.3840641064442e-11\\
1800	3.32755392158415e-11\\
1801	3.2719873952638e-11\\
1802	3.21734876941331e-11\\
1803	3.16362254910544e-11\\
1804	3.11079349816136e-11\\
1805	3.05884663482985e-11\\
1806	3.00776722753861e-11\\
1807	2.95754079071652e-11\\
1808	2.90815308068578e-11\\
1809	2.85959009162245e-11\\
1810	2.81183805158461e-11\\
1811	2.76488341860678e-11\\
1812	2.71871287685953e-11\\
1813	2.67331333287331e-11\\
1814	2.62867191182522e-11\\
1815	2.58477595388791e-11\\
1816	2.54161301063933e-11\\
1817	2.49917084153254e-11\\
1818	2.45743741042439e-11\\
1819	2.41640088216223e-11\\
1820	2.37604961922754e-11\\
1821	2.33637217843572e-11\\
1822	2.29735730769085e-11\\
1823	2.25899394279479e-11\\
1824	2.22127120430944e-11\\
1825	2.18417839447147e-11\\
1826	2.14770499415856e-11\\
1827	2.11184065990626e-11\\
1828	2.0765752209747e-11\\
1829	2.04189867646433e-11\\
1830	2.00780119247969e-11\\
1831	1.97427309934068e-11\\
1832	1.94130488884032e-11\\
1833	1.90888721154834e-11\\
1834	1.87701087415977e-11\\
1835	1.84566683688781e-11\\
1836	1.81484621090027e-11\\
1837	1.78454025579876e-11\\
1838	1.75474037714005e-11\\
1839	1.7254381239987e-11\\
1840	1.69662518657058e-11\\
1841	1.6682933938162e-11\\
1842	1.64043471114355e-11\\
1843	1.61304123812954e-11\\
1844	1.58610520627955e-11\\
1845	1.55961897682437e-11\\
1846	1.53357503855389e-11\\
1847	1.50796600568705e-11\\
1848	1.48278461577727e-11\\
1849	1.45802372765295e-11\\
1850	1.43367631939224e-11\\
1851	1.40973548633177e-11\\
1852	1.3861944391085e-11\\
1853	1.36304650173438e-11\\
1854	1.34028510970307e-11\\
1855	1.31790380812836e-11\\
1856	1.29589624991359e-11\\
1857	1.2742561939517e-11\\
1858	1.25297750335535e-11\\
1859	1.23205414371649e-11\\
1860	1.21148018139514e-11\\
1861	1.19124978183665e-11\\
1862	1.17135720791706e-11\\
1863	1.15179681831614e-11\\
1864	1.13256306591756e-11\\
1865	1.1136504962358e-11\\
1866	1.09505374586931e-11\\
1867	1.07676754097948e-11\\
1868	1.05878669579508e-11\\
1869	1.04110611114162e-11\\
1870	1.02372077299524e-11\\
1871	1.00662575106086e-11\\
1872	9.89816197373916e-12\\
1873	9.73287344925598e-12\\
1874	9.57034506310942e-12\\
1875	9.41053072399544e-12\\
1876	9.25338511028456e-12\\
1877	9.09886365716918e-12\\
1878	8.94692254402542e-12\\
1879	8.79751868198611e-12\\
1880	8.65060970172122e-12\\
1881	8.5061539414224e-12\\
1882	8.36411043498811e-12\\
1883	8.22443890040608e-12\\
1884	8.08709972832981e-12\\
1885	7.9520539708457e-12\\
1886	7.81926333042792e-12\\
1887	7.6886901490776e-12\\
1888	7.56029739764344e-12\\
1889	7.43404866532061e-12\\
1890	7.30990814932511e-12\\
1891	7.18784064474041e-12\\
1892	7.06781153453374e-12\\
1893	6.94978677973909e-12\\
1894	6.8337329098041e-12\\
1895	6.71961701309818e-12\\
1896	6.60740672757913e-12\\
1897	6.4970702316156e-12\\
1898	6.38857623496286e-12\\
1899	6.28189396988912e-12\\
1900	6.17699318245024e-12\\
1901	6.07384412390999e-12\\
1902	5.9724175423037e-12\\
1903	5.87268467414251e-12\\
1904	5.77461723625665e-12\\
1905	5.67818741777434e-12\\
1906	5.5833678722352e-12\\
1907	5.49013170983483e-12\\
1908	5.3984524897994e-12\\
1909	5.30830421288708e-12\\
1910	5.21966131401518e-12\\
1911	5.13249865500994e-12\\
1912	5.04679151747783e-12\\
1913	4.96251559579545e-12\\
1914	4.87964699021698e-12\\
1915	4.79816220009617e-12\\
1916	4.71803811722211e-12\\
1917	4.63925201926572e-12\\
1918	4.56178156333619e-12\\
1919	4.48560477964453e-12\\
1920	4.41070006527341e-12\\
1921	4.33704617805058e-12\\
1922	4.26462223052506e-12\\
1923	4.1934076840434e-12\\
1924	4.12338234292545e-12\\
1925	4.05452634873678e-12\\
1926	3.98682017465731e-12\\
1927	3.92024461994348e-12\\
1928	3.85478080448334e-12\\
1929	3.79041016344216e-12\\
1930	3.72711444199774e-12\\
1931	3.6648756901636e-12\\
1932	3.60367625769839e-12\\
1933	3.54349878910066e-12\\
1934	3.48432621868684e-12\\
1935	3.42614176575177e-12\\
1936	3.36892892980972e-12\\
1937	3.31267148591516e-12\\
1938	3.25735348006143e-12\\
1939	3.20295922465645e-12\\
1940	3.14947329407379e-12\\
1941	3.09688052027824e-12\\
1942	3.0451659885242e-12\\
1943	2.99431503312613e-12\\
1944	2.94431323329941e-12\\
1945	2.89514640907089e-12\\
1946	2.84680061725744e-12\\
1947	2.79926214751199e-12\\
1948	2.75251751843524e-12\\
1949	2.70655347375268e-12\\
1950	2.66135697855505e-12\\
1951	2.61691521560195e-12\\
1952	2.57321558168687e-12\\
1953	2.5302456840632e-12\\
1954	2.48799333692962e-12\\
1955	2.4464465579745e-12\\
1956	2.40559356497767e-12\\
1957	2.3654227724693e-12\\
1958	2.32592278844421e-12\\
1959	2.28708241113136e-12\\
1960	2.24889062581704e-12\\
1961	2.21133660172131e-12\\
1962	2.17440968892639e-12\\
1963	2.1380994153566e-12\\
1964	2.10239548380847e-12\\
1965	2.06728776903065e-12\\
1966	2.0327663148524e-12\\
1967	1.99882133136027e-12\\
1968	1.96544319212163e-12\\
1969	1.93262243145484e-12\\
1970	1.90034974174478e-12\\
1971	1.86861597080344e-12\\
1972	1.83741211927431e-12\\
1973	1.80672933808038e-12\\
1974	1.77655892591455e-12\\
1975	1.74689232677212e-12\\
1976	1.71772112752429e-12\\
1977	1.68903705553241e-12\\
1978	1.66083197630183e-12\\
1979	1.63309789117515e-12\\
1980	1.60582693506379e-12\\
1981	1.57901137421763e-12\\
1982	1.5526436040317e-12\\
1983	1.52671614688971e-12\\
1984	1.50122165004336e-12\\
1985	1.4761528835273e-12\\
1986	1.45150273810867e-12\\
1987	1.42726422327109e-12\\
1988	1.40343046523218e-12\\
1989	1.37999470499422e-12\\
1990	1.35695029642743e-12\\
1991	1.33429070438513e-12\\
1992	1.31200950285049e-12\\
1993	1.29010037311413e-12\\
1994	1.26855710198229e-12\\
1995	1.24737358001471e-12\\
1996	1.22654379979219e-12\\
1997	1.20606185421284e-12\\
1998	1.18592193481698e-12\\
1999	1.16611833013985e-12\\
2000	1.14664542409194e-12\\
};\label{bound1}
%\addlegendentry{Upper bound (Theorem 3.4)}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	    10.4108\\
2	    9.95359\\
3	     9.5165\\
4	     9.0986\\
5	    8.69905\\
6	    8.31705\\
7	    7.95182\\
8	    7.60263\\
9	    7.26878\\
10	    6.94959\\
11	    6.64441\\
12	    6.35263\\
13	    6.07367\\
14	    5.80695\\
15	    5.55195\\
16	    5.30815\\
17	    5.07505\\
18	    4.85219\\
19	    4.63912\\
20	     4.4354\\
21	    4.24063\\
22	    4.05441\\
23	    3.87637\\
24	    3.70614\\
25	     3.5434\\
26	    3.38779\\
27	    3.23903\\
28	    3.09679\\
29	     2.9608\\
30	    2.83078\\
31	    2.70647\\
32	    2.58763\\
33	    2.47399\\
34	    2.36535\\
35	    2.26148\\
36	    2.16218\\
37	    2.06723\\
38	    1.97645\\
39	    1.88966\\
40	    1.80668\\
41	    1.72734\\
42	    1.65149\\
43	    1.57897\\
44	    1.50963\\
45	    1.44334\\
46	    1.37995\\
47	    1.31936\\
48	    1.26142\\
49	    1.20603\\
50	    1.15307\\
51	    1.10243\\
52	    1.05402\\
53	    1.00774\\
54	   0.963483\\
55	   0.921173\\
56	   0.880722\\
57	   0.842046\\
58	    0.80507\\
59	   0.769717\\
60	   0.735916\\
61	     0.7036\\
62	   0.672702\\
63	   0.643162\\
64	   0.614919\\
65	   0.587916\\
66	   0.562099\\
67	   0.537415\\
68	   0.513816\\
69	   0.491252\\
70	    0.46968\\
71	   0.449055\\
72	   0.429336\\
73	   0.410482\\
74	   0.392457\\
75	   0.375223\\
76	   0.358745\\
77	   0.342992\\
78	    0.32793\\
79	    0.31353\\
80	   0.299762\\
81	   0.286598\\
82	   0.274013\\
83	    0.26198\\
84	   0.250476\\
85	   0.239477\\
86	    0.22896\\
87	   0.218906\\
88	   0.209293\\
89	   0.200102\\
90	   0.191315\\
91	   0.182914\\
92	   0.174882\\
93	   0.167202\\
94	    0.15986\\
95	    0.15284\\
96	   0.146128\\
97	   0.139711\\
98	   0.133576\\
99	    0.12771\\
100	   0.122102\\
101	    0.11674\\
102	   0.111614\\
103	   0.106713\\
104	   0.102027\\
105	  0.0975463\\
106	  0.0932627\\
107	  0.0891673\\
108	  0.0852517\\
109	   0.081508\\
110	  0.0779287\\
111	  0.0745066\\
112	  0.0712348\\
113	  0.0681067\\
114	  0.0651159\\
115	  0.0622565\\
116	  0.0595226\\
117	  0.0569088\\
118	  0.0544097\\
119	  0.0520204\\
120	  0.0497361\\
121	   0.047552\\
122	  0.0454639\\
123	  0.0434674\\
124	  0.0415586\\
125	  0.0397336\\
126	  0.0379888\\
127	  0.0363206\\
128	  0.0347257\\
129	  0.0332008\\
130	  0.0317428\\
131	  0.0303489\\
132	  0.0290162\\
133	   0.027742\\
134	  0.0265237\\
135	   0.025359\\
136	  0.0242454\\
137	  0.0231807\\
138	  0.0221628\\
139	  0.0211896\\
140	  0.0202591\\
141	  0.0193694\\
142	  0.0185188\\
143	  0.0177056\\
144	  0.0169281\\
145	  0.0161848\\
146	   0.015474\\
147	  0.0147945\\
148	  0.0141448\\
149	  0.0135237\\
150	  0.0129298\\
151	   0.012362\\
152	  0.0118192\\
153	  0.0113002\\
154	   0.010804\\
155	  0.0103295\\
156	 0.00987592\\
157	 0.00944223\\
158	  0.0090276\\
159	 0.00863117\\
160	 0.00825215\\
161	 0.00788977\\
162	 0.00754331\\
163	 0.00721206\\
164	 0.00689535\\
165	 0.00659256\\
166	 0.00630306\\
167	 0.00602627\\
168	 0.00576164\\
169	 0.00550863\\
170	 0.00526673\\
171	 0.00503545\\
172	 0.00481433\\
173	 0.00460292\\
174	 0.00440079\\
175	 0.00420754\\
176	 0.00402277\\
177	 0.00384612\\
178	 0.00367722\\
179	 0.00351574\\
180	 0.00336136\\
181	 0.00321375\\
182	 0.00307262\\
183	  0.0029377\\
184	 0.00280869\\
185	 0.00268535\\
186	 0.00256743\\
187	 0.00245469\\
188	  0.0023469\\
189	 0.00224384\\
190	  0.0021453\\
191	  0.0020511\\
192	 0.00196103\\
193	 0.00187491\\
194	 0.00179258\\
195	 0.00171386\\
196	  0.0016386\\
197	 0.00156664\\
198	 0.00149785\\
199	 0.00143207\\
200	 0.00136919\\
201	 0.00130906\\
202	 0.00125158\\
203	 0.00119662\\
204	 0.00114407\\
205	 0.00109383\\
206	  0.0010458\\
207	0.000999871\\
208	0.000955964\\
209	0.000913985\\
210	0.000873849\\
211	0.000835475\\
212	0.000798787\\
213	 0.00076371\\
214	0.000730173\\
215	0.000698109\\
216	0.000667453\\
217	0.000638143\\
218	 0.00061012\\
219	0.000583328\\
220	0.000557712\\
221	0.000533221\\
222	0.000509806\\
223	0.000487419\\
224	0.000466015\\
225	0.000445551\\
226	0.000425985\\
227	0.000407279\\
228	0.000389394\\
229	0.000372295\\
230	0.000355946\\
231	0.000340315\\
232	0.000325371\\
233	0.000311083\\
234	0.000297422\\
235	0.000284362\\
236	0.000271874\\
237	0.000259936\\
238	0.000248521\\
239	0.000237608\\
240	0.000227174\\
241	0.000217198\\
242	 0.00020766\\
243	0.000198541\\
244	0.000189822\\
245	0.000181487\\
246	0.000173517\\
247	0.000165897\\
248	0.000158612\\
249	0.000151647\\
250	0.000144988\\
251	0.000138621\\
252	0.000132534\\
253	0.000126714\\
254	0.000121149\\
255	0.000115829\\
256	0.000110743\\
257	 0.00010588\\
258	 0.00010123\\
259	9.67851e-05\\
260	9.25349e-05\\
261	8.84714e-05\\
262	8.45864e-05\\
263	8.08719e-05\\
264	7.73206e-05\\
265	7.39252e-05\\
266	7.06789e-05\\
267	6.75752e-05\\
268	6.46078e-05\\
269	6.17706e-05\\
270	5.90581e-05\\
271	5.64647e-05\\
272	5.39852e-05\\
273	5.16145e-05\\
274	4.93479e-05\\
275	4.71809e-05\\
276	4.51091e-05\\
277	4.31282e-05\\
278	4.12343e-05\\
279	3.94236e-05\\
280	3.76924e-05\\
281	3.60372e-05\\
282	3.44547e-05\\
283	3.29417e-05\\
284	3.14951e-05\\
285	3.01121e-05\\
286	2.87897e-05\\
287	2.75255e-05\\
288	2.63168e-05\\
289	2.51611e-05\\
290	2.40562e-05\\
291	2.29998e-05\\
292	2.19898e-05\\
293	2.10242e-05\\
294	 2.0101e-05\\
295	1.92183e-05\\
296	1.83743e-05\\
297	1.75675e-05\\
298	 1.6796e-05\\
299	1.60585e-05\\
300	1.53533e-05\\
301	1.46791e-05\\
302	1.40345e-05\\
303	1.34182e-05\\
304	1.28289e-05\\
305	1.22656e-05\\
306	 1.1727e-05\\
307	 1.1212e-05\\
308	1.07196e-05\\
309	1.02489e-05\\
310	9.79885e-06\\
311	9.36855e-06\\
312	8.95715e-06\\
313	8.56381e-06\\
314	8.18775e-06\\
315	 7.8282e-06\\
316	7.48444e-06\\
317	7.15578e-06\\
318	6.84154e-06\\
319	6.54111e-06\\
320	6.25387e-06\\
321	5.97924e-06\\
322	5.71668e-06\\
323	5.46564e-06\\
324	5.22563e-06\\
325	4.99615e-06\\
326	4.77676e-06\\
327	  4.567e-06\\
328	4.36645e-06\\
329	 4.1747e-06\\
330	3.99138e-06\\
331	 3.8161e-06\\
332	3.64853e-06\\
333	3.48831e-06\\
334	3.33513e-06\\
335	3.18867e-06\\
336	3.04865e-06\\
337	2.91477e-06\\
338	2.78677e-06\\
339	 2.6644e-06\\
340	 2.5474e-06\\
341	2.43553e-06\\
342	2.32858e-06\\
343	2.22633e-06\\
344	2.12856e-06\\
345	2.03509e-06\\
346	1.94572e-06\\
347	1.86028e-06\\
348	1.77859e-06\\
349	1.70049e-06\\
350	1.62581e-06\\
351	1.55442e-06\\
352	1.48616e-06\\
353	 1.4209e-06\\
354	 1.3585e-06\\
355	1.29885e-06\\
356	1.24181e-06\\
357	1.18728e-06\\
358	1.13514e-06\\
359	1.08529e-06\\
360	1.03763e-06\\
361	9.92069e-07\\
362	9.48504e-07\\
363	9.06852e-07\\
364	 8.6703e-07\\
365	8.28956e-07\\
366	7.92554e-07\\
367	 7.5775e-07\\
368	7.24475e-07\\
369	6.92661e-07\\
370	6.62244e-07\\
371	6.33163e-07\\
372	6.05359e-07\\
373	5.78776e-07\\
374	 5.5336e-07\\
375	 5.2906e-07\\
376	5.05828e-07\\
377	4.83615e-07\\
378	4.62378e-07\\
379	4.42074e-07\\
380	4.22661e-07\\
381	4.04101e-07\\
382	3.86355e-07\\
383	3.69389e-07\\
384	3.53168e-07\\
385	 3.3766e-07\\
386	3.22832e-07\\
387	3.08655e-07\\
388	2.95101e-07\\
389	2.82143e-07\\
390	2.69753e-07\\
391	2.57907e-07\\
392	2.46582e-07\\
393	2.35754e-07\\
394	2.25401e-07\\
395	2.15503e-07\\
396	2.06039e-07\\
397	1.96992e-07\\
398	1.88341e-07\\
399	 1.8007e-07\\
400	1.72163e-07\\
401	1.64603e-07\\
402	1.57375e-07\\
403	1.50464e-07\\
404	1.43856e-07\\
405	1.37539e-07\\
406	  1.315e-07\\
407	1.25725e-07\\
408	1.20204e-07\\
409	1.14925e-07\\
410	1.09879e-07\\
411	1.05054e-07\\
412	 1.0044e-07\\
413	9.60298e-08\\
414	9.18128e-08\\
415	 8.7781e-08\\
416	8.39263e-08\\
417	8.02408e-08\\
418	7.67172e-08\\
419	7.33483e-08\\
420	7.01274e-08\\
421	6.70479e-08\\
422	6.41036e-08\\
423	6.12886e-08\\
424	5.85972e-08\\
425	5.60241e-08\\
426	5.35639e-08\\
427	5.12117e-08\\
428	4.89629e-08\\
429	4.68127e-08\\
430	4.47571e-08\\
431	4.27916e-08\\
432	4.09125e-08\\
433	3.91159e-08\\
434	3.73982e-08\\
435	 3.5756e-08\\
436	3.41858e-08\\
437	3.26846e-08\\
438	3.12493e-08\\
439	2.98771e-08\\
440	2.85651e-08\\
441	2.73107e-08\\
442	2.61114e-08\\
443	2.49648e-08\\
444	2.38685e-08\\
445	2.28204e-08\\
446	2.18182e-08\\
447	2.08601e-08\\
448	1.99441e-08\\
449	1.90683e-08\\
450	1.82309e-08\\
451	1.74304e-08\\
452	 1.6665e-08\\
453	1.59331e-08\\
454	1.52335e-08\\
455	1.45645e-08\\
456	1.39249e-08\\
457	1.33135e-08\\
458	1.27288e-08\\
459	1.21699e-08\\
460	1.16354e-08\\
461	1.11245e-08\\
462	 1.0636e-08\\
463	1.01689e-08\\
464	9.72238e-09\\
465	9.29544e-09\\
466	8.88725e-09\\
467	8.49698e-09\\
468	8.12386e-09\\
469	7.76711e-09\\
470	7.42603e-09\\
471	7.09994e-09\\
472	6.78816e-09\\
473	6.49007e-09\\
474	6.20507e-09\\
475	5.93258e-09\\
476	5.67207e-09\\
477	5.42299e-09\\
478	5.18485e-09\\
479	4.95717e-09\\
480	4.73948e-09\\
481	4.53136e-09\\
482	4.33237e-09\\
483	4.14212e-09\\
484	3.96023e-09\\
485	3.78632e-09\\
486	3.62006e-09\\
487	3.46109e-09\\
488	 3.3091e-09\\
489	3.16379e-09\\
490	3.02486e-09\\
491	2.89203e-09\\
492	2.76503e-09\\
493	2.64361e-09\\
494	2.52752e-09\\
495	2.41653e-09\\
496	2.31041e-09\\
497	2.20895e-09\\
498	2.11195e-09\\
499	2.01921e-09\\
500	1.93054e-09\\
501	1.84576e-09\\
502	1.76471e-09\\
503	1.68722e-09\\
504	1.61313e-09\\
505	1.54229e-09\\
506	1.47456e-09\\
507	1.40981e-09\\
508	 1.3479e-09\\
509	1.28871e-09\\
510	1.23212e-09\\
511	1.17801e-09\\
512	1.12628e-09\\
513	1.07682e-09\\
514	1.02954e-09\\
515	9.84327e-10\\
516	9.41102e-10\\
517	8.99776e-10\\
518	8.60264e-10\\
519	8.22487e-10\\
520	7.86369e-10\\
521	7.51837e-10\\
522	7.18822e-10\\
523	6.87256e-10\\
524	6.57076e-10\\
525	6.28222e-10\\
526	6.00635e-10\\
527	5.74259e-10\\
528	5.49042e-10\\
529	5.24932e-10\\
530	 5.0188e-10\\
531	4.79841e-10\\
532	 4.5877e-10\\
533	4.38624e-10\\
534	4.19363e-10\\
535	4.00947e-10\\
536	 3.8334e-10\\
537	3.66507e-10\\
538	3.50412e-10\\
539	3.35025e-10\\
540	3.20313e-10\\
541	3.06247e-10\\
542	2.92799e-10\\
543	2.79941e-10\\
544	2.67648e-10\\
545	2.55895e-10\\
546	2.44657e-10\\
547	2.33914e-10\\
548	2.23642e-10\\
549	2.13821e-10\\
550	2.04432e-10\\
551	1.95454e-10\\
552	1.86871e-10\\
553	1.78665e-10\\
554	 1.7082e-10\\
555	1.63318e-10\\
556	1.56147e-10\\
557	 1.4929e-10\\
558	1.42734e-10\\
559	1.36466e-10\\
560	1.30473e-10\\
561	1.24744e-10\\
562	1.19266e-10\\
563	1.14029e-10\\
564	1.09021e-10\\
565	1.04234e-10\\
566	9.96566e-11\\
567	9.52804e-11\\
568	9.10963e-11\\
569	 8.7096e-11\\
570	8.32714e-11\\
571	7.96147e-11\\
572	7.61185e-11\\
573	7.27759e-11\\
574	6.95801e-11\\
575	6.65247e-11\\
576	6.36034e-11\\
577	6.08103e-11\\
578	  5.814e-11\\
579	5.55869e-11\\
580	5.31459e-11\\
581	5.08121e-11\\
582	4.85808e-11\\
583	4.64474e-11\\
584	4.44078e-11\\
585	4.24577e-11\\
586	4.05933e-11\\
587	3.88107e-11\\
588	3.71064e-11\\
589	3.54769e-11\\
590	 3.3919e-11\\
591	3.24295e-11\\
592	3.10055e-11\\
593	2.96439e-11\\
594	2.83422e-11\\
595	2.70976e-11\\
596	2.59076e-11\\
597	  2.477e-11\\
598	2.36822e-11\\
599	2.26423e-11\\
600	 2.1648e-11\\
601	2.06973e-11\\
602	1.97885e-11\\
603	1.89195e-11\\
604	1.80887e-11\\
605	1.72944e-11\\
606	1.65349e-11\\
607	1.58088e-11\\
608	1.51146e-11\\
609	1.44509e-11\\
610	1.38163e-11\\
611	1.32096e-11\\
612	1.26295e-11\\
613	1.20749e-11\\
614	1.15446e-11\\
615	1.10377e-11\\
616	 1.0553e-11\\
617	1.00896e-11\\
618	9.64651e-12\\
619	 9.2229e-12\\
620	 8.8179e-12\\
621	8.43068e-12\\
622	8.06046e-12\\
623	 7.7065e-12\\
624	7.36808e-12\\
625	7.04453e-12\\
626	6.73518e-12\\
627	6.43942e-12\\
628	6.15665e-12\\
629	5.88629e-12\\
630	 5.6278e-12\\
631	5.38067e-12\\
632	5.14439e-12\\
633	4.91848e-12\\
634	 4.7025e-12\\
635	  4.496e-12\\
636	4.29856e-12\\
637	 4.1098e-12\\
638	3.92933e-12\\
639	3.75678e-12\\
640	3.59181e-12\\
641	3.43408e-12\\
642	3.28328e-12\\
643	 3.1391e-12\\
644	3.00125e-12\\
645	2.86946e-12\\
646	2.74345e-12\\
647	2.62298e-12\\
648	2.50779e-12\\
649	2.39767e-12\\
650	2.29238e-12\\
651	2.19171e-12\\
652	2.09547e-12\\
653	2.00345e-12\\
654	1.91547e-12\\
655	1.83136e-12\\
656	1.75094e-12\\
657	1.67405e-12\\
658	1.60054e-12\\
659	1.53025e-12\\
660	1.46305e-12\\
661	1.39881e-12\\
662	1.33738e-12\\
663	1.27865e-12\\
664	 1.2225e-12\\
665	1.16882e-12\\
666	1.11749e-12\\
667	1.06842e-12\\
668	 1.0215e-12\\
669	9.76646e-13\\
670	9.33758e-13\\
671	8.92754e-13\\
672	 8.5355e-13\\
673	8.16068e-13\\
674	7.80232e-13\\
675	 7.4597e-13\\
676	7.13212e-13\\
677	6.81893e-13\\
678	6.51949e-13\\
679	 6.2332e-13\\
680	5.95948e-13\\
681	5.69778e-13\\
682	5.44757e-13\\
683	5.20835e-13\\
684	4.97964e-13\\
685	4.76097e-13\\
686	 4.5519e-13\\
687	4.35201e-13\\
688	 4.1609e-13\\
689	3.97818e-13\\
690	3.80349e-13\\
691	3.63647e-13\\
692	3.47678e-13\\
693	 3.3241e-13\\
694	3.17813e-13\\
695	3.03857e-13\\
696	2.90514e-13\\
697	2.77756e-13\\
698	2.65559e-13\\
699	2.53898e-13\\
700	2.42748e-13\\
701	2.32088e-13\\
702	2.21897e-13\\
703	2.12153e-13\\
704	2.02836e-13\\
705	1.93929e-13\\
706	1.85413e-13\\
707	1.77271e-13\\
708	1.69487e-13\\
709	1.62044e-13\\
710	1.54928e-13\\
711	1.48125e-13\\
712	 1.4162e-13\\
713	1.35401e-13\\
714	1.29455e-13\\
715	 1.2377e-13\\
716	1.18335e-13\\
717	1.13139e-13\\
718	1.08171e-13\\
719	 1.0342e-13\\
720	9.88789e-14\\
721	9.45369e-14\\
722	9.03855e-14\\
723	8.64164e-14\\
724	8.26216e-14\\
725	7.89934e-14\\
726	7.55245e-14\\
727	 7.2208e-14\\
728	6.90372e-14\\
729	6.60055e-14\\
730	 6.3107e-14\\
731	6.03358e-14\\
732	5.76863e-14\\
733	5.51531e-14\\
734	5.27311e-14\\
735	5.04156e-14\\
736	4.82017e-14\\
737	 4.6085e-14\\
738	4.40612e-14\\
739	4.21264e-14\\
740	4.02765e-14\\
741	3.85078e-14\\
742	3.68168e-14\\
743	3.52001e-14\\
744	3.36543e-14\\
745	3.21765e-14\\
746	3.07635e-14\\
747	2.94126e-14\\
748	 2.8121e-14\\
749	2.68861e-14\\
750	2.57055e-14\\
751	2.45767e-14\\
752	2.34974e-14\\
753	2.24656e-14\\
754	 2.1479e-14\\
755	2.05358e-14\\
756	 1.9634e-14\\
757	1.87719e-14\\
758	1.79475e-14\\
759	1.71594e-14\\
760	1.64059e-14\\
761	1.56854e-14\\
762	1.49966e-14\\
763	1.43381e-14\\
764	1.37085e-14\\
765	1.31065e-14\\
766	1.25309e-14\\
767	1.19807e-14\\
768	1.14546e-14\\
769	1.09516e-14\\
770	1.04706e-14\\
771	1.00108e-14\\
772	9.57123e-15\\
773	9.15093e-15\\
774	8.74909e-15\\
775	8.36489e-15\\
776	7.99756e-15\\
777	7.64636e-15\\
778	7.31059e-15\\
779	6.98956e-15\\
780	6.68262e-15\\
781	6.38917e-15\\
782	 6.1086e-15\\
783	5.84035e-15\\
784	5.58389e-15\\
785	5.33868e-15\\
786	5.10424e-15\\
787	 4.8801e-15\\
788	 4.6658e-15\\
789	4.46091e-15\\
790	4.26502e-15\\
791	4.07773e-15\\
792	3.89866e-15\\
793	3.72746e-15\\
794	3.56378e-15\\
795	3.40728e-15\\
796	3.25766e-15\\
797	 3.1146e-15\\
798	2.97783e-15\\
799	2.84706e-15\\
800	2.72204e-15\\
801	2.60251e-15\\
802	2.48822e-15\\
803	2.37896e-15\\
804	2.27449e-15\\
805	2.17461e-15\\
806	2.07912e-15\\
807	1.98782e-15\\
808	1.90053e-15\\
809	1.81707e-15\\
810	1.73728e-15\\
811	1.66099e-15\\
812	1.58805e-15\\
813	1.51831e-15\\
814	1.45164e-15\\
815	1.38789e-15\\
816	1.32695e-15\\
817	1.26867e-15\\
818	1.21296e-15\\
819	 1.1597e-15\\
820	1.10877e-15\\
821	1.06008e-15\\
822	1.01353e-15\\
823	9.69024e-16\\
824	9.26471e-16\\
825	8.85787e-16\\
826	 8.4689e-16\\
827	  8.097e-16\\
828	7.74144e-16\\
829	7.40149e-16\\
830	7.07647e-16\\
831	6.76572e-16\\
832	6.46861e-16\\
833	6.18456e-16\\
834	5.91297e-16\\
835	5.65332e-16\\
836	5.40506e-16\\
837	5.16771e-16\\
838	4.94078e-16\\
839	4.72381e-16\\
840	4.51638e-16\\
841	4.31805e-16\\
842	4.12843e-16\\
843	3.94714e-16\\
844	3.77381e-16\\
845	3.60809e-16\\
846	3.44965e-16\\
847	3.29816e-16\\
848	3.15333e-16\\
849	3.01486e-16\\
850	2.88247e-16\\
851	2.75589e-16\\
852	2.63487e-16\\
853	2.51916e-16\\
854	2.40854e-16\\
855	2.30277e-16\\
856	2.20165e-16\\
857	2.10497e-16\\
858	2.01253e-16\\
859	1.92416e-16\\
860	1.83966e-16\\
861	1.75888e-16\\
862	1.68164e-16\\
863	1.60779e-16\\
864	1.53719e-16\\
865	1.46969e-16\\
866	1.40515e-16\\
867	1.34344e-16\\
868	1.28445e-16\\
869	1.22805e-16\\
870	1.17412e-16\\
871	1.12256e-16\\
872	1.07326e-16\\
873	1.02613e-16\\
874	9.81073e-17\\
875	9.37991e-17\\
876	8.96801e-17\\
877	 8.5742e-17\\
878	8.19768e-17\\
879	7.83769e-17\\
880	7.49352e-17\\
881	7.16445e-17\\
882	6.84984e-17\\
883	6.54904e-17\\
884	6.26146e-17\\
885	 5.9865e-17\\
886	5.72361e-17\\
887	5.47227e-17\\
888	5.23197e-17\\
889	5.00221e-17\\
890	4.78255e-17\\
891	4.57253e-17\\
892	4.37174e-17\\
893	4.17976e-17\\
894	3.99622e-17\\
895	3.82073e-17\\
896	3.65295e-17\\
897	3.49254e-17\\
898	3.33917e-17\\
899	3.19254e-17\\
900	3.05234e-17\\
901	2.91831e-17\\
902	2.79015e-17\\
903	2.66763e-17\\
904	2.55049e-17\\
905	2.43849e-17\\
906	2.33141e-17\\
907	2.22903e-17\\
908	2.13114e-17\\
909	2.03756e-17\\
910	1.94808e-17\\
911	1.86254e-17\\
912	1.78075e-17\\
913	1.70255e-17\\
914	1.62778e-17\\
915	 1.5563e-17\\
916	1.48796e-17\\
917	1.42262e-17\\
918	1.36015e-17\\
919	1.30042e-17\\
920	1.24332e-17\\
921	1.18872e-17\\
922	1.13652e-17\\
923	1.08661e-17\\
924	1.03889e-17\\
925	9.93272e-18\\
926	9.49654e-18\\
927	9.07952e-18\\
928	8.68081e-18\\
929	8.29961e-18\\
930	7.93515e-18\\
931	7.58669e-18\\
932	7.25354e-18\\
933	6.93501e-18\\
934	6.63048e-18\\
935	6.33931e-18\\
936	6.06093e-18\\
937	5.79478e-18\\
938	5.54031e-18\\
939	5.29702e-18\\
940	5.06441e-18\\
941	4.84202e-18\\
942	4.62939e-18\\
943	 4.4261e-18\\
944	4.23174e-18\\
945	4.04591e-18\\
946	3.86824e-18\\
947	3.69837e-18\\
948	3.53597e-18\\
949	3.38069e-18\\
950	3.23223e-18\\
951	 3.0903e-18\\
952	2.95459e-18\\
953	2.82485e-18\\
954	 2.7008e-18\\
955	 2.5822e-18\\
956	2.46881e-18\\
957	2.36039e-18\\
958	2.25674e-18\\
959	2.15764e-18\\
960	2.06289e-18\\
961	1.97231e-18\\
962	 1.8857e-18\\
963	1.80289e-18\\
964	1.72372e-18\\
965	1.64802e-18\\
966	1.57565e-18\\
967	1.50646e-18\\
968	1.44031e-18\\
969	1.37706e-18\\
970	1.31659e-18\\
971	1.25877e-18\\
972	 1.2035e-18\\
973	1.15065e-18\\
974	1.10012e-18\\
975	1.05181e-18\\
976	1.00562e-18\\
977	9.61462e-19\\
978	9.19242e-19\\
979	8.78875e-19\\
980	8.40281e-19\\
981	8.03382e-19\\
982	7.68103e-19\\
983	7.34373e-19\\
984	7.02124e-19\\
985	6.71292e-19\\
986	6.41813e-19\\
987	6.13629e-19\\
988	5.86683e-19\\
989	 5.6092e-19\\
990	5.36288e-19\\
991	5.12738e-19\\
992	4.90222e-19\\
993	4.68695e-19\\
994	4.48113e-19\\
995	4.28435e-19\\
996	4.09621e-19\\
997	3.91634e-19\\
998	3.74436e-19\\
999	3.57993e-19\\
1000	3.42273e-19\\
1001	3.27242e-19\\
1002	3.12872e-19\\
1003	2.99133e-19\\
1004	2.85997e-19\\
1005	2.73438e-19\\
1006	2.61431e-19\\
1007	 2.4995e-19\\
1008	2.38974e-19\\
1009	 2.2848e-19\\
1010	2.18447e-19\\
1011	2.08854e-19\\
1012	1.99683e-19\\
1013	1.90914e-19\\
1014	1.82531e-19\\
1015	1.74515e-19\\
1016	1.66852e-19\\
1017	1.59525e-19\\
1018	1.52519e-19\\
1019	1.45822e-19\\
1020	1.39418e-19\\
1021	1.33296e-19\\
1022	1.27443e-19\\
1023	1.21846e-19\\
1024	1.16496e-19\\
1025	 1.1138e-19\\
1026	1.06489e-19\\
1027	1.01813e-19\\
1028	9.73417e-20\\
1029	9.30672e-20\\
1030	8.89803e-20\\
1031	8.50729e-20\\
1032	8.13371e-20\\
1033	7.77653e-20\\
1034	7.43504e-20\\
1035	7.10855e-20\\
1036	6.79639e-20\\
1037	6.49794e-20\\
1038	6.21259e-20\\
1039	5.93978e-20\\
1040	5.67895e-20\\
1041	5.42957e-20\\
1042	5.19114e-20\\
1043	4.96318e-20\\
1044	4.74523e-20\\
1045	4.53685e-20\\
1046	4.33763e-20\\
1047	4.14715e-20\\
1048	3.96503e-20\\
1049	3.79092e-20\\
1050	3.62445e-20\\
1051	3.46528e-20\\
1052	3.31311e-20\\
1053	3.16762e-20\\
1054	3.02852e-20\\
1055	2.89553e-20\\
1056	2.76838e-20\\
1057	2.64681e-20\\
1058	2.53058e-20\\
1059	2.41946e-20\\
1060	2.31321e-20\\
1061	2.21163e-20\\
1062	2.11451e-20\\
1063	2.02166e-20\\
1064	1.93288e-20\\
1065	  1.848e-20\\
1066	1.76685e-20\\
1067	1.68926e-20\\
1068	1.61508e-20\\
1069	1.54416e-20\\
1070	1.47635e-20\\
1071	1.41152e-20\\
1072	1.34953e-20\\
1073	1.29027e-20\\
1074	1.23361e-20\\
1075	1.17944e-20\\
1076	1.12765e-20\\
1077	1.07813e-20\\
1078	1.03079e-20\\
1079	9.85521e-21\\
1080	9.42244e-21\\
1081	9.00867e-21\\
1082	8.61307e-21\\
1083	8.23484e-21\\
1084	7.87323e-21\\
1085	7.52749e-21\\
1086	7.19693e-21\\
1087	6.88089e-21\\
1088	6.57873e-21\\
1089	6.28984e-21\\
1090	6.01363e-21\\
1091	5.74956e-21\\
1092	5.49708e-21\\
1093	5.25568e-21\\
1094	5.02489e-21\\
1095	4.80423e-21\\
1096	4.59326e-21\\
1097	4.39156e-21\\
1098	4.19871e-21\\
1099	4.01433e-21\\
1100	3.83805e-21\\
1101	3.66951e-21\\
1102	3.50837e-21\\
1103	3.35431e-21\\
1104	3.20701e-21\\
1105	3.06618e-21\\
1106	2.93154e-21\\
1107	 2.8028e-21\\
1108	2.67972e-21\\
1109	2.56205e-21\\
1110	2.44954e-21\\
1111	2.34197e-21\\
1112	2.23913e-21\\
1113	 2.1408e-21\\
1114	 2.0468e-21\\
1115	1.95691e-21\\
1116	1.87098e-21\\
1117	1.78882e-21\\
1118	1.71027e-21\\
1119	1.63516e-21\\
1120	1.56336e-21\\
1121	1.49471e-21\\
1122	1.42907e-21\\
1123	1.36631e-21\\
1124	1.30632e-21\\
1125	1.24895e-21\\
1126	1.19411e-21\\
1127	1.14167e-21\\
1128	1.09154e-21\\
1129	 1.0436e-21\\
1130	9.97775e-22\\
1131	9.53959e-22\\
1132	9.12068e-22\\
1133	8.72017e-22\\
1134	8.33724e-22\\
1135	7.97112e-22\\
1136	7.62109e-22\\
1137	7.28642e-22\\
1138	6.96645e-22\\
1139	6.66053e-22\\
1140	6.36805e-22\\
1141	6.08841e-22\\
1142	5.82105e-22\\
1143	5.56543e-22\\
1144	5.32103e-22\\
1145	5.08737e-22\\
1146	4.86397e-22\\
1147	4.65038e-22\\
1148	4.44616e-22\\
1149	4.25092e-22\\
1150	4.06425e-22\\
1151	3.88578e-22\\
1152	3.71514e-22\\
1153	  3.552e-22\\
1154	3.39602e-22\\
1155	3.24689e-22\\
1156	3.10431e-22\\
1157	2.96799e-22\\
1158	2.83765e-22\\
1159	2.71304e-22\\
1160	2.59391e-22\\
1161	   2.48e-22\\
1162	2.37109e-22\\
1163	2.26697e-22\\
1164	2.16742e-22\\
1165	2.07224e-22\\
1166	1.98125e-22\\
1167	1.89424e-22\\
1168	1.81106e-22\\
1169	1.73153e-22\\
1170	 1.6555e-22\\
1171	 1.5828e-22\\
1172	1.51329e-22\\
1173	1.44684e-22\\
1174	 1.3833e-22\\
1175	1.32256e-22\\
1176	1.26448e-22\\
1177	1.20895e-22\\
1178	1.15587e-22\\
1179	1.10511e-22\\
1180	1.05658e-22\\
1181	1.01018e-22\\
1182	9.65821e-23\\
1183	9.23409e-23\\
1184	8.82859e-23\\
1185	 8.4409e-23\\
1186	8.07024e-23\\
1187	7.71585e-23\\
1188	7.37702e-23\\
1189	7.05307e-23\\
1190	6.74335e-23\\
1191	6.44723e-23\\
1192	6.16411e-23\\
1193	5.89343e-23\\
1194	5.63463e-23\\
1195	 5.3872e-23\\
1196	5.15063e-23\\
1197	4.92445e-23\\
1198	 4.7082e-23\\
1199	4.50145e-23\\
1200	4.30378e-23\\
1201	4.11478e-23\\
1202	3.93409e-23\\
1203	3.76133e-23\\
1204	3.59616e-23\\
1205	3.43824e-23\\
1206	3.28726e-23\\
1207	3.14291e-23\\
1208	3.00489e-23\\
1209	2.87294e-23\\
1210	2.74678e-23\\
1211	2.62616e-23\\
1212	2.51084e-23\\
1213	2.40058e-23\\
1214	2.29516e-23\\
1215	2.19437e-23\\
1216	2.09801e-23\\
1217	2.00588e-23\\
1218	 1.9178e-23\\
1219	1.83358e-23\\
1220	1.75306e-23\\
1221	1.67608e-23\\
1222	1.60248e-23\\
1223	1.53211e-23\\
1224	1.46483e-23\\
1225	 1.4005e-23\\
1226	  1.339e-23\\
1227	 1.2802e-23\\
1228	1.22399e-23\\
1229	1.17024e-23\\
1230	1.11885e-23\\
1231	1.06972e-23\\
1232	1.02274e-23\\
1233	 9.7783e-24\\
1234	9.34891e-24\\
1235	8.93837e-24\\
1236	8.54586e-24\\
1237	8.17058e-24\\
1238	7.81179e-24\\
1239	7.46875e-24\\
1240	7.14077e-24\\
1241	 6.8272e-24\\
1242	 6.5274e-24\\
1243	6.24076e-24\\
1244	5.96671e-24\\
1245	5.70469e-24\\
1246	5.45418e-24\\
1247	5.21467e-24\\
1248	4.98568e-24\\
1249	4.76674e-24\\
1250	4.55742e-24\\
1251	4.35729e-24\\
1252	4.16595e-24\\
1253	3.98301e-24\\
1254	 3.8081e-24\\
1255	3.64088e-24\\
1256	3.48099e-24\\
1257	3.32813e-24\\
1258	3.18198e-24\\
1259	3.04225e-24\\
1260	2.90866e-24\\
1261	2.78093e-24\\
1262	2.65881e-24\\
1263	2.54206e-24\\
1264	2.43043e-24\\
1265	 2.3237e-24\\
1266	2.22166e-24\\
1267	 2.1241e-24\\
1268	2.03082e-24\\
1269	1.94164e-24\\
1270	1.85638e-24\\
1271	1.77486e-24\\
1272	1.69692e-24\\
1273	 1.6224e-24\\
1274	1.55116e-24\\
1275	1.48304e-24\\
1276	1.41792e-24\\
1277	1.35565e-24\\
1278	1.29612e-24\\
1279	1.23921e-24\\
1280	1.18479e-24\\
1281	1.13276e-24\\
1282	1.08302e-24\\
1283	1.03546e-24\\
1284	9.89989e-25\\
1285	9.46515e-25\\
1286	9.04951e-25\\
1287	8.65212e-25\\
1288	8.27218e-25\\
1289	7.90892e-25\\
1290	7.56161e-25\\
1291	7.22956e-25\\
1292	6.91209e-25\\
1293	6.60856e-25\\
1294	6.31836e-25\\
1295	 6.0409e-25\\
1296	5.77562e-25\\
1297	  5.522e-25\\
1298	5.27951e-25\\
1299	5.04767e-25\\
1300	4.82601e-25\\
1301	4.61409e-25\\
1302	4.41147e-25\\
1303	4.21775e-25\\
1304	4.03253e-25\\
1305	3.85545e-25\\
1306	3.68615e-25\\
1307	3.52428e-25\\
1308	3.36952e-25\\
1309	3.22155e-25\\
1310	3.08008e-25\\
1311	2.94483e-25\\
1312	2.81551e-25\\
1313	2.69187e-25\\
1314	2.57366e-25\\
1315	2.46065e-25\\
1316	2.35259e-25\\
1317	2.24928e-25\\
1318	2.15051e-25\\
1319	2.05607e-25\\
1320	1.96579e-25\\
1321	1.87946e-25\\
1322	1.79693e-25\\
1323	1.71802e-25\\
1324	1.64258e-25\\
1325	1.57045e-25\\
1326	1.50148e-25\\
1327	1.43555e-25\\
1328	1.37251e-25\\
1329	1.31224e-25\\
1330	1.25461e-25\\
1331	1.19952e-25\\
1332	1.14685e-25\\
1333	1.09648e-25\\
1334	1.04833e-25\\
1335	 1.0023e-25\\
1336	9.58284e-26\\
1337	9.16203e-26\\
1338	 8.7597e-26\\
1339	8.37503e-26\\
1340	8.00726e-26\\
1341	7.65564e-26\\
1342	7.31945e-26\\
1343	6.99803e-26\\
1344	6.69073e-26\\
1345	6.39692e-26\\
1346	6.11601e-26\\
1347	5.84744e-26\\
1348	5.59066e-26\\
1349	5.34516e-26\\
1350	5.11043e-26\\
1351	4.88602e-26\\
1352	4.67146e-26\\
1353	4.46632e-26\\
1354	4.27019e-26\\
1355	4.08267e-26\\
1356	3.90339e-26\\
1357	3.73198e-26\\
1358	 3.5681e-26\\
1359	3.41141e-26\\
1360	3.26161e-26\\
1361	3.11838e-26\\
1362	2.98144e-26\\
1363	2.85052e-26\\
1364	2.72534e-26\\
1365	2.60566e-26\\
1366	2.49124e-26\\
1367	2.38184e-26\\
1368	2.27725e-26\\
1369	2.17725e-26\\
1370	2.08164e-26\\
1371	1.99023e-26\\
1372	1.90283e-26\\
1373	1.81927e-26\\
1374	1.73938e-26\\
1375	  1.663e-26\\
1376	1.58997e-26\\
1377	1.52015e-26\\
1378	 1.4534e-26\\
1379	1.38957e-26\\
1380	1.32855e-26\\
1381	1.27021e-26\\
1382	1.21443e-26\\
1383	1.16111e-26\\
1384	1.11012e-26\\
1385	1.06137e-26\\
1386	1.01476e-26\\
1387	  9.702e-27\\
1388	9.27595e-27\\
1389	8.86862e-27\\
1390	8.47917e-27\\
1391	8.10682e-27\\
1392	7.75083e-27\\
1393	7.41046e-27\\
1394	7.08505e-27\\
1395	6.77392e-27\\
1396	6.47646e-27\\
1397	6.19206e-27\\
1398	5.92014e-27\\
1399	5.66017e-27\\
1400	5.41162e-27\\
1401	5.17398e-27\\
1402	4.94677e-27\\
1403	4.72954e-27\\
1404	4.52186e-27\\
1405	4.32329e-27\\
1406	4.13344e-27\\
1407	3.95193e-27\\
1408	3.77838e-27\\
1409	3.61246e-27\\
1410	3.45383e-27\\
1411	3.30216e-27\\
1412	3.15715e-27\\
1413	3.01851e-27\\
1414	2.88596e-27\\
1415	2.75923e-27\\
1416	2.63806e-27\\
1417	2.52222e-27\\
1418	2.41146e-27\\
1419	2.30557e-27\\
1420	2.20432e-27\\
1421	2.10752e-27\\
1422	2.01497e-27\\
1423	1.92649e-27\\
1424	1.84189e-27\\
1425	1.76101e-27\\
1426	1.68368e-27\\
1427	1.60974e-27\\
1428	1.53905e-27\\
1429	1.47147e-27\\
1430	1.40685e-27\\
1431	1.34507e-27\\
1432	1.28601e-27\\
1433	1.22953e-27\\
1434	1.17554e-27\\
1435	1.12392e-27\\
1436	1.07457e-27\\
1437	1.02738e-27\\
1438	9.82263e-28\\
1439	9.39129e-28\\
1440	8.97889e-28\\
1441	 8.5846e-28\\
1442	8.20762e-28\\
1443	 7.8472e-28\\
1444	7.50261e-28\\
1445	7.17314e-28\\
1446	6.85815e-28\\
1447	6.55699e-28\\
1448	6.26905e-28\\
1449	5.99376e-28\\
1450	5.73055e-28\\
1451	5.47891e-28\\
1452	5.23831e-28\\
1453	5.00828e-28\\
1454	4.78835e-28\\
1455	4.57808e-28\\
1456	4.37704e-28\\
1457	4.18483e-28\\
1458	4.00106e-28\\
1459	3.82537e-28\\
1460	3.65738e-28\\
1461	3.49678e-28\\
1462	3.34322e-28\\
1463	3.19641e-28\\
1464	3.05605e-28\\
1465	2.92185e-28\\
1466	2.79354e-28\\
1467	2.67087e-28\\
1468	2.55358e-28\\
1469	2.44144e-28\\
1470	2.33423e-28\\
1471	2.23173e-28\\
1472	2.13373e-28\\
1473	2.04003e-28\\
1474	1.95045e-28\\
1475	 1.8648e-28\\
1476	1.78291e-28\\
1477	1.70461e-28\\
1478	1.62976e-28\\
1479	1.55819e-28\\
1480	1.48977e-28\\
1481	1.42435e-28\\
1482	 1.3618e-28\\
1483	  1.302e-28\\
1484	1.24482e-28\\
1485	1.19016e-28\\
1486	 1.1379e-28\\
1487	1.08793e-28\\
1488	1.04015e-28\\
1489	9.94477e-29\\
1490	9.50806e-29\\
1491	9.09053e-29\\
1492	8.69134e-29\\
1493	8.30968e-29\\
1494	7.94477e-29\\
1495	7.59589e-29\\
1496	7.26233e-29\\
1497	6.94342e-29\\
1498	6.63852e-29\\
1499	  6.347e-29\\
1500	6.06828e-29\\
1501	5.80181e-29\\
1502	5.54703e-29\\
1503	5.30344e-29\\
1504	5.07055e-29\\
1505	4.84789e-29\\
1506	  4.635e-29\\
1507	4.43147e-29\\
1508	4.23687e-29\\
1509	4.05081e-29\\
1510	3.87293e-29\\
1511	3.70286e-29\\
1512	3.54025e-29\\
1513	3.38479e-29\\
1514	3.23615e-29\\
1515	3.09404e-29\\
1516	2.95818e-29\\
1517	2.82827e-29\\
1518	2.70408e-29\\
1519	2.58533e-29\\
1520	 2.4718e-29\\
1521	2.36326e-29\\
1522	2.25948e-29\\
1523	2.16026e-29\\
1524	2.06539e-29\\
1525	 1.9747e-29\\
1526	1.88798e-29\\
1527	1.80508e-29\\
1528	1.72581e-29\\
1529	1.65002e-29\\
1530	1.57757e-29\\
1531	1.50829e-29\\
1532	1.44206e-29\\
1533	1.37873e-29\\
1534	1.31819e-29\\
1535	 1.2603e-29\\
1536	1.20496e-29\\
1537	1.15204e-29\\
1538	1.10145e-29\\
1539	1.05309e-29\\
1540	1.00684e-29\\
1541	9.62628e-30\\
1542	9.20356e-30\\
1543	8.79941e-30\\
1544	  8.413e-30\\
1545	8.04356e-30\\
1546	7.69034e-30\\
1547	7.35264e-30\\
1548	7.02976e-30\\
1549	6.72106e-30\\
1550	6.42592e-30\\
1551	6.14374e-30\\
1552	5.87395e-30\\
1553	  5.616e-30\\
1554	5.36939e-30\\
1555	 5.1336e-30\\
1556	4.90817e-30\\
1557	4.69264e-30\\
1558	4.48657e-30\\
1559	4.28955e-30\\
1560	4.10118e-30\\
1561	3.92109e-30\\
1562	 3.7489e-30\\
1563	3.58427e-30\\
1564	3.42688e-30\\
1565	3.27639e-30\\
1566	3.13252e-30\\
1567	2.99496e-30\\
1568	2.86344e-30\\
1569	 2.7377e-30\\
1570	2.61748e-30\\
1571	2.50254e-30\\
1572	2.39264e-30\\
1573	2.28757e-30\\
1574	2.18712e-30\\
1575	2.09108e-30\\
1576	1.99925e-30\\
1577	1.91146e-30\\
1578	1.82752e-30\\
1579	1.74727e-30\\
1580	1.67054e-30\\
1581	1.59718e-30\\
1582	1.52704e-30\\
1583	1.45999e-30\\
1584	1.39587e-30\\
1585	1.33458e-30\\
1586	1.27597e-30\\
1587	1.21994e-30\\
1588	1.16637e-30\\
1589	1.11515e-30\\
1590	1.06618e-30\\
1591	1.01936e-30\\
1592	9.74598e-31\\
1593	  9.318e-31\\
1594	8.90882e-31\\
1595	8.51761e-31\\
1596	8.14357e-31\\
1597	7.78596e-31\\
1598	7.44406e-31\\
1599	7.11717e-31\\
1600	6.80463e-31\\
1601	6.50582e-31\\
1602	6.22013e-31\\
1603	5.94698e-31\\
1604	5.68583e-31\\
1605	5.43615e-31\\
1606	5.19743e-31\\
1607	 4.9692e-31\\
1608	4.75098e-31\\
1609	4.54235e-31\\
1610	4.34289e-31\\
1611	4.15218e-31\\
1612	3.96984e-31\\
1613	3.79551e-31\\
1614	3.62884e-31\\
1615	3.46949e-31\\
1616	3.31713e-31\\
1617	3.17147e-31\\
1618	 3.0322e-31\\
1619	2.89904e-31\\
1620	2.77174e-31\\
1621	2.65002e-31\\
1622	2.53365e-31\\
1623	2.42239e-31\\
1624	2.31602e-31\\
1625	2.21431e-31\\
1626	2.11708e-31\\
1627	2.02411e-31\\
1628	1.93522e-31\\
1629	1.85024e-31\\
1630	1.76899e-31\\
1631	1.69131e-31\\
1632	1.61704e-31\\
1633	1.54603e-31\\
1634	1.47814e-31\\
1635	1.41323e-31\\
1636	1.35117e-31\\
1637	1.29184e-31\\
1638	1.23511e-31\\
1639	1.18087e-31\\
1640	1.12902e-31\\
1641	1.07944e-31\\
1642	1.03204e-31\\
1643	9.86716e-32\\
1644	9.43386e-32\\
1645	9.01959e-32\\
1646	8.62352e-32\\
1647	8.24483e-32\\
1648	7.88277e-32\\
1649	7.53662e-32\\
1650	7.20566e-32\\
1651	6.88924e-32\\
1652	6.58671e-32\\
1653	6.29747e-32\\
1654	6.02093e-32\\
1655	5.75653e-32\\
1656	5.50374e-32\\
1657	5.26206e-32\\
1658	5.03098e-32\\
1659	4.81006e-32\\
1660	4.59883e-32\\
1661	4.39689e-32\\
1662	 4.2038e-32\\
1663	 4.0192e-32\\
1664	3.84271e-32\\
1665	3.67396e-32\\
1666	3.51263e-32\\
1667	3.35838e-32\\
1668	 3.2109e-32\\
1669	 3.0699e-32\\
1670	2.93509e-32\\
1671	 2.8062e-32\\
1672	2.68297e-32\\
1673	2.56516e-32\\
1674	2.45251e-32\\
1675	2.34481e-32\\
1676	2.24185e-32\\
1677	 2.1434e-32\\
1678	2.04928e-32\\
1679	1.95929e-32\\
1680	1.87325e-32\\
1681	1.79099e-32\\
1682	1.71234e-32\\
1683	1.63715e-32\\
1684	1.56525e-32\\
1685	1.49652e-32\\
1686	 1.4308e-32\\
1687	1.36797e-32\\
1688	 1.3079e-32\\
1689	1.25047e-32\\
1690	1.19555e-32\\
1691	1.14305e-32\\
1692	1.09286e-32\\
1693	1.04487e-32\\
1694	9.98985e-33\\
1695	9.55116e-33\\
1696	9.13174e-33\\
1697	8.73074e-33\\
1698	8.34735e-33\\
1699	7.98079e-33\\
1700	7.63033e-33\\
1701	7.29526e-33\\
1702	 6.9749e-33\\
1703	6.66861e-33\\
1704	6.37577e-33\\
1705	6.09579e-33\\
1706	5.82811e-33\\
1707	5.57218e-33\\
1708	5.32749e-33\\
1709	5.09354e-33\\
1710	4.86987e-33\\
1711	4.65602e-33\\
1712	4.45156e-33\\
1713	4.25608e-33\\
1714	4.06918e-33\\
1715	3.89049e-33\\
1716	3.71964e-33\\
1717	 3.5563e-33\\
1718	3.40014e-33\\
1719	3.25083e-33\\
1720	3.10807e-33\\
1721	2.97159e-33\\
1722	 2.8411e-33\\
1723	2.71633e-33\\
1724	2.59705e-33\\
1725	2.48301e-33\\
1726	2.37397e-33\\
1727	2.26972e-33\\
1728	2.17005e-33\\
1729	2.07476e-33\\
1730	1.98365e-33\\
1731	1.89654e-33\\
1732	1.81326e-33\\
1733	1.73363e-33\\
1734	 1.6575e-33\\
1735	1.58472e-33\\
1736	1.51513e-33\\
1737	1.44859e-33\\
1738	1.38498e-33\\
1739	1.32416e-33\\
1740	1.26601e-33\\
1741	1.21042e-33\\
1742	1.15727e-33\\
1743	1.10645e-33\\
1744	1.05786e-33\\
1745	1.01141e-33\\
1746	9.66992e-34\\
1747	9.24529e-34\\
1748	 8.8393e-34\\
1749	8.45114e-34\\
1750	8.08002e-34\\
1751	 7.7252e-34\\
1752	7.38597e-34\\
1753	7.06163e-34\\
1754	6.75153e-34\\
1755	6.45505e-34\\
1756	6.17159e-34\\
1757	5.90057e-34\\
1758	5.64146e-34\\
1759	5.39373e-34\\
1760	5.15687e-34\\
1761	4.93042e-34\\
1762	4.71391e-34\\
1763	4.50691e-34\\
1764	  4.309e-34\\
1765	4.11977e-34\\
1766	3.93886e-34\\
1767	3.76589e-34\\
1768	3.60052e-34\\
1769	3.44241e-34\\
1770	3.29125e-34\\
1771	3.14672e-34\\
1772	3.00854e-34\\
1773	2.87642e-34\\
1774	2.75011e-34\\
1775	2.62934e-34\\
1776	2.51388e-34\\
1777	2.40349e-34\\
1778	2.29794e-34\\
1779	2.19703e-34\\
1780	2.10056e-34\\
1781	2.00831e-34\\
1782	1.92012e-34\\
1783	 1.8358e-34\\
1784	1.75519e-34\\
1785	1.67811e-34\\
1786	1.60442e-34\\
1787	1.53397e-34\\
1788	1.46661e-34\\
1789	 1.4022e-34\\
1790	1.34063e-34\\
1791	1.28176e-34\\
1792	1.22547e-34\\
1793	1.17166e-34\\
1794	1.12021e-34\\
1795	1.07101e-34\\
1796	1.02398e-34\\
1797	9.79016e-35\\
1798	9.36024e-35\\
1799	8.94921e-35\\
1800	8.55622e-35\\
1801	8.18049e-35\\
1802	7.82126e-35\\
1803	7.47781e-35\\
1804	7.14943e-35\\
1805	6.83548e-35\\
1806	6.53531e-35\\
1807	6.24833e-35\\
1808	5.97394e-35\\
1809	5.71161e-35\\
1810	5.46079e-35\\
1811	5.22099e-35\\
1812	4.99172e-35\\
1813	4.77252e-35\\
1814	4.56295e-35\\
1815	4.36257e-35\\
1816	  4.171e-35\\
1817	3.98784e-35\\
1818	3.81272e-35\\
1819	3.64529e-35\\
1820	3.48522e-35\\
1821	3.33217e-35\\
1822	3.18584e-35\\
1823	3.04594e-35\\
1824	2.91219e-35\\
1825	 2.7843e-35\\
1826	2.66204e-35\\
1827	2.54514e-35\\
1828	2.43337e-35\\
1829	2.32652e-35\\
1830	2.22435e-35\\
1831	2.12667e-35\\
1832	2.03329e-35\\
1833	  1.944e-35\\
1834	1.85863e-35\\
1835	1.77701e-35\\
1836	1.69898e-35\\
1837	1.62437e-35\\
1838	1.55304e-35\\
1839	1.48484e-35\\
1840	1.41964e-35\\
1841	 1.3573e-35\\
1842	1.29769e-35\\
1843	1.24071e-35\\
1844	1.18622e-35\\
1845	1.13413e-35\\
1846	1.08433e-35\\
1847	1.03671e-35\\
1848	9.91189e-36\\
1849	9.47663e-36\\
1850	9.06048e-36\\
1851	8.66261e-36\\
1852	8.28221e-36\\
1853	7.91851e-36\\
1854	7.57078e-36\\
1855	7.23833e-36\\
1856	6.92047e-36\\
1857	6.61657e-36\\
1858	6.32602e-36\\
1859	6.04822e-36\\
1860	5.78263e-36\\
1861	5.52869e-36\\
1862	5.28591e-36\\
1863	5.05379e-36\\
1864	4.83186e-36\\
1865	4.61968e-36\\
1866	4.41682e-36\\
1867	4.22286e-36\\
1868	4.03742e-36\\
1869	3.86013e-36\\
1870	3.69062e-36\\
1871	3.52855e-36\\
1872	 3.3736e-36\\
1873	3.22546e-36\\
1874	3.08382e-36\\
1875	 2.9484e-36\\
1876	2.81892e-36\\
1877	2.69514e-36\\
1878	2.57678e-36\\
1879	2.46363e-36\\
1880	2.35544e-36\\
1881	2.25201e-36\\
1882	2.15312e-36\\
1883	2.05857e-36\\
1884	1.96817e-36\\
1885	1.88174e-36\\
1886	1.79911e-36\\
1887	 1.7201e-36\\
1888	1.64457e-36\\
1889	1.57235e-36\\
1890	 1.5033e-36\\
1891	1.43729e-36\\
1892	1.37417e-36\\
1893	1.31383e-36\\
1894	1.25614e-36\\
1895	1.20097e-36\\
1896	1.14824e-36\\
1897	1.09781e-36\\
1898	1.04961e-36\\
1899	1.00351e-36\\
1900	9.59446e-37\\
1901	9.17314e-37\\
1902	8.77032e-37\\
1903	8.38519e-37\\
1904	8.01697e-37\\
1905	7.66492e-37\\
1906	7.32833e-37\\
1907	7.00652e-37\\
1908	6.69884e-37\\
1909	6.40468e-37\\
1910	6.12343e-37\\
1911	5.85453e-37\\
1912	5.59744e-37\\
1913	5.35164e-37\\
1914	5.11663e-37\\
1915	4.89194e-37\\
1916	4.67712e-37\\
1917	4.47174e-37\\
1918	4.27537e-37\\
1919	4.08763e-37\\
1920	3.90812e-37\\
1921	3.73651e-37\\
1922	3.57243e-37\\
1923	3.41555e-37\\
1924	3.26556e-37\\
1925	3.12216e-37\\
1926	2.98506e-37\\
1927	2.85397e-37\\
1928	2.72865e-37\\
1929	2.60882e-37\\
1930	2.49426e-37\\
1931	2.38473e-37\\
1932	2.28001e-37\\
1933	2.17989e-37\\
1934	2.08416e-37\\
1935	1.99264e-37\\
1936	1.90514e-37\\
1937	1.82148e-37\\
1938	1.74149e-37\\
1939	1.66502e-37\\
1940	 1.5919e-37\\
1941	  1.522e-37\\
1942	1.45516e-37\\
1943	1.39126e-37\\
1944	1.33017e-37\\
1945	1.27175e-37\\
1946	1.21591e-37\\
1947	1.16251e-37\\
1948	1.11146e-37\\
1949	1.06266e-37\\
1950	1.01599e-37\\
1951	9.71376e-38\\
1952	 9.2872e-38\\
1953	8.87937e-38\\
1954	8.48945e-38\\
1955	8.11665e-38\\
1956	7.76023e-38\\
1957	7.41945e-38\\
1958	7.09364e-38\\
1959	6.78214e-38\\
1960	6.48431e-38\\
1961	6.19957e-38\\
1962	5.92732e-38\\
1963	5.66704e-38\\
1964	5.41818e-38\\
1965	5.18025e-38\\
1966	4.95277e-38\\
1967	4.73528e-38\\
1968	4.52734e-38\\
1969	4.32853e-38\\
1970	4.13845e-38\\
1971	3.95672e-38\\
1972	3.78297e-38\\
1973	3.61685e-38\\
1974	3.45802e-38\\
1975	3.30617e-38\\
1976	3.16098e-38\\
1977	3.02217e-38\\
1978	2.88946e-38\\
1979	2.76258e-38\\
1980	2.64126e-38\\
1981	2.52528e-38\\
1982	2.41438e-38\\
1983	2.30836e-38\\
1984	2.20699e-38\\
1985	2.11008e-38\\
1986	2.01742e-38\\
1987	1.92883e-38\\
1988	1.84413e-38\\
1989	1.76315e-38\\
1990	1.68572e-38\\
1991	 1.6117e-38\\
1992	1.54092e-38\\
1993	1.47325e-38\\
1994	1.40856e-38\\
1995	1.34671e-38\\
1996	1.28757e-38\\
1997	1.23103e-38\\
1998	1.17697e-38\\
1999	1.12528e-38\\
2000	1.07587e-38\\
};\label{bound2}
%\addlegendentry{Upper bound (Corollary 3.5)}

\end{groupplot}
\node[anchor=south east, draw = black, line width=0.4pt, fill=white, font=\footnotesize, scale=0.75]  (legend) at ([shift={(-1.75cm,1.5cm)}]fig1 c1r1.south east) {\begin{tabular}{l l}
\((X_t,V_t)\) in (\ref{proposed_ODE_conti}) & \ref*{XV}  \\
\((Q_t,J_t)\) in (\ref{proposed_ODE_conti2})  & \ref*{QJ} 
\end{tabular}};
\node[anchor=south east, draw = black, line width=0.4pt, fill=white, font=\footnotesize,scale=0.65]  (legend) at ([shift={(-1.7cm,0.4cm)}]fig1 c2r1.south east) {\begin{tabular}{l l}
(\ref{HR_TM}) & \ref*{HR_TM_fig}  \\
Upperbound (\cite{DBLP:conf/cdc/SunGK20}) & \ref*{bound1} \\
Upperbound (Corollary \ref{corollary_hrtm2}) & \ref*{bound2} 
\end{tabular}};


\end{tikzpicture}%

==> Fig5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.519in,
at={(0.65in,10.8in)},
scale only axis,
xmin=-0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend columns=2, anchor=south west, at={(0.1,0.7)},draw=white!15!black}
]

\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
1	          1\\
0.999726674418039	    0.94587\\
0.998924506270103	    0.79281\\
0.997619822465582	    0.56225\\
0.995837882815458	    0.28211\\
0.993602897751149	  -0.015067\\
0.990938190829583	   -0.29652\\
0.9878661808721	   -0.53263\\
0.984408399863946	   -0.70018\\
0.98058553052344	   -0.78452\\
0.976417471351078	   -0.78041\\
0.971923328450324	   -0.69241\\
0.967121431412039	   -0.53417\\
0.962029399047912	   -0.32601\\
0.956664156418203	  -0.092636\\
0.951041946319999	     0.1396\\
0.945178336492693	    0.34578\\
0.939088289036686	    0.50499\\
0.932786174978373	    0.60208\\
0.926285749878609	    0.62954\\
0.919600207556451	    0.58783\\
0.912742195860581	    0.48493\\
0.905723848251151	     0.3349\\
0.898556795275133	    0.15609\\
0.891252176204286	  -0.030688\\
0.883820663035581	   -0.20499\\
0.876272476682786	   -0.34877\\
0.868617401983808	   -0.44805\\
0.860864804100085	   -0.49427\\
0.853023644377078	   -0.48507\\
0.845102495340246	   -0.42418\\
0.83710955456319	   -0.32071\\
0.829052658425972	   -0.18786\\
0.820939295657837	  -0.041325\\
0.812776620335117	    0.10247\\
0.804571464273227	    0.22819\\
0.796330349002817	    0.32322\\
0.788059497370273	    0.37884\\
0.779764844759298	    0.39101\\
0.771452049903754	    0.36058\\
0.763126505306827	    0.29288\\
0.754793347285701	    0.19703\\
0.746457465714047	   0.084696\\
0.738123513396583	  -0.031206\\
0.72979591509869	   -0.13803\\
0.72147887626445	   -0.22474\\
0.713176391439039	   -0.28301\\
0.704892252397795	     -0.308\\
0.696630055984698	   -0.29865\\
0.688393211669456	   -0.25765\\
0.680184948837598	   -0.19098\\
0.672008323828644	   -0.10707\\
0.663866226720294	  -0.015788\\
0.655761387871328	   0.072679\\
0.647696384230858	    0.14896\\
0.639673645435166	    0.20546\\
0.631695459666303	    0.23709\\
0.62376397931679	    0.24167\\
0.615881226446946	    0.22004\\
0.60804909804681	    0.17583\\
0.600269371109341	    0.11491\\
0.592543707521184	   0.044635\\
0.584873658777178	  -0.026964\\
0.577260670524668	   -0.09213\\
0.569706086943527	   -0.14417\\
0.562211154967534	   -0.17815\\
0.554777028352555	    -0.1913\\
0.547404771596758	   -0.18324\\
0.54009536371797	   -0.15588\\
0.532849701892528	   -0.11311\\
0.525668604961842	  -0.060292\\
0.518552816813157	 -0.0036047\\
0.511503009628069	   0.050669\\
0.504519787018381	   0.096816\\
0.497603687044081	    0.13028\\
0.49075518511962	    0.14808\\
0.483974696812378	    0.14909\\
0.47726258053705	    0.13402\\
0.470619140149576	    0.10529\\
0.4640446274441	   0.066661\\
0.457539244556349	   0.022773\\
0.451103146276676	  -0.021396\\
0.44473644227594	  -0.061085\\
0.438439199247252	  -0.092248\\
0.432211442966539	   -0.11196\\
0.426053160274257	   -0.11866\\
0.419964300983011	   -0.11227\\
0.41394477971153	  -0.094127\\
0.407994477646486	  -0.066765\\
0.402113244238658	  -0.033578\\
0.39630089883278	   0.001579\\
0.390557232234244	    0.03483\\
0.384882008214911	   0.062695\\
0.379274964960095	   0.082444\\
0.3737358164588	   0.092356\\
0.368264253839234	   0.091851\\
0.362859946651567	   0.081497\\
0.357522544099831	   0.062894\\
0.352251676224747	   0.038449\\
0.347046955039239	   0.011078\\
0.341907975618247	  -0.016133\\
0.336834317144187	  -0.040265\\
0.331825543912405	  -0.058876\\
0.32688120629139	  -0.070239\\
0.322000841646917	   -0.07349\\
0.31718397522725	  -0.068681\\
0.312430121011736	  -0.056727\\
0.307738782524098	  -0.039266\\
0.303109453611737	  -0.018446\\
0.298541619192247	  0.0033291\\
0.29403475596836	   0.023671\\
0.289588333112464	   0.040463\\
0.285201812921805	   0.052077\\
0.28087465144546	    0.05752\\
0.276606299084103	    0.05651\\
0.272396201163577	   0.049476\\
0.268243798482878	    0.03747\\
0.264148527839331	   0.022029\\
0.260109822528095	  0.0049832\\
0.256127112820571	  -0.011756\\
0.252199826420922	  -0.026404\\
0.248327388901628	  -0.037491\\
0.244509224118957	     -0.044\\
0.240744754609087	  -0.045458\\
0.237033401965626	  -0.041958\\
0.233374587199223	   -0.03412\\
0.229767731079949	  -0.023001\\
0.226212254463106	 -0.0099593\\
0.222707578599101	  0.0035093\\
0.219253125427974	   0.015936\\
0.2158483178592	   0.026035\\
0.212492580037153	   0.032837\\
0.209185337593506	   0.035773\\
0.205926017885853	   0.034718\\
0.202714050223894	   0.029984\\
0.199548866083761	    0.02226\\
0.196429899310591	   0.012525\\
0.193356586309935	  0.0019248\\
0.190328366228439	 -0.0083591\\
0.187344681124226	  -0.017237\\
0.184404976127382	  -0.023823\\
0.181508699590955	  -0.027523\\
0.178655303232832	  -0.028082\\
0.175844242268874	  -0.025595\\
0.173074975537657	  -0.020479\\
0.170346965617167	  -0.013414\\
0.16765967893372	 -0.0052564\\
0.165012585863617	  0.0030636\\
0.16240516082769	   0.010643\\
0.159836882378753	   0.016704\\
0.157307233282862	    0.02067\\
0.154815700594223	   0.022218\\
0.152361775724126	   0.021301\\
0.149944954504141	    0.01814\\
0.147564737243846	   0.013186\\
0.145220628783305	  0.0070579\\
0.142912138540528	  0.0004742\\
0.14063878055414	 -0.0058354\\
0.138400073521452	  -0.011206\\
0.136195540832164	  -0.015107\\
0.13402471059786	  -0.017192\\
0.131887115677515	  -0.017325\\
0.129782293699149	  -0.015589\\
0.127709787078027	  -0.012263\\
0.125669143031029	 -0.0077836\\
0.123659913587982	 -0.0026886\\
0.121681655599758	  0.0024437\\
0.119733930743353	  0.0070599\\
0.117816305524113	   0.010689\\
0.115928351275227	    0.01299\\
0.114069644154627	   0.013781\\
0.112239765139424	   0.013052\\
0.110438300018004	   0.010955\\
0.108664839379897	  0.0077849\\
0.106918978603543	  0.0039341\\
0.10520031784205	-0.00014952\\
0.103508462007066	 -0.0040154\\
0.101843020750826	 -0.0072586\\
0.100203608446618	 -0.0095613\\
0.0985898441674655	  -0.010722\\
0.0970013516634236	  -0.010674\\
0.0954377593374161	 -0.0094798\\
0.0938987002197298	  -0.007326\\
0.0923838119412419	 -0.0044911\\
0.0908927367054604	 -0.0013135\\
0.0894251212594474	  0.0018485\\
0.087980616863699	  0.0046556\\
0.0865588792610462	  0.0068236\\
0.0851595686446432	  0.0081511\\
0.0837823496251041	  0.0085369\\
0.0824268911968477	  0.0079859\\
0.0810928667037065	  0.0066036\\
0.0797799538038501	  0.0045797\\
0.0784878344341075	  0.0021634\\
0.0772161947736706	-0.00036596\\
0.0759647252072846	  -0.002731\\
0.0747331202879605	 -0.0046857\\
0.0735210786992425	 -0.0060401\\
0.0723283032170751	 -0.0066783\\
0.0711545006713123	 -0.0065672\\
0.069999381906906	 -0.0057556\\
0.0688626617448117	 -0.0043654\\
0.0677440589426445	 -0.0025746\\
0.066643296155121	-0.00059543\\
0.0655600998943173	    0.00135\\
0.0644942004897744	  0.0030542\\
0.0634453320484804	  0.0043459\\
0.0624132324147552	  0.0051066\\
0.0613976431300709	  0.0052808\\
0.06039830939282	  0.0048787\\
0.0594149800180682	   0.003972\\
0.0584474073973093	  0.0026832\\
0.0574953474582445	  0.0011696\\
0.0565585596246051	-0.00039495\\
0.0556368067760412	 -0.0018398\\
0.0547298552080918	 -0.0030155\\
0.0538374745922574	  -0.003809\\
0.0529594379361881	 -0.0041538\\
0.0520955215440069	 -0.0040352\\
0.0512455049767798	 -0.0034886\\
0.0504091710131489	  -0.002594\\
0.0495863056101418	 -0.0014647\\
0.0487766978641721	-0.00023374\\
0.0479801399722289	 0.00096152\\
0.0471964271932944	  0.0019943\\
0.0464253578099752	  0.0027618\\
0.045666733090366	  0.0031944\\
0.0449203572501562	  0.0032623\\
0.0441860374149868	  0.0029761\\
0.0434635835830652	  0.0023842\\
0.0427528085880478	  0.0015652\\
0.0420535280621941	 0.00061845\\
0.0413655603998028	-0.00034807\\
0.0406887267209326	 -0.0012294\\
0.0400228508354157	 -0.0019351\\
0.0393677592071682	  -0.002398\\
0.0387232809188029	 -0.0025802\\
0.0380892476365531	 -0.0024759\\
0.0374654935754868	 -0.0021107\\
0.036851855465066	 -0.0015367\\
0.0362481725150043	 -0.0008258\\
0.0356542863814481	-6.1283e-05\\
0.0350700411334819	 0.00067205\\
0.03449528321996	  0.0012969\\
0.033929861436665	  0.0017515\\
0.0333736268937969	  0.0019954\\
0.0328264329837925	  0.0020127\\
0.0322881353494781	  0.0018129\\
0.0317585918525551	   0.001428\\
0.0312376625424199	 0.00090859\\
0.0307252096253195	 0.00031719\\
0.0302210974338416	-0.00027911\\
0.0297251923967465	-0.00081594\\
0.0292373630091092	 -0.0012385\\
0.0287574798028362	 -0.0015071\\
0.0282854153174907	 -0.0016004\\
0.0278210440714584	  -0.001517\\
0.027364242533447	 -0.0012747\\
0.0269148890943189	-0.00090739\\
0.0264728640392558	-0.00046063\\
0.0260380495202543	  1.357e-05\\
0.0256103295289507	  0.0004629\\
0.0251895898697747	 0.00084027\\
0.0247757181334293	  0.0011087\\
0.0243686036706962	  0.0012447\\
0.023968137566565	  0.0012401\\
0.0235742126146854	  0.0011025\\
0.0231867232921362	 0.00085314\\
0.0228055657345078	 0.00052439\\
0.022430637711319	 0.00015553\\
0.0220618386017335	-0.00021183\\
0.0216990693705831	-0.00053826\\
0.0213422325447108	-0.00079069\\
0.0209912321896204	-0.00094564\\
0.0206459738864298	-0.00099126\\
0.0203063647091249	-0.00092807\\
0.0199723132021147	-0.00076824\\
0.019643729358083	-0.00053372\\
0.0193205245961378	-0.00025341\\
0.0190026117402636	 4.0297e-05\\
0.0186899049980202	 0.00031513\\
0.0183823199395837	 0.00054246\\
0.0180797734770523	  0.0007002\\
0.0177821838440279	 0.00077486\\
0.0174894705754794	 0.00076251\\
0.0172015544878828	  0.0006688\\
0.0169183576596362	 0.00050783\\
0.0166398034117473	 0.00030022\\
0.0163658162887947	 7.0596e-05\\
0.0160963220401375	-0.00015524\\
0.015831247601387	-0.00035317\\
0.0155705210761804	-0.00050331\\
0.0153140717181691	-0.00059188\\
0.0150618299132734	-0.00061243\\
0.0148137271621886	-0.00056611\\
0.0145696960631419	-0.00046122\\
0.0143296702948979	-0.00031192\\
0.0140935846000062	-0.00013646\\
0.0138613747682548	 4.4949e-05\\
0.0136329776204421	  0.0002125\\
0.0134083309923171	 0.00034888\\
0.0131873737187696	 0.00044098\\
0.0129700456182501	 0.00048109\\
0.0127562874774187	 0.00046748\\
0.0125460410360392	  0.0004042\\
0.0123392489720049	 0.00030058\\
0.0121358548867032	  0.0001698\\
0.0119358032905449	 2.7279e-05\\
0.0117390395886959	-0.00011107\\
0.0115455100670294	-0.00023056\\
0.0113551618782862	-0.00031927\\
0.0111679430284009	-0.00036921\\
0.0109838023631268	-0.00037696\\
0.0108026895547807	-0.00034377\\
0.0106245550892038	-0.00027522\\
0.0104493502529352	-0.00018041\\
0.0102770271204838	 -7.097e-05\\
0.0101075385419765	 4.0608e-05\\
0.00994083813085042	 0.00014222\\
0.00977688025176394	 0.00022343\\
0.00961562000868382	  0.0002765\\
0.00945701323313184	 0.00029715\\
0.00930101647270363	 0.00028481\\
0.00914758697966158	 0.00024244\\
0.00899668269975862	 0.00017603\\
0.00884826226113435	 9.4024e-05\\
0.00870228496352536	 6.0281e-06\\
0.00855871076756925	-7.8196e-05\\
0.00841750028426602	-0.00014976\\
0.00827861476456784	-0.00020157\\
0.00814201608919643	-0.00022908\\
0.00800766675861209	-0.00023056\\
0.00787552988309231	-0.00020712\\
0.00774556917298874	-0.00016251\\
0.00761774892906112	-0.00010267\\
0.00749203403313951	-3.4786e-05\\
0.00736838993878355	 3.3436e-05\\
0.00724678266205177	 9.4568e-05\\
0.00712717877256318	 0.00014241\\
0.00700954538461919	 0.00017249\\
0.00689385014845625	 0.00018241\\
0.00678006124154537	 0.00017221\\
0.00666814736026082	 0.00014397\\
0.0065580777114962	 0.00010162\\
0.0064498220044108	 5.0431e-05\\
0.00634335044233477	-3.5553e-06\\
0.00623863371492414	-5.4418e-05\\
0.00613564299028263	-9.6804e-05\\
0.0060343499071346	-0.00012657\\
0.00593472656742769	-0.00014119\\
0.00583674552879199	-0.00013979\\
0.00574037979709761	 -0.0001234\\
0.00564560281934026	-9.4559e-05\\
0.00555238847651464	-5.6948e-05\\
0.00546071107651193	-1.5115e-05\\
0.00537054534726087	 2.6187e-05\\
0.00528186643002788	 6.2556e-05\\
0.00519464987261551	 9.0277e-05\\
0.00510887162280171	 0.00010684\\
0.00502450802196931	   0.000111\\
0.00494153579863781	 0.00010294\\
0.00485993206215689	 8.4215e-05\\
0.00477967429667655	 5.7359e-05\\
0.00470074035500772	 2.5645e-05\\
0.00462310845251288	-7.1692e-06\\
0.00454675716147095	-3.7535e-05\\
0.0044716654051156	-6.2256e-05\\
0.00439781245193454	-7.8969e-05\\
0.00432517791022586	-8.6259e-05\\
0.0042537417223969	-8.3828e-05\\
0.00418348415961106	-7.2491e-05\\
0.00411438581652592	-5.3866e-05\\
0.00404642760586431	-3.0407e-05\\
0.00397959075337472	-4.8893e-06\\
0.00391385679278261	 1.9866e-05\\
0.00384920756054329	 4.1158e-05\\
0.00378562519118343	 5.6891e-05\\
0.00372309211236014	 6.5595e-05\\
0.00366159103993116	 6.6751e-05\\
0.00360110497358671	  6.056e-05\\
0.00354161719189519	 4.8142e-05\\
0.0034831112479666	 3.1178e-05\\
0.00342557096498767	  1.168e-05\\
0.00336898043157726	-8.0048e-06\\
0.00331332399779882	-2.5798e-05\\
0.00325858627063815	-3.9835e-05\\
0.00320475210989588	-4.8828e-05\\
0.0031518066241725	-5.2022e-05\\
0.00309973516655411	-4.9431e-05\\
0.00304852333089161	-4.1618e-05\\
0.00299815694777105	-2.9642e-05\\
0.00294862208047124	-1.5119e-05\\
0.00289990502154559	 3.4284e-07\\
0.00285199228857889	 1.4894e-05\\
0.00280487062103964	 2.7062e-05\\
0.00275852697620278	 3.5592e-05\\
0.00271294852590225	 3.9783e-05\\
0.00266812265290273	 3.9362e-05\\
0.00262403694734782	  3.471e-05\\
0.00258067920366057	 2.6456e-05\\
0.00253803741677815	 1.5823e-05\\
0.0024960997793329	 4.0041e-06\\
0.00245485467802093	-7.5793e-06\\
0.00241429069070609	 -1.772e-05\\
0.00237439658312732	-2.5352e-05\\
0.00233516130584426	-2.9807e-05\\
0.00229657399137309	-3.0714e-05\\
0.0022586239508592	-2.8245e-05\\
0.00222130067163667	 -2.275e-05\\
0.00218459381379291	-1.5119e-05\\
0.00214849320788901	-6.1974e-06\\
0.00211298885165168	 2.8668e-06\\
0.00207807090768476	 1.1139e-05\\
0.00204372970039171	 1.7709e-05\\
0.00200995571360227	 2.1982e-05\\
0.0019767395858096	 2.3647e-05\\
0.00194407211453874	 2.2616e-05\\
0.00191194424202447	 1.9157e-05\\
0.00188034706868762	 1.3766e-05\\
0.00184927183164214	  7.063e-06\\
0.00181870992283353	-8.0994e-08\\
0.00178865286560551	-6.9653e-06\\
0.00175909233190121	 -1.272e-05\\
0.00173002012325454	-1.6862e-05\\
0.00170142818202114	-1.8905e-05\\
0.00167330857962835	-1.8774e-05\\
0.00164565351824076	-1.6543e-05\\
0.00161845533138346	-1.2564e-05\\
0.00159170647705551	 -7.295e-06\\
0.0015653995378008	-1.4114e-06\\
0.00153952722004351	 4.4208e-06\\
0.00151408234669402	 9.5659e-06\\
0.00148905786403872	 1.3393e-05\\
0.0014644468281743	 1.5623e-05\\
0.0014402424169897	 1.5916e-05\\
0.00141643791276535	  1.445e-05\\
0.00139302671735145	 1.1336e-05\\
0.00137000233196252	 7.0571e-06\\
0.00134735837510049	 2.1458e-06\\
0.00132508855976812	 -2.887e-06\\
0.00130318671391149	-7.3188e-06\\
0.0012816467555278	-1.0855e-05\\
0.00126046271468104	-1.2918e-05\\
0.00123962870664171	-1.3565e-05\\
0.00121913895978065	-1.2539e-05\\
0.00119898778057069	-1.0152e-05\\
0.00117916958468454	-6.6626e-06\\
0.00115967887064742	-2.4667e-06\\
0.00114051022928214	 1.8923e-06\\
0.00112165834513237	 5.8717e-06\\
0.00110311798113032	 9.1542e-06\\
0.00108488399922011	 1.1152e-05\\
0.00106695133123074	 1.1942e-05\\
0.00104931500849542	 1.1216e-05\\
0.00103197012910175	 9.2583e-06\\
0.0010149118845111	 6.2736e-06\\
0.000998135538537007	 2.6058e-06\\
0.000981636433918909	-1.2609e-06\\
0.000965409994488276	 -4.838e-06\\
0.000949451711429952	-7.8407e-06\\
0.000933757161369357	-9.7271e-06\\
0.000918321980676276	-1.0566e-05\\
0.000903141891950765	-1.0057e-05\\
0.000888212675462268	-8.4277e-06\\
0.000873530190629353	-5.8606e-06\\
0.000859090361146977	-2.6453e-06\\
0.000844889176251522	 7.9845e-07\\
0.000830922697581243	 4.0123e-06\\
0.000817187042272795	 6.7707e-06\\
0.000803678403351932	 8.5413e-06\\
0.000790393023462535	    9.4e-06\\
0.000777327219909612	 9.0706e-06\\
0.000764477361959266	 7.6898e-06\\
0.000751839882496899	 5.4675e-06\\
0.000739411318304803	 2.7069e-06\\
0.000727188205442567	-2.7229e-07\\
0.000715167035351236	-3.2505e-06\\
0.000703344677189751	-5.7985e-06\\
0.000691717640256071	-7.6554e-06\\
0.000680282830802401	-8.7389e-06\\
0.000669037015564218	-8.8584e-06\\
0.000657977027676537	-7.9834e-06\\
0.000647099917625659	-6.3918e-06\\
0.000636402487657771	-3.9706e-06\\
0.000625881983829319	-1.3253e-06\\
0.000615535295823987	 1.5192e-06\\
0.000605359701999616	 4.1838e-06\\
0.00059535234001629	 6.3823e-06\\
0.00058551024663528	 7.8948e-06\\
0.000575831014160138	 8.7445e-06\\
0.000566311715223602	  8.657e-06\\
0.000556949649528385	 7.5658e-06\\
0.000547742488952158	 5.9612e-06\\
0.000538687428854055	 3.6145e-06\\
0.000529782002782474	 8.2074e-07\\
0.000521023884399725	-1.9031e-06\\
0.000512410425709504	-4.5492e-06\\
0.000503939391502414	-6.7757e-06\\
0.000495608421860749	-8.3029e-06\\
0.000487415031545682	 -8.914e-06\\
0.000479357221399473	-8.8299e-06\\
0.000471432569942148	-7.7929e-06\\
0.000463638819526932	-5.7899e-06\\
0.000455974033752162	-3.4751e-06\\
0.000448435881510914	-6.7082e-07\\
0.000441022303343305	 2.3048e-06\\
0.000433731369599579	 4.9284e-06\\
0.00042656087147638	 7.1177e-06\\
0.000419508926012891	 8.6708e-06\\
0.000412573604551943	 9.3772e-06\\
0.000405752824057591	 8.9979e-06\\
0.000399044879952789	 7.9188e-06\\
0.000392447823901669	 6.0394e-06\\
0.000385959714286768	 3.2785e-06\\
0.000379578990566645	  4.877e-07\\
0.000373303701514352	-2.4551e-06\\
0.000367132076582407	-5.3058e-06\\
0.000361062582240719	-7.5564e-06\\
0.000355093366310485	-9.0536e-06\\
0.000349222796512242	-9.6798e-06\\
0.000343449351537671	-9.4629e-06\\
0.000337771279447543	-8.1284e-06\\
0.000332187087039395	-6.0385e-06\\
0.000326695251067608	-3.4651e-06\\
0.000321294121187236	-2.9729e-07\\
0.000315982343897336	 2.7875e-06\\
0.000310758380526238	 5.5874e-06\\
0.000305620689227156	 7.9211e-06\\
0.000300567989503594	 9.4521e-06\\
0.000295598778185595	 9.9238e-06\\
0.000290711725074227	 9.4171e-06\\
0.000285905470885662	 7.9193e-06\\
0.000281178655313656	 5.4973e-06\\
0.000276530012954144	  2.651e-06\\
0.000271958184982716	-6.0341e-07\\
0.000267461980881057	-3.6537e-06\\
0.000263040075034535	-6.3184e-06\\
0.000258691289695294	 -8.333e-06\\
0.000254414393732788	-9.4139e-06\\
0.000250208189137793	-9.4738e-06\\
0.000246071543090408	-8.6142e-06\\
0.000242003253150535	-6.7079e-06\\
0.000238002267157344	 -4.341e-06\\
0.000234067394976733	-1.4079e-06\\
0.000230197582546587	 1.6553e-06\\
0.000226391758759181	 4.4724e-06\\
0.000222648814236105	 6.8655e-06\\
0.000218967794845907	 8.5601e-06\\
0.000215347599568674	 9.2906e-06\\
0.000211787259014441	 9.1117e-06\\
0.00020828579226645	 8.0359e-06\\
0.000204842176784431	 5.9482e-06\\
0.000201455535270289	 3.4832e-06\\
0.000198124855716255	 5.4011e-07\\
0.000194849251126795	-2.4534e-06\\
0.000191627819574757	 -5.124e-06\\
0.000188459601191643	-7.3093e-06\\
0.000185343809913097	-8.8218e-06\\
0.000182279517168579	-9.4055e-06\\
0.000179265850621047	-8.9365e-06\\
0.000176302054375733	-7.7918e-06\\
0.000173387229111449	-5.7052e-06\\
0.000170520585904252	-2.9935e-06\\
0.00016770136330934	-1.3441e-07\\
0.000164928712923269	 2.9033e-06\\
0.000162201927727735	 5.6197e-06\\
0.000159520225708472	 7.7485e-06\\
0.000156882823113708	 9.0822e-06\\
0.000154289069505014	 9.6416e-06\\
0.000151738178063535	 9.1344e-06\\
0.000149229443688395	 7.6283e-06\\
0.000146762217038027	 5.5604e-06\\
0.000144335752746786	 2.7317e-06\\
0.000141949416811454	-3.3174e-07\\
0.000139602547444544	-3.2835e-06\\
0.000137294442789614	 -6.036e-06\\
0.000135024513991236	-8.1667e-06\\
0.000132792103718923	-9.4024e-06\\
0.000130596597344722	-9.6705e-06\\
0.00012843739889804	-8.9595e-06\\
0.000126313885316482	-7.1698e-06\\
0.000124225497734594	-4.8142e-06\\
0.000122171620320278	-1.7977e-06\\
0.000120151717227857	 1.2654e-06\\
0.000118165200469934	 4.1977e-06\\
0.000116211526220086	 6.7004e-06\\
0.000114290158032904	   8.45e-06\\
0.000112400543476425	 9.2518e-06\\
0.000110542184993116	 9.1755e-06\\
0.000108714532997683	 7.9569e-06\\
0.000106917117675658	 6.1286e-06\\
0.000105149409362678	 3.5726e-06\\
0.000103410925057686	 6.2832e-07\\
0.000101701190948863	-2.2791e-06\\
0.000100019709332643	-5.0011e-06\\
9.83660451056154e-05	 -7.157e-06\\
9.67397072834998e-05	-8.5006e-06\\
9.51402656352104e-05	-9.0238e-06\\
9.35672673656248e-05	-8.5766e-06\\
9.20202677049183e-05	-7.1567e-06\\
9.04988568318751e-05	-5.1412e-06\\
8.90025836316063e-05	-2.4164e-06\\
8.75310741066443e-05	 3.2252e-07\\
8.6083885891797e-05	 3.0775e-06\\
8.46606117377869e-05	 5.6025e-06\\
8.32608897876146e-05	 7.5302e-06\\
8.18842957084112e-05	 8.6603e-06\\
8.053045922524e-05	  8.957e-06\\
7.91990181077795e-05	 8.4365e-06\\
7.78895714406833e-05	 6.8633e-06\\
7.66017878581144e-05	 4.7717e-06\\
7.53352957993085e-05	 2.1995e-06\\
7.40897255395593e-05	-8.0468e-07\\
7.28647707028415e-05	-3.5468e-06\\
7.16600591773139e-05	-5.9865e-06\\
7.04752575315141e-05	-7.8882e-06\\
6.93100601326529e-05	-9.0258e-06\\
6.81641145402053e-05	-9.1571e-06\\
6.70371187998067e-05	 -8.444e-06\\
6.5928762868654e-05	-6.9544e-06\\
6.48387152667403e-05	-4.5074e-06\\
6.3766707185664e-05	-1.8524e-06\\
6.2712418837094e-05	 1.0494e-06\\
6.16755498192035e-05	 4.0008e-06\\
6.06558416369468e-05	 6.4509e-06\\
5.96529838307091e-05	 8.2698e-06\\
5.86667013977906e-05	 9.3004e-06\\
5.7696738498181e-05	 9.4973e-06\\
5.67428008948246e-05	 8.5911e-06\\
5.58046378834143e-05	 6.8932e-06\\
5.48819926301277e-05	  4.612e-06\\
5.39745880860018e-05	 1.6155e-06\\
5.30821980561231e-05	-1.3893e-06\\
5.2204561761794e-05	-4.2632e-06\\
5.1341422538614e-05	-6.8342e-06\\
5.04925708883711e-05	-8.7237e-06\\
4.9657747555384e-05	-9.7179e-06\\
4.88367186767324e-05	-9.6926e-06\\
4.80292775237947e-05	-8.9035e-06\\
4.72351781890564e-05	-7.0575e-06\\
4.64542060815222e-05	-4.4572e-06\\
4.56861549203544e-05	-1.5931e-06\\
4.49307924787808e-05	 1.6312e-06\\
4.41879237322792e-05	 4.6837e-06\\
4.34573406021619e-05	 7.2259e-06\\
4.27388248922674e-05	 9.0685e-06\\
4.20322013907006e-05	 1.0133e-05\\
4.13372580969164e-05	 1.0141e-05\\
4.06537954244223e-05	 8.9628e-06\\
3.99816454506684e-05	 7.1961e-06\\
3.93206029906296e-05	 4.5527e-06\\
3.8670485207205e-05	 1.2996e-06\\
3.803112583342e-05	-1.8652e-06\\
3.74023303771444e-05	-4.9778e-06\\
3.67839276910377e-05	-7.6693e-06\\
3.61757521769627e-05	-9.5094e-06\\
3.55776274494175e-05	-1.0313e-05\\
3.49893969534196e-05	-1.0134e-05\\
3.44108873936635e-05	-8.6867e-06\\
3.38419482709245e-05	-6.5494e-06\\
3.32824130673135e-05	-3.6138e-06\\
3.27321299230591e-05	 -3.211e-07\\
3.21909458998068e-05	 2.9246e-06\\
3.16587071299307e-05	 5.8928e-06\\
3.11352716734269e-05	 8.1824e-06\\
3.06204860102039e-05	 9.5242e-06\\
3.01142164929116e-05	  9.972e-06\\
2.9616313790345e-05	 9.2277e-06\\
2.91266453928035e-05	 7.6162e-06\\
2.86450725795172e-05	 5.2005e-06\\
2.81714604877878e-05	 2.1894e-06\\
2.77056814505732e-05	-9.1911e-07\\
2.72475998344417e-05	-3.9886e-06\\
2.67970961433691e-05	-6.5627e-06\\
2.63540373064305e-05	-8.3857e-06\\
2.59183066232073e-05	-9.3875e-06\\
2.54897790753031e-05	-9.3349e-06\\
2.50683359437146e-05	-8.2842e-06\\
2.46538626032912e-05	-6.4496e-06\\
2.42462397119635e-05	 -3.832e-06\\
2.38453618665235e-05	-1.0508e-06\\
2.34511089392298e-05	 1.9265e-06\\
2.30633741330513e-05	 4.7557e-06\\
2.26820533504639e-05	 7.0407e-06\\
2.23070319843958e-05	 8.5888e-06\\
2.19382150470595e-05	 9.3785e-06\\
2.15754958213988e-05	 9.1994e-06\\
2.12187688293356e-05	 7.9122e-06\\
2.08679458896972e-05	 6.1026e-06\\
2.05229205068496e-05	  3.537e-06\\
2.01835978810324e-05	 5.0702e-07\\
1.98498894922891e-05	-2.4123e-06\\
1.95216946678562e-05	-5.1941e-06\\
1.91989280519147e-05	-7.4886e-06\\
1.88814991400678e-05	-9.0063e-06\\
1.8569313852411e-05	-9.5159e-06\\
1.82622957915855e-05	 -9.288e-06\\
1.79603518526155e-05	-8.0183e-06\\
1.7663397711223e-05	-5.8013e-06\\
1.73713574480662e-05	-3.2361e-06\\
};\label{LR_TM_ODE_fig}
\addlegendentry{(TM LR-ODE)}
\addplot [color=mycolor2,line width=1pt]
  table[row sep=crcr]{%
1	          1\\
0.999856829046553	    0.97214\\
0.999434023667867	    0.89358\\
0.998741631706756	     0.7733\\
0.997789492523334	    0.62171\\
0.996587142908701	    0.45007\\
0.995143832250149	    0.26971\\
0.993468543677426	    0.09139\\
0.991570032305257	  -0.075184\\
0.989456772023663	   -0.22197\\
0.987137008590589	   -0.34277\\
0.984618758309564	   -0.43335\\
0.98190981098994	   -0.49154\\
0.979017725848902	   -0.51717\\
0.975949844906345	    -0.5119\\
0.97271329721699	   -0.47897\\
0.96931500936637	   -0.42282\\
0.965761708715972	   -0.34872\\
0.962059927133774	    -0.2624\\
0.95821600540466	   -0.16976\\
0.954236099474159	  -0.076463\\
0.95012618034046	   0.012081\\
0.94589205076524	   0.091661\\
0.941539338395455	    0.15871\\
0.937073504857685	    0.21071\\
0.932499849874147	    0.24623\\
0.927823514620509	    0.26487\\
0.923049486263806	    0.26719\\
0.918182602434278	     0.2546\\
0.913227555144255	    0.22918\\
0.908188894993952	    0.19353\\
0.903071033483006	    0.15059\\
0.897878248394426	    0.10336\\
0.892614683928346	   0.054969\\
0.887284359769499	  0.0081398\\
0.881891171272243	  -0.034723\\
0.876438892530637	  -0.071644\\
0.870931179838482	   -0.10115\\
0.865371575103397	   -0.12231\\
0.859763508957957	   -0.13474\\
0.854110303631368	   -0.13859\\
0.848415175983231	   -0.13446\\
0.842681240517091	   -0.12333\\
0.83691151180431	   -0.10648\\
0.831108907184674	  -0.085373\\
0.825276249447077	  -0.061565\\
0.819416269415531	  -0.036618\\
0.813531608500651	   -0.01201\\
0.807624821102154	   0.010936\\
0.801698376985429	   0.031114\\
0.795754663539328	   0.047667\\
0.789795988143948	   0.060041\\
0.783824580211568	   0.067949\\
0.777842593393146	   0.071372\\
0.771852107723654	    0.07056\\
0.765855131562627	   0.065951\\
0.759853603594485	   0.058155\\
0.75384939483355	   0.047906\\
0.747844310397108	   0.035994\\
0.741840091365943	   0.023231\\
0.735838416632016	     0.0104\\
0.729840904551735	 -0.0017896\\
0.723849114660465	  -0.012726\\
0.717864549382181	  -0.021931\\
0.711888655562376	  -0.029063\\
0.705922826046754	  -0.033922\\
0.699968401263477	  -0.036461\\
0.69402667064329	  -0.036759\\
0.68809887407687	  -0.035009\\
0.682186203376347	  -0.031503\\
0.676289803594059	    -0.0266\\
0.670410774363944	  -0.020698\\
0.664550171252803	  -0.014219\\
0.658709006982813	 -0.0075717\\
0.652888252667203	 -0.0011373\\
0.647088839058448	   0.004751\\
0.641311657682567	  0.0098226\\
0.635557561976398	   0.013874\\
0.629827368440345	   0.016782\\
0.624121857690601	   0.018493\\
0.618441775505279	   0.019027\\
0.612787833888683	   0.018466\\
0.607160712047399	   0.016944\\
0.601561057352187	   0.014636\\
0.595989486320123	   0.011742\\
0.59044658552016	  0.0084776\\
0.58493291245696	  0.0050562\\
0.579448996476922	  0.0016808\\
0.573995339608281	  -0.001468\\
0.568572417372752	 -0.0042384\\
0.563180679620988	 -0.0065138\\
0.557820551311971	 -0.0082171\\
0.552492433257882	 -0.0093078\\
0.547196702894144	 -0.0097841\\
0.541933715002494	 -0.0096788\\
0.536703802394101	 -0.0090518\\
0.531507276618986	 -0.0079869\\
0.526344428636851	 -0.0065845\\
0.521215529443116	  -0.004953\\
0.516120830722163	 -0.0032039\\
0.5110605654697	 -0.0014443\\
0.506034948566032	 0.00022837\\
0.501044177377289	  0.0017301\\
0.496088432332791	  0.0029951\\
0.491167877449604	  0.0039761\\
0.486282660885564	  0.0046456\\
0.481432915474906	  0.0049972\\
0.476618759207816	  0.0050412\\
0.471840295738833	  0.0048039\\
0.467097614883737	  0.0043256\\
0.462390793057386	   0.003655\\
0.45771989374166	   0.002847\\
0.453084967944696	  0.0019592\\
0.448486054601704	  0.0010477\\
0.443923181005718	   0.000165\\
0.439396363229856	-0.00064341\\
0.4349056064962	 -0.0013401\\
0.43045090557099	 -0.0018972\\
0.426032245152876	 -0.0022976\\
0.421649600212283	  -0.002534\\
0.41730293635372	 -0.0026088\\
0.412992210172539	 -0.0025334\\
0.408717369567034	 -0.0023261\\
0.404478354070341	 -0.0020105\\
0.400275095178042	 -0.0016145\\
0.396107516635078	 -0.0011673\\
0.391975534739537	-0.00069824\\
0.387879058643273	-0.00023523\\
0.383817990615562	 0.00019696\\
0.379792226320901	 0.00057739\\
0.375801655094668	 0.00089021\\
0.371846160185292	  0.0011246\\
0.367925619008047	   0.001275\\
0.364039903397626	  0.0013412\\
0.360188879830462	  0.0013276\\
0.356372409656363	  0.0012423\\
0.352590349329728	  0.0010969\\
0.348842550613552	 0.00090503\\
0.345128860790594	 0.00068158\\
0.341449122874855	 0.00044186\\
0.337803175798669	 0.00020053\\
0.334190854604988	-2.8967e-05\\
0.330611990640615	-0.00023518\\
0.327066411727556	-0.00040902\\
0.323553942337527	-0.00054389\\
0.320074403770204	-0.00063616\\
0.316627614308106	 -0.0006848\\
0.31321338937551	-0.00069118\\
0.309831541702698	-0.00065905\\
0.306481881463609	-0.00059379\\
0.303164216423906	-0.00050208\\
0.299878352089713	-0.00039151\\
0.296624091831979	 -0.0002699\\
0.29340123702234	-0.00014499\\
0.290209587168399	-2.3925e-05\\
0.28704894002505	 8.7003e-05\\
0.283919091720196	 0.00018262\\
0.280819836876119	 0.00025919\\
0.277750968710032	 0.00031426\\
0.274712279152823	 0.00034686\\
0.27170355895083	 0.00035736\\
0.268724597763221	 0.00034721\\
0.265775184269562	 0.00031899\\
0.262855106257304	 0.00027593\\
0.259964150714498	 0.00022179\\
0.257102103926349	 0.00016061\\
0.254268751551509	 9.6398e-05\\
0.251463878708092	 3.2991e-05\\
0.248687270062508	-2.6228e-05\\
0.245938709892164	-7.8371e-05\\
0.24321798217562	-0.00012127\\
0.240524870653712	-0.00015345\\
0.237859158902252	-0.00017412\\
0.235220630406382	 -0.0001833\\
0.232609068612909	-0.00018152\\
0.230024257006381	-0.00016997\\
0.227465979160027	-0.00015019\\
0.224934018796772	-0.00012404\\
0.222428159850477	-9.3565e-05\\
0.219948186508483	-6.0842e-05\\
0.217493883281196	-2.7896e-05\\
0.215065035032215	 3.4369e-06\\
0.212661427046785	 3.1589e-05\\
0.210282845059172	 5.5303e-05\\
0.207929075313291	 7.3713e-05\\
0.20559990459375	  8.631e-05\\
0.203295120274298	 9.2962e-05\\
0.201014510355762	 9.3889e-05\\
0.198757863500394	 8.9564e-05\\
0.19652496907789	 8.0762e-05\\
0.194315617185458	 6.8353e-05\\
0.192129598700331	 5.3394e-05\\
0.189966705288637	 3.6922e-05\\
0.187826729465941	 2.0007e-05\\
0.185709464591189	 3.6215e-06\\
0.183614704933506	-1.1389e-05\\
0.181542245661635	  -2.43e-05\\
0.179491882900221	-3.4633e-05\\
0.177463413732668	-4.2043e-05\\
0.175456636236575	-4.6423e-05\\
0.173471349502127	-4.7833e-05\\
0.171507353650939	-4.6467e-05\\
0.169564449863522	-4.2705e-05\\
0.167642440387012	 -3.695e-05\\
0.165741128568251	-2.9747e-05\\
0.16386031885271	-2.1602e-05\\
0.161999816836778	 -1.304e-05\\
0.160159429255153	-4.5136e-06\\
0.158338963906002	 3.3864e-06\\
0.156538229914191	 1.0426e-05\\
0.154757037428073	 1.6196e-05\\
0.152995197854281	 2.0476e-05\\
0.151252523854131	 2.3231e-05\\
0.149528829178107	 2.4368e-05\\
0.147823928972393	 2.4025e-05\\
0.146137639451948	 2.2356e-05\\
0.144469778183353	 1.9555e-05\\
0.142820163945605	 1.5911e-05\\
0.14118861674974	 1.1746e-05\\
0.139574957937527	 7.2648e-06\\
0.137979010027641	 2.8753e-06\\
0.136400596937714	-1.3857e-06\\
0.134839543734995	-5.1548e-06\\
0.133295676788325	-8.1724e-06\\
0.131768823877003	-1.0541e-05\\
0.130258813917744	-1.2047e-05\\
0.128765477161016	-1.2639e-05\\
0.127288645250982	-1.2471e-05\\
0.125828151005616	-1.1571e-05\\
0.124383828582421	-1.0063e-05\\
0.122955513489912	-8.0622e-06\\
0.12154304246933	-5.7889e-06\\
0.120146253586717	-3.4198e-06\\
0.118764986223626	-9.9707e-07\\
0.117399081040764	 1.2165e-06\\
0.116048380003321	 3.1051e-06\\
0.11471272637269	 4.6907e-06\\
0.113391964714255	 5.8081e-06\\
0.112085940874049	 6.4516e-06\\
0.110794501985824	 6.6804e-06\\
0.109517496502886	 6.4696e-06\\
0.108254774149817	 5.8647e-06\\
0.107006185889173	 4.9461e-06\\
0.105771584044098	 3.8079e-06\\
0.104550822202392	 2.5719e-06\\
0.103343755113469	   1.22e-06\\
0.102150238938989	-8.2793e-08\\
0.100970131080409	-1.2108e-06\\
0.0998032900990538	-2.1959e-06\\
0.0986495758912844	-2.9793e-06\\
0.0975088496472815	-3.4704e-06\\
0.0963809737181806	-3.6822e-06\\
0.0952658116748404	-3.6706e-06\\
0.0941632284520984	-3.4176e-06\\
0.0930730901482769	 -2.957e-06\\
0.0919952639628697	-2.3418e-06\\
0.0909296185217194	-1.6356e-06\\
0.0898760239810874	-9.1654e-07\\
0.0888343599622218	-1.7197e-07\\
0.087804489319827	 5.3584e-07\\
0.0867862813915003	 1.1634e-06\\
0.0857796090881593	 1.6775e-06\\
0.0847843680282888	 2.1112e-06\\
0.0838004191881856	 2.3965e-06\\
0.0828276361678292	 2.5023e-06\\
0.0818658995510365	 2.4381e-06\\
0.0809151076146911	 2.3157e-06\\
0.0799751261105289	 2.0585e-06\\
0.0790458332560838	 1.6623e-06\\
0.0781271175517713	 1.1755e-06\\
0.0772188775264681	 6.9872e-07\\
0.0763209849910052	 1.9441e-07\\
0.0754333227513277	-3.1808e-07\\
0.0745557869448642	-8.0013e-07\\
0.0736882754039324	-1.2107e-06\\
0.0728306663078941	-1.5371e-06\\
0.0719828468688601	-1.7537e-06\\
0.0711447262895345	-1.9036e-06\\
0.0703162007566319	-1.9891e-06\\
0.0694971511281566	-1.9646e-06\\
0.0686874684232884	-1.8165e-06\\
0.0678870436612067	-1.5308e-06\\
0.0670958039056299	  -1.24e-06\\
0.0663136393595006	-9.2707e-07\\
0.0655404376311016	-5.6426e-07\\
0.0647760945495741	-1.5735e-07\\
0.0640205059440595	 2.8795e-07\\
0.0632736152097191	 6.6466e-07\\
0.0625353032616291	 9.9881e-07\\
0.0618054677374458	 1.2808e-06\\
0.0610840095600809	 1.4942e-06\\
0.0603708322385717	 1.6254e-06\\
0.0596658844626124	 1.7163e-06\\
0.0589690458369431	 1.7243e-06\\
0.0582802221926899	 1.6388e-06\\
0.0575993193609788	 1.4493e-06\\
0.056926251548514	 1.1729e-06\\
0.0562609615699237	 9.2112e-07\\
0.0556033379690975	 6.2638e-07\\
0.0549532912050034	 2.9336e-07\\
0.0543107317366096	-7.3196e-08\\
0.053675590363215	-4.3523e-07\\
0.0530478105577188	-7.3392e-07\\
0.0524272791253767	-1.0033e-06\\
0.0518139104156857	-1.2323e-06\\
0.0512076187781427	-1.4097e-06\\
0.0506083185622447	-1.5246e-06\\
0.0500159308152367	-1.5721e-06\\
0.0494304426850563	-1.6105e-06\\
0.0488517262238242	-1.5883e-06\\
0.0482797008307627	-1.4994e-06\\
0.0477142859050941	-1.3373e-06\\
0.0471554008460408	-1.0959e-06\\
0.0466029650528251	 -7.688e-07\\
0.0460569680559739	-4.9802e-07\\
0.0455173082956176	-2.3294e-07\\
0.0449838991986351	 4.5359e-08\\
0.0444566654982643	 3.3188e-07\\
0.0439355319277435	 6.2165e-07\\
0.0434204232203106	 9.0968e-07\\
0.0429113065274453	 1.1557e-06\\
0.0424081244994959	 1.3399e-06\\
0.0419107810402735	 1.4746e-06\\
0.0414192059275862	 1.5506e-06\\
0.0409333289392418	 1.5586e-06\\
0.0404530798530483	 1.4897e-06\\
0.0399784077599246	  1.366e-06\\
0.0395092894667783	 1.2555e-06\\
0.0390456235373825	 1.0978e-06\\
0.0385873443937866	 8.9136e-07\\
0.0381343864580399	 6.3462e-07\\
0.0376866841521918	   3.26e-07\\
0.037244174171866	-3.1908e-08\\
0.0368068818931983	-2.7271e-07\\
0.0363746827150882	-5.0698e-07\\
0.0359475149241538	-7.2917e-07\\
0.035525316807013	-9.3373e-07\\
0.035108026650284	-1.1151e-06\\
0.0346955827405847	-1.2677e-06\\
0.0342879233645332	-1.3861e-06\\
0.0338850076031541	-1.4684e-06\\
0.0334868565595313	-1.5244e-06\\
0.0330933477584171	-1.5373e-06\\
0.0327044242323026	-1.5025e-06\\
0.0323200290136791	-1.4153e-06\\
0.0319401051350378	-1.2709e-06\\
0.0315645956288698	-1.0648e-06\\
0.0311934435276663	-7.9225e-07\\
0.0308266328022461	-5.1279e-07\\
0.030464159369585	-3.0477e-07\\
0.0301059171547426	-8.6424e-08\\
0.0297518540471041	 1.3929e-07\\
0.0294019179360552	 3.6945e-07\\
0.0290560567109813	 6.0109e-07\\
0.0287142182612679	 8.3127e-07\\
0.0283763504763004	 1.0571e-06\\
0.0280424583486821	 1.2412e-06\\
0.0277125069809734	 1.3703e-06\\
0.0273864120226271	 1.4609e-06\\
0.0270641258466553	 1.5074e-06\\
0.02674560082607	 1.5041e-06\\
0.0264307893338833	 1.4453e-06\\
0.0261196437431073	 1.3254e-06\\
0.0258121164267542	 1.1388e-06\\
0.0255082296023798	 9.8437e-07\\
0.0252079206747285	   8.34e-07\\
0.024911125727718	 6.5772e-07\\
0.0246178011696799	 4.5592e-07\\
0.0243279034089455	   2.29e-07\\
0.0240413888538463	-2.2644e-08\\
0.0237582139127138	-2.9861e-07\\
0.0234783349938794	 -5.985e-07\\
0.0232018049553793	-8.0188e-07\\
0.022928524701562	-9.7742e-07\\
0.0226584467508022	-1.1296e-06\\
0.022391530933342	-1.2537e-06\\
0.0221277370794232	-1.3451e-06\\
0.0218670250192876	-1.3992e-06\\
0.0216093545831772	-1.4112e-06\\
0.0213546856013339	-1.3766e-06\\
0.0211029786237824	-1.2912e-06\\
0.0208543076978999	-1.2482e-06\\
0.0206085545319056	 -1.176e-06\\
0.0203656826679147	-1.0731e-06\\
0.0201256556480428	-9.3818e-07\\
0.0198884370144053	-7.6961e-07\\
0.0196539903091177	-5.6596e-07\\
0.0194222790742954	-3.2573e-07\\
0.019193266852054	-4.7446e-08\\
0.0189669265298841	 2.5672e-07\\
0.0187433181862014	  4.472e-07\\
0.0185223355135401	 6.2754e-07\\
0.0183039456545904	 7.9396e-07\\
0.0180881157520425	 9.4268e-07\\
0.0178748129485865	 1.0699e-06\\
0.0176640043869127	 1.1719e-06\\
0.0174556572097112	 1.2449e-06\\
0.0172497385596722	  1.285e-06\\
0.0170462320927195	 1.2954e-06\\
0.0168451789589387	 1.3028e-06\\
0.0166464886732012	 1.2798e-06\\
0.0164501316360429	 1.2238e-06\\
0.0162560782479998	 1.1323e-06\\
0.0160642989096076	 1.0031e-06\\
0.0158747640214023	 8.3362e-07\\
0.0156874439839198	 6.2145e-07\\
0.0155023091976958	 3.6416e-07\\
0.0153193521424754	 9.9627e-08\\
0.0151385968203479	-7.6768e-08\\
0.014959967486378	-2.5167e-07\\
0.0147834374407936	 -4.222e-07\\
0.0146089799838226	-5.8552e-07\\
0.0144365684156929	-7.3875e-07\\
0.0142661760366323	-8.7904e-07\\
0.0140977761468689	-1.0035e-06\\
0.0139313420466304	-1.1093e-06\\
0.013766698633269	-1.1788e-06\\
0.0136037216924978	-1.1999e-06\\
0.0134426710794793	-1.1986e-06\\
0.0132835467942136	-1.1751e-06\\
0.0131263488367007	-1.1293e-06\\
0.0129710772069405	-1.0611e-06\\
0.0128177319049331	-9.7074e-07\\
0.0126663129306784	-8.5805e-07\\
0.0125168202841765	-7.2306e-07\\
0.0123692539654273	-5.6578e-07\\
0.0122228038007475	 -4.637e-07\\
0.0120779227857164	-3.7348e-07\\
0.0119347764091078	-2.7931e-07\\
0.0117933646709217	-1.8118e-07\\
0.011653687571158	 -7.909e-08\\
0.0115157451098168	 2.6957e-08\\
0.011379537286898	 1.3696e-07\\
0.0112450641024017	 2.5093e-07\\
0.0111123255563278	 3.6885e-07\\
0.0109810886486244	 4.7073e-07\\
0.0108508348200348	 5.1204e-07\\
0.0107221379567263	 5.4206e-07\\
0.0105949980586991	 5.6078e-07\\
0.0104694151259531	 5.6822e-07\\
0.0103453891584882	 5.6435e-07\\
0.0102229201563046	 5.4919e-07\\
0.0101020081194022	 5.2274e-07\\
0.00998265304778092	 4.8499e-07\\
0.00986485494144089	 4.3594e-07\\
0.00974800901544278	  3.967e-07\\
0.00963234260977297	 3.5932e-07\\
0.00951806927332579	 3.1637e-07\\
0.00940518900610127	 2.6783e-07\\
0.00929370180809939	 2.1372e-07\\
0.00918360767932016	 1.5403e-07\\
0.00907490661976356	 8.8765e-08\\
0.00896759862942961	 1.7918e-08\\
0.0088616837083183	-5.8508e-08\\
0.00875699282649629	-1.3103e-07\\
0.00865278100217499	-1.5783e-07\\
0.00854980660020079	-1.8148e-07\\
0.0084480696205737	-2.0197e-07\\
0.00834757006329368	-2.1931e-07\\
0.00824830792836078	-2.3349e-07\\
0.00815028321577497	-2.4451e-07\\
0.00805349592553625	-2.5238e-07\\
0.00795794605764464	 -2.571e-07\\
0.00786363361210012	-2.5865e-07\\
0.0077705585889027	-2.5705e-07\\
0.00767872098805238	 -2.523e-07\\
0.00758812080954915	-2.4439e-07\\
0.00749812599888925	-2.3579e-07\\
0.00740880887655466	-2.2621e-07\\
0.00732056774175113	-2.1412e-07\\
0.00723340259447866	-1.9949e-07\\
0.00714731343473725	-1.8234e-07\\
0.00706230026252689	-1.6267e-07\\
0.0069783630778476	-1.4047e-07\\
0.00689550188069937	-1.1574e-07\\
0.0068137166710822	-8.8486e-08\\
0.00673300744899608	-5.8707e-08\\
0.00665337421444102	-2.6402e-08\\
0.00657481696741703	 8.4287e-09\\
0.00649731827171985	 4.5327e-08\\
0.00641990513423657	 5.8743e-08\\
0.00634341991302035	 7.0797e-08\\
0.00626786260807118	 8.1487e-08\\
0.00619323321938909	 9.0816e-08\\
0.00611953174697405	 9.8782e-08\\
0.00604675819082608	 1.0538e-07\\
0.00597491255094517	 1.1063e-07\\
0.00590399482733133	  1.145e-07\\
0.00583400501998455	 1.1702e-07\\
0.00576494312890483	 1.1817e-07\\
0.00569680915409218	 1.1796e-07\\
0.00562960309554658	 1.1639e-07\\
0.00556295217839366	 1.1379e-07\\
0.00549666689507383	 1.1031e-07\\
0.00543118021167335	 1.0559e-07\\
0.00536649212819222	 9.9615e-08\\
0.00530260264463043	 9.2393e-08\\
0.00523951176098798	 8.3923e-08\\
0.00517721947726488	 7.4204e-08\\
0.00511572579346113	 6.3235e-08\\
0.00505503070957673	 5.1018e-08\\
0.00499513422561167	 3.7552e-08\\
0.00493603634156595	 2.2838e-08\\
0.00487773705743958	 6.8738e-09\\
0.00482023637323255	-1.0339e-08\\
0.00476315991137605	-2.0757e-08\\
0.00470672075108554	-2.9739e-08\\
0.0046509604867474	-3.8336e-08\\
0.00459587028937213	-4.6463e-08\\
0.00454144132997022	-5.4034e-08\\
0.00448766477955217	-6.0964e-08\\
0.00443453180912847	 -6.717e-08\\
0.00438203358970961	-7.2564e-08\\
0.0043301612923061	-7.7064e-08\\
0.00427890608792843	-8.0583e-08\\
0.00422825914758709	-8.3037e-08\\
0.00417821164229258	-8.4342e-08\\
0.0041287547430554	-8.4411e-08\\
0.00407987962088603	 -8.316e-08\\
0.00403157744679499	-8.0504e-08\\
0.00398383939179275	-7.6359e-08\\
0.00393665662688981	-7.0638e-08\\
0.00389002032309669	-6.3258e-08\\
0.00384404438130045	-6.1454e-08\\
0.00379862909396406	 -5.972e-08\\
0.00375375671816994	 -5.744e-08\\
0.00370941957947649	-5.4597e-08\\
0.00366561000344207	-5.1176e-08\\
0.00362232031562507	 -4.716e-08\\
0.00357954284158386	-4.2533e-08\\
0.00353726990687682	 -3.728e-08\\
0.00349549383706235	-3.1384e-08\\
0.0034542069576988	-2.4829e-08\\
0.00341340159434457	  -1.76e-08\\
0.00337307007255803	-9.6789e-09\\
0.00333320471789756	 -1.051e-09\\
0.00329379785592155	    8.3e-09\\
0.00325484181218837	  1.839e-08\\
0.00321632891225639	 2.9236e-08\\
0.00317825148168401	 4.0852e-08\\
0.0031406018460296	 5.3257e-08\\
0.00310353643152381	 5.8802e-08\\
0.00306691577324998	 6.3657e-08\\
0.00303072889075221	 6.7995e-08\\
0.00299496956575132	 7.1761e-08\\
0.00295963157996813	 7.4905e-08\\
0.00292470871512345	 7.7374e-08\\
0.00289019475293811	 7.9117e-08\\
0.00285608347513293	 8.0081e-08\\
0.00282236866342871	 8.0216e-08\\
0.00278904409954628	 7.9468e-08\\
0.00275610356520645	 7.7786e-08\\
0.00272354084213005	 7.5117e-08\\
0.00269134971203789	 7.1411e-08\\
0.00265952395665078	 6.6615e-08\\
0.00262805735768955	 6.0677e-08\\
0.00259694369687501	 5.3546e-08\\
0.00256617675592798	 4.5168e-08\\
0.00253575335059966	 3.5635e-08\\
0.00250582046831743	 3.2059e-08\\
0.00247624149451521	 2.8291e-08\\
0.00244701157328466	 2.4341e-08\\
0.00241812584871746	 2.0222e-08\\
0.00238957946490526	 1.5945e-08\\
0.00236136756593974	 1.1523e-08\\
0.00233348529591255	 6.9671e-09\\
0.00230592779891536	 2.2889e-09\\
0.00227869021903983	-2.4997e-09\\
0.00225176770037763	-7.3868e-09\\
0.00222515538702043	-1.2361e-08\\
0.00219884842305989	 -1.741e-08\\
0.00217284195258767	-2.2522e-08\\
0.00214713111969544	-2.7685e-08\\
0.00212171106847486	-3.2888e-08\\
0.0020965769430176	-3.8119e-08\\
0.00207172388741532	-4.3366e-08\\
0.00204715507538411	-4.8451e-08\\
0.00202297136195929	 -5.117e-08\\
0.0019990738029342	-5.3462e-08\\
0.0019754585756047	-5.5294e-08\\
0.00195212185726665	-5.6633e-08\\
0.00192905982521591	-5.7446e-08\\
0.00190626865674833	-5.7699e-08\\
0.00188374452915978	-5.7359e-08\\
0.00186148361974611	-5.6393e-08\\
0.00183948210580319	-5.4768e-08\\
0.00181773616462688	-5.2451e-08\\
0.00179624197351303	-4.9407e-08\\
0.0017749957097575	-4.5605e-08\\
0.00175399355065615	-4.1011e-08\\
0.00173323167350485	-3.5592e-08\\
0.00171270625559945	-2.9314e-08\\
0.00169241347423582	-2.2144e-08\\
0.0016723495067098	 -1.405e-08\\
0.00165252237660977	-5.8146e-09\\
0.00163300877722916	-2.9625e-09\\
0.00161372731191693	-1.0637e-10\\
0.00159467484506655	 2.7394e-09\\
0.00157584824107147	 5.5608e-09\\
0.00155724436432517	 8.3434e-09\\
0.00153886007922109	 1.1073e-08\\
0.0015206922501527	 1.3736e-08\\
0.00150273774151346	 1.6317e-08\\
0.00148499341769684	 1.8803e-08\\
0.00146745614309629	 2.1179e-08\\
0.00145012278210528	 2.3431e-08\\
0.00143299019911726	 2.5545e-08\\
0.00141605525852571	 2.7506e-08\\
0.00139931482472407	 2.9301e-08\\
0.00138276576210581	 3.0916e-08\\
0.0013664049350644	 3.2335e-08\\
0.00135022920799329	 3.3545e-08\\
0.00133423544528595	 3.4531e-08\\
0.00131842051133583	  3.528e-08\\
0.0013027812705364	 3.5777e-08\\
0.00128738147509728	 3.6289e-08\\
0.00127218823610114	 3.6675e-08\\
0.0012571752761694	 3.6827e-08\\
0.00124234009218771	  3.673e-08\\
0.0012276801810417	 3.6375e-08\\
0.00121319303961701	  3.575e-08\\
0.00119887616479928	 3.4842e-08\\
0.00118472705347415	 3.3641e-08\\
0.00117074320252727	 3.2134e-08\\
0.00115692210884427	 3.0311e-08\\
0.00114326126931079	  2.816e-08\\
0.00112975818081248	 2.5669e-08\\
0.00111641034023496	 2.2826e-08\\
0.00110321524446389	 1.9621e-08\\
0.00109017039038491	 1.6041e-08\\
0.00107727327488364	 1.2075e-08\\
0.00106452139484574	 7.7114e-09\\
0.00105191224715684	 2.9386e-09\\
0.00103944332870259	-2.2549e-09\\
0.00102711213636862	-7.8807e-09\\
0.00101494118810566	-1.2711e-08\\
0.0010029627846476	-1.5032e-08\\
0.000991126420551545	-1.7235e-08\\
0.000979430136935118	-1.9303e-08\\
0.000967871974915929	-2.1222e-08\\
0.000956449975611588	-2.2976e-08\\
0.000945162180139709	-2.4549e-08\\
0.000934006629617904	-2.5927e-08\\
0.000922981365163783	-2.7093e-08\\
0.000912084427894962	-2.8033e-08\\
0.00090131385892905	-2.8731e-08\\
0.000890667699383662	-2.9171e-08\\
0.000880143990376408	-2.9339e-08\\
0.0008697407730249	-2.9218e-08\\
0.000859456088446752	-2.8794e-08\\
0.000849287977759575	 -2.805e-08\\
0.000839234482080984	-2.6972e-08\\
0.000829293642528587	-2.5544e-08\\
0.000819463500219998	-2.3751e-08\\
0.00080974209627283	-2.1578e-08\\
0.000800127471804694	-1.9008e-08\\
0.000790676921661061	-1.8117e-08\\
0.00078134299299382	-1.7286e-08\\
0.000772119621995803	-1.6352e-08\\
0.000763005282277586	-1.5317e-08\\
0.000753998447449743	-1.4181e-08\\
0.000745097591122848	-1.2942e-08\\
0.000736301186907477	  -1.16e-08\\
0.000727607708414202	-1.0157e-08\\
0.000719015629253598	-8.6111e-09\\
0.00071052342303624	-6.9626e-09\\
0.000702129563372702	-5.2114e-09\\
0.000693832523873559	-3.3572e-09\\
0.000685630778149385	   -1.4e-09\\
0.000677522799810754	 6.6035e-10\\
0.000669507062468241	  2.824e-09\\
0.00066158203973242	 5.0912e-09\\
0.000653746205213865	  7.462e-09\\
0.000645998032523152	 9.9365e-09\\
0.000638335995270853	 1.2515e-08\\
0.000630758567067545	 1.5197e-08\\
0.000623289272425271	 1.7179e-08\\
0.000615929599934191	 1.8363e-08\\
0.000608657227630357	 1.9418e-08\\
0.000601470960739249	 2.0333e-08\\
0.000594369604486341	 2.1098e-08\\
0.000587351964097114	 2.1702e-08\\
0.000580416844797044	 2.2135e-08\\
0.000573563051811611	 2.2387e-08\\
0.000566789390366291	 2.2446e-08\\
0.00056009466568656	 2.2302e-08\\
0.0005534776829979	 2.1945e-08\\
0.000546937247525785	 2.1364e-08\\
0.000540472164495696	 2.0549e-08\\
0.000534081239133108	  1.949e-08\\
0.000527763276663501	 1.8174e-08\\
0.000521517082312352	 1.6593e-08\\
0.000515341461305137	 1.4736e-08\\
0.000509235218867337	 1.2592e-08\\
0.000503197160224427	  1.015e-08\\
0.000497226090601887	 7.4008e-09\\
0.000491326186817864	 4.6354e-09\\
0.000485531813240722	 3.8455e-09\\
0.000479806600135341	 3.0404e-09\\
0.000474149587518475	 2.2225e-09\\
};\label{Old_ODE_fig}
\addlegendentry{(\ref{HR_TM})}
\addplot[color = mycolor3,line width=1pt]
table[row sep=crcr]{%
1	          1\\
0.999724467127082	    0.94635\\
0.998916059294485	     0.7983\\
0.997601412218607	    0.58048\\
0.995806060158645	    0.32252\\
0.993554537554608	    0.05562\\
0.99087046306744	   -0.19119\\
0.98777650520761	   -0.39389\\
0.984294473778444	   -0.53522\\
0.98044530731758	   -0.60609\\
0.976249084902896	   -0.60614\\
0.971725136311286	    -0.5421\\
0.966892029032909	   -0.42684\\
0.961767552742435	   -0.27773\\
0.956368788911486	   -0.11393\\
0.950712130772982	   0.045741\\
0.944813319858855	    0.18487\\
0.938687457059455	    0.29083\\
0.932349023642564	    0.35565\\
0.925811902860603	    0.37655\\
0.919089410657698	    0.35566\\
0.912194300964948	    0.29936\\
0.905138831384245	    0.21687\\
0.897934719908345	    0.11949\\
0.89059319104579	   0.019007\\
0.883124988460613	  -0.073611\\
0.875540396686198	   -0.14939\\
0.867849274811739	   -0.20203\\
0.860061068052578	   -0.22811\\
0.852184780955755	   -0.22753\\
0.84422903312811	     -0.203\\
0.836202067652552	   -0.15946\\
0.828111776201958	   -0.10328\\
0.81996568289508	  -0.041684\\
0.811770970354264	   0.018274\\
0.803534491879468	   0.070432\\
0.795262808495481	    0.11004\\
0.786962164570623	    0.13417\\
0.778638525216341	    0.14172\\
0.770297562283079	    0.13354\\
0.761944679685121	    0.11207\\
0.75358502687975	   0.080879\\
0.745223505487936	   0.044201\\
0.736864775984082	  0.0064753\\
0.728513269313358	  -0.028216\\
0.720173195506872	  -0.056519\\
0.711848551653934	  -0.076072\\
0.703543130366443	   -0.08567\\
0.695260527656346	  -0.085276\\
0.687004150889601	  -0.075922\\
0.678777226131141	  -0.059485\\
0.670582805026639	  -0.038396\\
0.662423771718154	  -0.015333\\
0.654302849597222	  0.0070764\\
0.646222607692587	    0.02653\\
0.638185466840666	   0.041263\\
0.630193705593761	   0.050188\\
0.622249465950632	   0.052938\\
0.614354758893488	   0.049835\\
0.606511469721656	   0.041785\\
0.598721363183575	   0.030124\\
0.590986088419952	   0.016439\\
0.583307183730299	  0.0023712\\
0.575686081169231	  -0.010556\\
0.568124110975417	  -0.021094\\
0.560622505837868	  -0.028365\\
0.553182405006625	  -0.031927\\
0.545804858251168	   -0.03177\\
0.538490829674387	  -0.028279\\
0.531241201386875	  -0.022151\\
0.524056777045418	  -0.014292\\
0.516938285265855	 -0.0057037\\
0.509886382899002	  0.0026373\\
0.502901658193086	  0.0098757\\
0.495984633836374	   0.015357\\
0.489135769887234	   0.018678\\
0.4823554665939	   0.019701\\
0.475644067108643	   0.018545\\
0.469001860100148	   0.015548\\
0.462429082267704	   0.011208\\
0.45592592076052	  0.0061151\\
0.449492515505406	 0.00088057\\
0.443128961446053	 -0.0039295\\
0.436835310697085	 -0.0078499\\
0.430611574615878	  -0.010555\\
0.424457725795237	   -0.01188\\
0.418373699978497	  -0.011821\\
0.412359397904124	  -0.010521\\
0.406414687074641	 -0.0082406\\
0.400539403458858	 -0.0053166\\
0.39473335312841	 -0.0021212\\
0.388996313829884	 0.00098212\\
0.38332803649533	  0.0036751\\
0.37772824669332	  0.0057144\\
0.372196646022812	  0.0069496\\
0.366732913451715	  0.0073299\\
0.361336706602109	  0.0068997\\
0.356007662984135	  0.0057844\\
0.350745401180383	  0.0041695\\
0.345549521982562	  0.0022745\\
0.340419609482139	 0.00032698\\
0.335355232116597	 -0.0014625\\
0.330355943672324	 -0.0029208\\
0.325421284248889	  -0.003927\\
0.320550781179654	 -0.0044196\\
0.315743949916683	 -0.0043975\\
0.311000294878258	 -0.0039139\\
0.306319310260797	 -0.0030654\\
0.301700480816575	 -0.0019776\\
0.297143282598448	-0.00078876\\
0.292647183672808	 0.00036572\\
0.288211644801929	  0.0013675\\
0.283836120096831	  0.0021261\\
0.279520057641785	  0.0025855\\
0.275262900091534	  0.0027269\\
0.271064085242111	  0.0025667\\
0.266923046576323	  0.0021517\\
0.262839213784539	  0.0015509\\
0.258812013263361	 0.00084588\\
0.254840868589691	 0.00012143\\
0.250925200974167	 -0.0005442\\
0.24706442969361	 -0.0010866\\
0.243257972503219	 -0.0014609\\
0.239505246029382	 -0.0016441\\
0.235805666143848	 -0.0016358\\
0.232158648319947	 -0.0014559\\
0.228563607971573	 -0.0011402\\
0.225019960775561	 -0.0007355\\
0.221527122978126	-0.00029326\\
0.218084511685953	 0.00013619\\
0.214691545142545	 0.00050882\\
0.211347642990398	 0.00079097\\
0.208052226519261	 0.00096178\\
0.204804718902522	  0.0010143\\
0.201604545419162	 0.00095466\\
0.198451133664832	 0.00080027\\
0.195343913751067	 0.00057677\\
0.192282318493364	 0.00031455\\
0.189265783588551	 4.5086e-05\\
0.186293747781874	-0.00020249\\
0.183365653024214	-0.00040423\\
0.180480944619839	-0.00054341\\
0.177639071365095	-0.00061152\\
0.174839485678408	-0.00060841\\
0.172081643721895	-0.00054145\\
0.169365005514896	-0.00042402\\
0.166689035040012	-0.00027349\\
0.164053200341782	-0.00010901\\
0.161456973617922	 5.0687e-05\\
0.158899831304229	 0.00018925\\
0.156381254152833	 0.00029415\\
0.153900727304348	 0.00035766\\
0.15145774035401	 0.00037718\\
0.14905178741214	 0.00035499\\
0.14668236715917	 0.00029757\\
0.144348982895503	 0.00021444\\
0.142051142586394	 0.00011693\\
0.139788358902085	 1.6732e-05\\
0.137560149253116	 -7.531e-05\\
0.135366035822352	-0.00015029\\
0.133205545591468	  -0.000202\\
0.13107821036415	-0.00022728\\
0.128983566785513	-0.00022609\\
0.126921156357937	-0.00020118\\
0.124890525453456	-0.00015753\\
0.122891225322839	-0.00010159\\
0.120922812101121	-4.0469e-05\\
0.118984846811878	 1.8844e-05\\
0.117076895366606	 7.0261e-05\\
0.115198528561973	 0.00010914\\
0.113349322075031	 0.00013263\\
0.1115288564556	 0.00013977\\
0.109736717117228	 0.00013147\\
0.107972494324531	 0.00011014\\
0.106235783179256	 7.9321e-05\\
0.104526183604299	 4.3185e-05\\
0.102843300326649	 6.1043e-06\\
0.101186742857974	-2.7883e-05\\
0.0995561254717559	  -5.55e-05\\
0.097951067181327	-7.4417e-05\\
0.0963711917170283	-8.3578e-05\\
0.0948161274981171	-8.2998e-05\\
0.0932855076070255	 -7.369e-05\\
0.0917789697622033	-5.7574e-05\\
0.0902961562871883	-3.7016e-05\\
0.0888367140803967	-1.4609e-05\\
0.0874002945852636	 7.0597e-06\\
0.0859865537564548	 2.5784e-05\\
0.0845951520261983	 3.9851e-05\\
0.0832257542723371	 4.8263e-05\\
0.0818780297812257	 5.0719e-05\\
0.0805516522129438	 4.7518e-05\\
0.0792462995664424	 3.9655e-05\\
0.0779616541409053	 2.8408e-05\\
0.076697402499173	   1.53e-05\\
0.0754532354196792	 1.8834e-06\\
0.0742288478821138	-1.0407e-05\\
0.0730239390041986	-2.0397e-05\\
0.0718382120484511	 -2.718e-05\\
0.0706713742886974	-3.0415e-05\\
0.0695231371011016	-3.0008e-05\\
0.0683932157993452	-2.6411e-05\\
0.0672813296468224	-2.0275e-05\\
0.0661872018657634	-1.2585e-05\\
0.0651105594797901	-4.2516e-06\\
0.0640511333855723	 3.7394e-06\\
0.0630086582591991	 1.0568e-05\\
0.0619828725268634	 1.5579e-05\\
0.0609735183428509	 1.8386e-05\\
0.0599803414794112	 1.8885e-05\\
0.0590030914087475	 1.7243e-05\\
0.0580415210743118	 1.3813e-05\\
0.0570953871101069	 9.2269e-06\\
0.0561644494679418	 3.9761e-06\\
0.0552484717745136	-1.1168e-06\\
0.0543472208602801	-5.6807e-06\\
0.0534604671449382	-9.0874e-06\\
0.0525879841520798	 -1.126e-05\\
0.0517295490177037	 -1.188e-05\\
0.0508849417754787	-1.1146e-05\\
0.0500539460576762	-9.1955e-06\\
0.0492363483608259	-6.3339e-06\\
0.0484319385317215	-3.0264e-06\\
0.0476405094154477	 3.5271e-07\\
0.0468618569231604	 3.4045e-06\\
0.0460957800701117	 5.7457e-06\\
0.0453420807116156	  7.272e-06\\
0.0446005638556818	 7.7513e-06\\
0.0438710371696291	  7.336e-06\\
0.0431533124885822	 6.1143e-06\\
0.0424472062819932	 4.4043e-06\\
0.0417525271208896	 2.2401e-06\\
0.0410691011518277	-1.1175e-08\\
0.0403967468261405	-2.1055e-06\\
0.0397352855414445	-3.8738e-06\\
0.0390845520774957	-5.1554e-06\\
0.0384443653439423	-5.7285e-06\\
0.0378145700328617	-5.7905e-06\\
0.0371949917969973	-5.1712e-06\\
0.0365854701379232	-4.0139e-06\\
0.0359858486545711	-2.5601e-06\\
0.0353959627026671	-8.2317e-07\\
0.0348156713749547	 8.2252e-07\\
0.0342448085717209	 2.3404e-06\\
0.0336832202602216	 3.5926e-06\\
0.0331307755183822	 4.4915e-06\\
0.0325873131104144	 4.8835e-06\\
0.0320526865926105	  4.708e-06\\
0.0315267722258323	 4.2394e-06\\
0.0310094154403835	 3.2969e-06\\
0.0305004773005619	 1.9451e-06\\
0.0299998391247359	 6.0018e-07\\
0.029507353629225	-8.1858e-07\\
0.0290228889481683	 -2.187e-06\\
0.0285463307865018	-3.2662e-06\\
0.0280775388988577	-3.9867e-06\\
0.027616388101103	-4.2848e-06\\
0.0271627684483968	-4.2535e-06\\
0.0267165462890744	-3.7422e-06\\
0.0262776030441108	 -2.815e-06\\
0.0258458333996495	-1.7873e-06\\
0.02542110951335	-5.4767e-07\\
0.0250033173904898	 7.9293e-07\\
0.0245923581943251	 1.9395e-06\\
0.0241881094302146	 2.8842e-06\\
0.0237904615766832	 3.5399e-06\\
0.0233993216440922	 3.8924e-06\\
0.0230145725318483	 3.8214e-06\\
0.0226361090566273	 3.3073e-06\\
0.0222638435017372	 2.6368e-06\\
0.0218976640611075	 1.6743e-06\\
0.0215374697522583	 4.7021e-07\\
0.0211831777499244	-6.3025e-07\\
0.020834681339245	-1.6696e-06\\
0.0204918838372189	-2.5613e-06\\
0.0201547087040894	 -3.211e-06\\
0.0198230525196649	-3.5348e-06\\
0.0194968209422994	-3.4453e-06\\
0.0191759395189467	-3.1438e-06\\
0.0188603163831313	-2.5787e-06\\
0.0185498591128918	-1.6906e-06\\
0.0182444891500743	-6.4909e-07\\
0.0179441301900148	 3.3768e-07\\
0.0176486908438176	 1.3188e-06\\
0.017358090061103	 2.2151e-06\\
0.0170722631232913	 2.8715e-06\\
0.0167911210639786	 3.2456e-06\\
0.0165145833914291	 3.2558e-06\\
0.0162425898244046	 3.0819e-06\\
0.0159750584750698	 2.6242e-06\\
0.0157119118036672	 1.8393e-06\\
0.0154530860710426	 9.3738e-07\\
0.0151985134471547	 5.1596e-08\\
0.0149481161642147	-8.7321e-07\\
0.0147018224443763	-1.7878e-06\\
0.0144595835895565	-2.4819e-06\\
0.0142213208015687	-2.9553e-06\\
0.013986965517634	-3.1364e-06\\
0.0137564586528713	-3.0591e-06\\
0.0135297448222054	-2.7988e-06\\
0.0133067524745507	-2.2504e-06\\
0.0130874169462216	-1.3858e-06\\
0.0128716934921486	-5.5563e-07\\
0.01265951543126	 3.0663e-07\\
0.012450820325225	 1.1869e-06\\
0.0122455527550785	 2.0011e-06\\
0.012043666792513	 2.5936e-06\\
0.0118450976993539	  2.951e-06\\
0.0116497879304749	 3.0055e-06\\
0.0114576940342786	  2.874e-06\\
0.0112687613602028	 2.5267e-06\\
0.0110829326501708	 1.8995e-06\\
0.0109001564413628	 1.0283e-06\\
0.010720395010382	 2.4413e-07\\
0.010543589324055	-5.7989e-07\\
0.0103696880784953	-1.4046e-06\\
0.0101986479800708	-2.1292e-06\\
0.0100304278017081	-2.6372e-06\\
0.00986497361732476	-2.9093e-06\\
0.00970223710170124	-2.8837e-06\\
0.00954218364243831	-2.6997e-06\\
0.00938476661991658	-2.3203e-06\\
0.0092299379750762	-1.6874e-06\\
0.00907765323899968	-8.0387e-07\\
0.00892788356907197	-3.2197e-08\\
0.00878057873354626	 7.5733e-07\\
0.00863569595361752	 1.5229e-06\\
0.00849319743941639	 2.1894e-06\\
0.00835305118794777	 2.6431e-06\\
0.00821521145234946	  2.862e-06\\
0.0080796379735218	 2.7875e-06\\
0.00794629983899361	 2.5375e-06\\
0.00781516092060582	 2.1314e-06\\
0.00768618021442927	 1.4964e-06\\
0.00755931983058368	 6.1879e-07\\
0.00743455722790375	-1.2732e-07\\
0.00731185019476974	-8.6505e-07\\
0.0071911625926948	 -1.564e-06\\
0.00707245867339339	-2.1839e-06\\
0.00695571861741502	-2.6148e-06\\
0.00684090222464507	 -2.836e-06\\
0.00672797555216428	-2.7993e-06\\
0.00661690507825088	-2.4547e-06\\
0.00650767273115891	 -2.083e-06\\
0.00640024070351295	-1.5425e-06\\
0.00629457721279867	-8.2038e-07\\
0.00619065090083784	 8.6969e-08\\
0.00608844481345821	 8.2883e-07\\
0.00598792362720366	 1.5064e-06\\
0.00588905759424994	 2.0838e-06\\
0.00579181737715089	 2.5149e-06\\
0.00569618697323712	 2.7771e-06\\
0.00560213340219972	  2.818e-06\\
0.00550962880709802	 2.5941e-06\\
0.00541864572461574	 2.0625e-06\\
0.00532916911187464	 1.5496e-06\\
0.00524116813869341	  9.125e-07\\
0.00515461671111893	 1.4913e-07\\
0.00506948911463526	-7.3134e-07\\
0.00498577262872437	-1.4167e-06\\
0.00490343731338104	-1.9962e-06\\
0.00482245858957679	-2.4344e-06\\
0.00474281230067713	-2.6856e-06\\
0.0046644813917735	-2.7762e-06\\
0.00458744679492459	-2.7125e-06\\
0.00451168198076916	-2.4247e-06\\
0.00443716444066446	-1.8841e-06\\
0.00436387338368855	-1.1169e-06\\
0.00429179826941409	-4.7744e-07\\
0.00422091181700565	 2.1588e-07\\
0.00415119312176582	  9.405e-07\\
0.00408262127899713	 1.6739e-06\\
0.00401518463524548	  2.252e-06\\
0.00394886284088763	 2.6437e-06\\
0.00388363433952065	 2.8366e-06\\
0.00381947971321177	 2.7853e-06\\
0.00375638308861333	  2.533e-06\\
0.00369433248360267	 2.2202e-06\\
0.0036333053629713	 1.7237e-06\\
0.00357328367452226	 1.0323e-06\\
0.00351424936605862	 1.3493e-07\\
0.00345619492933063	-5.7836e-07\\
0.00339909888187312	-1.2493e-06\\
0.00334294409350167	-1.8539e-06\\
0.00328771377600119	-2.3553e-06\\
0.00323339643890906	 -2.712e-06\\
0.00317997892958418	-2.8837e-06\\
0.00312744258234994	-2.8352e-06\\
0.0030757717638088	-2.5285e-06\\
0.00302495087964575	-1.9274e-06\\
0.00297497476857732	-1.4253e-06\\
0.00292582353914622	-8.0892e-07\\
0.00287748268312988	-8.6603e-08\\
0.00282993769230576	 7.3321e-07\\
0.00278317789056373	 1.5157e-06\\
0.00273719357462555	 2.0941e-06\\
0.00269196797712666	 2.5344e-06\\
0.00264748765194176	 2.7932e-06\\
0.00260373915294549	 2.8271e-06\\
0.00256071708028415	 2.7671e-06\\
0.00251840595881845	 2.5259e-06\\
0.00247679266924721	  2.067e-06\\
0.00243586474863348	 1.3684e-06\\
0.00239561216860091	 5.4214e-07\\
0.00235602772838663	-1.4352e-07\\
0.00231709662069549	-8.4005e-07\\
0.00227880728975762	-1.5195e-06\\
0.00224114817980309	 -2.154e-06\\
0.00220411368091403	-2.6172e-06\\
0.00216769191366949	-2.8867e-06\\
0.00213187103658793	-2.9391e-06\\
0.00209664033006018	-2.7328e-06\\
0.00206199029813876	-2.2892e-06\\
0.00202791604574682	-1.8678e-06\\
0.00199440434694893	 -1.297e-06\\
0.00196144526586779	-5.7587e-07\\
0.00192902886662611	 2.9701e-07\\
0.00189714906859075	    1.1e-06\\
0.0018657975867566	 1.7389e-06\\
0.00183496351003123	 2.2713e-06\\
0.00180463763235935	 2.6562e-06\\
0.00177481091232414	 2.8555e-06\\
0.00174548034050709	 2.9317e-06\\
0.00171663415153384	 2.8011e-06\\
0.00168826381570033	  2.434e-06\\
0.00166036080330252	 1.8008e-06\\
0.00163291884584623	 1.0527e-06\\
0.00160593231022812	 3.9194e-07\\
0.00157939128709917	-3.2157e-07\\
0.00155328787286802	-1.0674e-06\\
0.00152761416394332	-1.8251e-06\\
0.00150236681123689	-2.3883e-06\\
0.00147753706070351	-2.7714e-06\\
0.00145311704486292	-2.9523e-06\\
0.00142909943959277	 -2.887e-06\\
0.00140547801871855	-2.6011e-06\\
0.00138224912374081	-2.2832e-06\\
0.00135940382098796	-1.7868e-06\\
0.00133693532452831	-1.1022e-06\\
0.00131483684843022	-2.1945e-07\\
0.00129310451153092	 5.9629e-07\\
0.00127173228269433	 1.2834e-06\\
0.00125071284461234	 1.9022e-06\\
0.00123003991055582	 2.4153e-06\\
0.00120970745508165	 2.7862e-06\\
0.00118971324858994	 2.9911e-06\\
0.00117004930977317	  2.987e-06\\
0.00115070981447033	  2.738e-06\\
0.00113168893852042	 2.2084e-06\\
0.00111298255644752	 1.5544e-06\\
0.00109458662429241	 9.4146e-07\\
0.0010764944436123	 2.3485e-07\\
0.00105870061875641	-5.5276e-07\\
0.00104119975407398	-1.4087e-06\\
0.00102398974355015	-2.0557e-06\\
0.00100706438395998	-2.5459e-06\\
0.000990418375028953	-2.8592e-06\\
0.000974046716121283	 -2.951e-06\\
0.000957945140958127	-2.8297e-06\\
0.000942111249147807	 -2.637e-06\\
0.000926538886521066	-2.2459e-06\\
0.000911223422730361	-1.6385e-06\\
0.00089616022742815	-7.9685e-07\\
0.000881346522026992	 2.7278e-08\\
0.000866778457651487	 7.3804e-07\\
0.000852450924835911	 1.4231e-06\\
0.00083835963758985	 2.0502e-06\\
0.000824500309922885	  2.587e-06\\
0.000810871128950224	 2.8992e-06\\
0.000797467090137046	  2.984e-06\\
0.000784284240097422	 2.7956e-06\\
0.000771318820574002	 2.3203e-06\\
0.000758568489712552	 1.8219e-06\\
0.000746028822020396	 1.1559e-06\\
0.000733696141580249	 3.2503e-07\\
0.000721567094381861	-5.9402e-07\\
0.000709639137792884	-1.3372e-06\\
0.000697908241797552	-1.9836e-06\\
0.000686370945140591	-2.4813e-06\\
0.000675024286586045	-2.7986e-06\\
0.000663865662500439	-2.9183e-06\\
0.000652891348076922	-2.7775e-06\\
0.000642098089555569	-2.3328e-06\\
0.000631483322562294	-1.7336e-06\\
0.000621044366199997	-1.0971e-06\\
0.00061077780013226	-3.3283e-07\\
0.000600680572892699	 5.4603e-07\\
0.000590750609420125	 1.3291e-06\\
0.000580985078007169	 1.9588e-06\\
0.00057138081514446	 2.4448e-06\\
0.000561934951017632	 2.7373e-06\\
0.00055264520817897	 2.8448e-06\\
0.000543509560929025	  2.801e-06\\
0.00053452480014835	 2.5226e-06\\
0.000525688248406102	 1.9787e-06\\
0.000516997436256592	 1.1993e-06\\
0.0005084509891579	 5.3482e-07\\
0.000500045734594269	 -1.905e-07\\
0.000491779181928887	-9.5278e-07\\
0.000483648840524943	-1.7282e-06\\
0.000475653498041024	-2.3072e-06\\
0.00046779037412306	-2.7079e-06\\
0.000460057057655045	-2.8951e-06\\
0.000452451231028668	-2.8197e-06\\
0.000444971344227553	-2.5992e-06\\
0.000437615395586548	-2.2531e-06\\
0.000430380924100171	-1.7014e-06\\
0.000423265771292079	-9.2949e-07\\
0.00041626816291824	 -5.836e-08\\
0.000409386682022461	 6.6524e-07\\
0.000402618876924358	 1.3591e-06\\
0.000395962736687697	 1.9857e-06\\
0.000389416354905891	 2.5036e-06\\
0.000382978802523209	 2.8359e-06\\
0.000376647630690432	  2.961e-06\\
0.000370420962545596	 2.8366e-06\\
0.000364296921226738	 2.4201e-06\\
0.000358274327822157	 1.9126e-06\\
0.000352351566773946	  1.363e-06\\
0.000346526614771084	 6.7775e-07\\
0.00034079772792027	-1.3925e-07\\
0.000335163316322597	-1.0346e-06\\
0.000329622583338363	-1.7001e-06\\
0.000324173396709241	-2.2566e-06\\
0.000318814138876663	-2.6596e-06\\
0.000313543192282059	-2.8644e-06\\
0.000308359622801656	-2.9216e-06\\
0.000303261943269402	-2.8048e-06\\
0.000298248444232665	-2.4568e-06\\
0.000293317625085615	-1.8491e-06\\
0.000288468165781725	-1.0412e-06\\
0.000283699309154769	-3.6516e-07\\
0.000279009245350579	 3.5716e-07\\
0.000274396581559158	 1.1018e-06\\
0.000269859924970511	 1.8447e-06\\
0.000265398535258348	 2.4209e-06\\
0.00026101103838402	 2.8022e-06\\
0.000256695993246114	 2.9751e-06\\
0.000252452106239604	 2.8942e-06\\
0.000248278253376609	 2.5806e-06\\
0.000244173781905011	 2.2407e-06\\
0.000240137126115026	 1.7222e-06\\
0.000236167085818833	 1.0162e-06\\
0.000232262460828608	 1.1402e-07\\
0.000228422594272192	-6.9443e-07\\
0.000224646346116037	-1.3849e-06\\
0.000220932457328259	-1.9983e-06\\
0.000217279814910261	-2.4957e-06\\
0.000213687431626541	-2.8417e-06\\
0.000210154777145635	-3.0154e-06\\
0.000206680493296983	-2.9699e-06\\
0.000203263547930673	-2.6687e-06\\
0.000199902908896791	-2.0749e-06\\
0.000196597985098254	-1.4452e-06\\
0.000193347832741395	-8.0158e-07\\
0.000190151355416734	-6.4654e-08\\
0.000187007595836647	 7.5245e-07\\
0.000183915688821247	 1.5932e-06\\
0.000180875208214511	 2.1944e-06\\
0.00017788497009886	 2.6496e-06\\
0.000174944085985768	 2.9133e-06\\
0.00017205166738671	 2.9401e-06\\
0.000169207152781765	 2.8172e-06\\
0.000166409824466632	 2.5686e-06\\
0.00016365869843271	   2.11e-06\\
0.000160952951274274	 1.4223e-06\\
0.000158291764488631	 4.9057e-07\\
0.000155674883434783	-2.2471e-07\\
0.000153101251020796	-9.3961e-07\\
0.000150570104596419	 -1.622e-06\\
0.000148080681511404	-2.2396e-06\\
0.000145632411605018	-2.7281e-06\\
0.00014322480674579	-3.0091e-06\\
0.00014085697534507	-3.0721e-06\\
0.000138528210990024	-2.8754e-06\\
0.00013623780726782	-2.3776e-06\\
0.000133985454396956	-1.8818e-06\\
0.000131770385824036	-1.2941e-06\\
0.000129591892726162	-5.7081e-07\\
0.000127449320670887	 2.8451e-07\\
0.000125342113376826	 1.1866e-06\\
0.000123269955753168	 1.8495e-06\\
0.000121232038733183	 2.3984e-06\\
0.000119227755251226	 2.7902e-06\\
0.000117256498241653	 2.9819e-06\\
0.000115317877315715	 3.0131e-06\\
0.000113411439994849	 2.8996e-06\\
0.000111536492795186	 2.5654e-06\\
0.00010969247416664	  1.985e-06\\
0.00010787882255913	 1.1327e-06\\
0.000106095312667955	 3.8879e-07\\
0.000104341333756312	-3.3168e-07\\
0.000102616316463606	-1.0638e-06\\
0.000100919741907244	-1.7818e-06\\
9.92509670723124e-05	-2.4285e-06\\
9.76087822192141e-05	-2.7225e-06\\
9.59940541418134e-05	-2.8493e-06\\
9.44067828401103e-05	 -2.809e-06\\
9.2846517584312e-05	-2.6078e-06\\
9.13097032790009e-05	-2.2946e-06\\
8.97986469493565e-05	-1.8376e-06\\
8.83133485953785e-05	-1.2368e-06\\
8.68533551082952e-05	 -5.345e-07\\
8.54154392927997e-05	-3.1333e-08\\
8.40017124230451e-05	 4.6941e-07\\
8.26121744990316e-05	 9.6773e-07\\
8.12463509882522e-05	 1.4306e-06\\
7.99011721702149e-05	 1.6446e-06\\
7.85786631351063e-05	 1.7504e-06\\
7.72788238829261e-05	 1.7482e-06\\
7.60115354737829e-05	 1.6155e-06\\
7.48048879387961e-05	 1.3223e-06\\
7.35982404038093e-05	  1.029e-06\\
7.23915928688227e-05	 7.3577e-07\\
7.11849453338359e-05	 4.4252e-07\\
7.00605215540148e-05	 2.4991e-07\\
6.89366596871881e-05	 5.7984e-08\\
6.78127978203615e-05	-1.3394e-07\\
6.66889359535349e-05	-3.2587e-07\\
6.56264749396471e-05	-3.7235e-07\\
6.45770834951797e-05	-3.8787e-07\\
6.35276920507124e-05	-4.0339e-07\\
6.2478300606245e-05	-4.1891e-07\\
6.14992719026326e-05	-3.9045e-07\\
6.05571755250766e-05	-3.3891e-07\\
5.96150791475203e-05	-2.8736e-07\\
5.86729827699641e-05	-2.3582e-07\\
5.77308863924079e-05	-1.8427e-07\\
5.67887900148517e-05	-1.3273e-07\\
5.58466936372955e-05	-8.1181e-08\\
5.49492845137098e-05	-4.4544e-08\\
5.41092436283689e-05	-2.7044e-08\\
5.32692027430279e-05	-9.5441e-09\\
5.24291618576871e-05	 7.9558e-09\\
5.15891209723461e-05	 2.5456e-08\\
5.07490800870053e-05	 4.2955e-08\\
4.99090392016644e-05	 6.0455e-08\\
4.90892134382841e-05	 7.2772e-08\\
4.8341077460129e-05	 6.6708e-08\\
4.75929414819739e-05	 6.0644e-08\\
4.68448055038187e-05	  5.458e-08\\
4.60966695256636e-05	 4.8516e-08\\
4.53485335475084e-05	 4.2452e-08\\
4.46003975693532e-05	 3.6388e-08\\
4.38525249207647e-05	  3.033e-08\\
4.32333605889333e-05	 2.7331e-08\\
4.26141962571021e-05	 2.4332e-08\\
4.19950319252708e-05	 2.1333e-08\\
4.13758675934395e-05	 1.8333e-08\\
4.07567032616082e-05	 1.5334e-08\\
4.01375389297769e-05	 1.2335e-08\\
3.95183745979457e-05	 9.3358e-09\\
3.88992102661144e-05	 6.3366e-09\\
3.82800459342831e-05	 3.3374e-09\\
3.76608816024518e-05	 3.3819e-10\\
3.70417172706205e-05	 -2.661e-09\\
3.64225529387892e-05	-5.6602e-09\\
3.5803388606958e-05	-8.6595e-09\\
3.52801623126799e-05	-8.7363e-09\\
3.47747043700586e-05	 -8.272e-09\\
3.42692464274373e-05	-7.8076e-09\\
3.3763788484816e-05	-7.3432e-09\\
3.32583305421947e-05	-6.8789e-09\\
3.27528725995734e-05	-6.4145e-09\\
3.22474146569521e-05	-5.9502e-09\\
3.17419567143308e-05	-5.4858e-09\\
3.12364987717095e-05	-5.0214e-09\\
3.07310408290882e-05	-4.5571e-09\\
3.02255828864669e-05	-4.0927e-09\\
2.97201249438456e-05	-3.6284e-09\\
2.92146670012243e-05	 -3.164e-09\\
2.87735942849006e-05	-2.8222e-09\\
2.83620707039347e-05	-2.5366e-09\\
2.79505471229689e-05	-2.2511e-09\\
2.7539023542003e-05	-1.9655e-09\\
2.71274999610371e-05	-1.6799e-09\\
2.67159763800712e-05	-1.3944e-09\\
2.63044527991053e-05	-1.1088e-09\\
2.58929292181394e-05	-8.2326e-10\\
2.54814056371735e-05	 -5.377e-10\\
2.50698820562076e-05	-2.5213e-10\\
2.46583584752417e-05	 3.3428e-11\\
2.42468348942758e-05	 3.1899e-10\\
2.38353113133099e-05	 6.0455e-10\\
2.34367444931666e-05	 8.3092e-10\\
2.30538935237409e-05	 9.9272e-10\\
2.26764021371138e-05	 1.1395e-09\\
2.23042703332853e-05	 1.2713e-09\\
2.19374981122553e-05	 1.3881e-09\\
2.15760854740239e-05	 1.4899e-09\\
2.12200324185912e-05	 1.5767e-09\\
2.0869338945957e-05	 1.6484e-09\\
2.05240050561213e-05	 1.7052e-09\\
2.01840307490843e-05	  1.747e-09\\
1.98494160248458e-05	 1.7737e-09\\
1.95201608834059e-05	 1.7855e-09\\
1.91962653247645e-05	 1.7823e-09\\
1.88777293489218e-05	  1.764e-09\\
1.85645529558776e-05	 1.7307e-09\\
1.8256736145632e-05	 1.6825e-09\\
};\label{New_TM_ode_fig}
\addlegendentry{(\ref{TM_new_high_res2})}
\addplot[color = mycolor4,line width=1pt]
table[row sep=crcr]{%
1	          1\\
0.999752258064516	    0.95045\\
0.998996440148179	    0.80682\\
0.997757319735001	    0.59312\\
0.996058732897886	    0.33835\\
0.993923610883997	   0.072972\\
0.991374011607088	   -0.17439\\
0.988431150082865	   -0.37974\\
0.985115427842271	   -0.52578\\
0.981446461356441	   -0.60303\\
0.977443109505971	   -0.61011\\
0.973123500126069	   -0.55303\\
0.968505055658135	   -0.44394\\
0.963604517937293	    -0.2992\\
0.95843797214446	    -0.1373\\
0.953020869950582	   0.023254\\
0.947368051879754	     0.1659\\
0.941493768917089	    0.27752\\
0.935411703386328	    0.34951\\
0.929134989121382	    0.37819\\
0.922676230955198	    0.36477\\
0.916047523548561	    0.31469\\
0.909260469580719	    0.23672\\
0.902326197323002	    0.14165\\
0.895255377615889	   0.041017\\
0.88805824026932	  -0.054171\\
0.880744589905418	   -0.13454\\
0.873323821262106	   -0.19316\\
0.865804933975564	   -0.22603\\
0.858196546858819	   -0.23221\\
0.850506911693229	   -0.21365\\
0.84274392654907	   -0.17465\\
0.834915148650884	   -0.12125\\
0.827027806802746	  -0.060391\\
0.819088813388102	 0.00087757\\
0.811104775958361	   0.056143\\
0.803082008423934	    0.10024\\
0.795026541860991	    0.12965\\
0.786944134946737	    0.14273\\
0.778840284035631	    0.13971\\
0.770720232888511	    0.12245\\
0.762588982066237	   0.094114\\
0.75445129799906	   0.058724\\
0.746311721742559	   0.020641\\
0.738174577430635	  -0.015914\\
0.730043980435702	  -0.047287\\
0.721923845245877	  -0.070713\\
0.713817893068664	  -0.084523\\
0.705729659170283	  -0.088209\\
0.697662499959531	  -0.082364\\
0.68961959982474	  -0.068515\\
0.681603977732122	  -0.048876\\
0.673618493593522	  -0.026048\\
0.665665854411344	 -0.0027132\\
0.657748620208115	   0.018652\\
0.649869209747982	   0.036015\\
0.642029906057104	   0.047957\\
0.634232861749756	   0.053757\\
0.626480104166676	   0.053407\\
0.618773540331998	   0.047535\\
0.611114961734903	   0.037285\\
0.603506048941903	   0.024145\\
0.595948376045493	  0.0097625\\
0.588443414954713	 -0.0042479\\
0.580992539532959	  -0.016465\\
0.57359702958824	   -0.02579\\
0.566258074720872	  -0.031532\\
0.558976778033458	  -0.033441\\
0.551754159707823	  -0.031687\\
0.544591160453442	  -0.026806\\
0.537488644831718	  -0.019608\\
0.53044740446035	  -0.011065\\
0.523468161101873	  -0.002195\\
0.516551569640327	  0.0060471\\
0.509698220949865	   0.012865\\
0.502908644659008	   0.017686\\
0.496183311814102	   0.020203\\
0.489522637445435	   0.020375\\
0.482926983039358	   0.018412\\
0.47639665891962	   0.014722\\
0.469931926541045	  0.0098575\\
0.463533000698563	  0.0044368\\
0.457200051654501	-0.00092234\\
0.450933207186964	 -0.0056684\\
0.444732554562011	 -0.0093668\\
0.438598142432272	  -0.011734\\
0.432529982664531	  -0.012652\\
0.426528052098754	  -0.012166\\
0.420592294240921	  -0.010461\\
0.41472262089196	 -0.0078323\\
0.408918913715012	 -0.0046427\\
0.403181025743157	 -0.0012779\\
0.397508782829689	  0.0018951\\
0.391901985042923	  0.0045648\\
0.386360408007496	   0.006502\\
0.380883804194005	   0.007576\\
0.375471904158812	  0.0077583\\
0.370124417735746	   0.007116\\
0.364841035181406	  0.0057955\\
0.359621428275681	  0.0039995\\
0.354465251379076	  0.0019609\\
0.349372142448354	-8.5003e-05\\
0.34434172401198	 -0.0019246\\
0.33937360410678	 -0.0033865\\
0.334467377177186	 -0.0043551\\
0.329622624938408	 -0.0047772\\
0.324838917204801	 -0.0046617\\
0.320115812684668	 -0.0040724\\
0.315452859742709	 -0.0031163\\
0.310849597131258	 -0.0019284\\
0.30630555469143	 -0.0006545\\
0.301820254025257	 0.00056455\\
0.297393209139862	  0.0016072\\
0.293023927064661	  0.0023821\\
0.288711908442592	  0.0028345\\
0.284456648096279	  0.0029483\\
0.280257635570067	  0.0027445\\
0.27611435564879	  0.0022749\\
0.272026288854114	  0.0016139\\
0.26799291191929	 0.00084888\\
0.264013698243089	 6.9368e-05\\
0.260088118323692	-0.00064214\\
0.256215640173264	 -0.0012182\\
0.252395729713936	 -0.0016119\\
0.248627851155861	    -0.0018\\
0.244911467358029	 -0.0017827\\
0.241246040172463	 -0.0015817\\
0.237631030772432	 -0.0012355\\
0.234065899965254	-0.00079417\\
0.230550108490293	-0.00031285\\
0.227083117302681	 0.00015456\\
0.223664387843321	 0.00056079\\
0.220293382295677	 0.00086949\\
0.216969563829851	   0.001058\\
0.21369239683445	  0.0011182\\
0.210461347136674	  0.0010563\\
0.207275882211106	 0.00089051\\
0.204135471377627	 0.00064808\\
0.201039585988868	 0.00036164\\
0.197987699607612	 6.5218e-05\\
0.194979288174537	-0.00020938\\
0.19201383016667	 -0.0004357\\
0.189090806746918	-0.00059487\\
0.186209701905026	-0.00067679\\
0.183370002590308	-0.00068041\\
0.180571198836457	-0.00061291\\
0.177812783878776	-0.00048816\\
0.175094254264103	-0.00032468\\
0.172415109953754	 -0.0001432\\
0.16977485441974	 3.5666e-05\\
0.167172994734546	 0.00019356\\
0.164609041654727	 0.00031608\\
0.162082509698576	 0.00039391\\
0.159592917218112	 0.00042325\\
0.157139786465618	 0.00040573\\
0.154722643654955	  0.0003477\\
0.152341019017876	  0.0002591\\
0.149994446855551	  0.0001521\\
0.147682465585495	 3.9605e-05\\
0.145404617784111	-6.6154e-05\\
0.143160450225025	-0.00015483\\
0.140949513913399	-0.00021884\\
0.138771364116398	-0.00025391\\
0.136625560389973	-0.00025918\\
0.134511666602137	-0.00023699\\
0.132429250952875	-0.00019229\\
0.130377885990847	 -0.0001319\\
0.128357148627029	-6.3613e-05\\
0.126366620145428	  4.698e-06\\
0.124405886211013	 6.5929e-05\\
0.122474536874982	 0.00011439\\
0.120572166577496	 0.00014628\\
0.118698374148006	 0.00015988\\
0.116852762803267	 0.00015553\\
0.115034940143182	 0.00013542\\
0.113244518144554	 0.00010317\\
0.111481113152867	 6.3301e-05\\
0.109744345872186	 2.0693e-05\\
0.108033841353279	-1.9956e-05\\
0.106349228980044	-5.4607e-05\\
0.104690142454334	-8.0234e-05\\
0.103056219779271	-9.5043e-05\\
0.101447103241113	-9.8536e-05\\
0.099862439389773	-9.1442e-05\\
0.0983018790180483	-7.5521e-05\\
0.096765077139645	-5.3281e-05\\
0.095251692966059	-2.7645e-05\\
0.0937613898823835	-1.6072e-06\\
0.092293835422107	 2.2085e-05\\
0.0908487012409635	 4.1194e-05\\
0.0894256630898927	 5.4174e-05\\
0.0880244007871682	 6.0267e-05\\
0.0866445981897484	 5.9502e-05\\
0.0852859431639003	 5.2622e-05\\
0.0839481275551491	 4.0933e-05\\
0.0826308471575996	 2.6113e-05\\
0.0813338016826755	 1.0007e-05\\
0.0800566947273228	-5.5851e-06\\
0.078799233741717	-1.9092e-05\\
0.077561129996516	 -2.931e-05\\
0.0763420985496981	-3.5492e-05\\
0.0751418582130205	-3.7387e-05\\
0.0739601315181362	-3.5209e-05\\
0.0727966446824009	 -2.958e-05\\
0.0716511275744045	-2.1416e-05\\
0.0705233136792577	-1.1813e-05\\
0.0694129400636627	-1.9079e-06\\
0.0683197473407982	 7.2401e-06\\
0.0672434796350441	 1.4752e-05\\
0.0661838845465733	 2.0005e-05\\
0.0651407131158345	  2.267e-05\\
0.0641137197879505	  2.272e-05\\
0.0631026623770532	 2.0401e-05\\
0.0621073020305793	 1.6184e-05\\
0.0611274031935441	 1.0691e-05\\
0.0601627335728157	 4.6158e-06\\
0.0592130641014065	-1.3534e-06\\
0.0582781689028006	-6.6058e-06\\
0.0573578252553334	-1.0664e-05\\
0.0564518135566399	-1.3222e-05\\
0.0555599172881864	-1.4157e-05\\
0.0546819229799003	 -1.353e-05\\
0.0538176201749122	-1.1555e-05\\
0.0529668013944219	-8.5698e-06\\
0.0521292621027019	-4.9808e-06\\
0.0513048006722499	  -1.22e-06\\
0.0504932183491002	 2.3048e-06\\
0.0496943192183057	 5.2497e-06\\
0.0489079101695995	 7.3643e-06\\
0.0481338008632456	 8.5089e-06\\
0.0473718036960872	 8.6579e-06\\
0.0466217337678015	  7.892e-06\\
0.045883408847367	 6.3791e-06\\
0.0451566493397527	 4.3486e-06\\
0.0444412782528344	 2.0617e-06\\
0.0437371211645442	-2.1895e-07\\
0.0430440061902605	-2.2568e-06\\
0.0423617639504429	-3.8632e-06\\
0.041690227538517	-4.9127e-06\\
0.0410292324890145	  -5.35e-06\\
0.040378616745972	-5.1886e-06\\
0.0397382206315936	 -4.503e-06\\
0.0391078868151799	-3.4152e-06\\
0.0384874602823277	-2.0771e-06\\
0.0378767883044028	-6.5211e-07\\
0.0372757204082885	 7.0322e-07\\
0.0366841083464133	 1.8546e-06\\
0.0361018060670589	  2.702e-06\\
0.035528669684951	 3.1866e-06\\
0.034964557452135	 3.2929e-06\\
0.0344093297291367	 3.0464e-06\\
0.0338628489564114	 2.5069e-06\\
0.0333249796260806	 1.7586e-06\\
0.0327955882539578	 8.9965e-07\\
0.0322745433518648	 2.9985e-08\\
0.0317617154002372	-7.5888e-07\\
0.0312569768210221	-1.3927e-06\\
0.0307602019508652	-1.8205e-06\\
0.0302712670145892	-2.0176e-06\\
0.0297900500989631	-1.9859e-06\\
0.0293164311267618	-1.7506e-06\\
0.0288502918311146	-1.3559e-06\\
0.0283915157301447	-8.5834e-07\\
0.0279399881018957	-3.1946e-07\\
0.027495595959547	 2.0064e-07\\
0.0270582280269156	 6.4969e-07\\
0.0266277747142442	 9.8782e-07\\
0.0262041280942729	 1.1906e-06\\
0.0257871818785963	 1.2499e-06\\
0.025376831394301	 1.1735e-06\\
0.0249729735608849	 9.8243e-07\\
0.024575506867456	 7.0759e-07\\
0.0241843313502081	 3.8567e-07\\
0.0237993485701734	  5.469e-08\\
0.0234204615912498	-2.5004e-07\\
0.0230475749585002	-4.9935e-07\\
0.0226805946767232	-6.7266e-07\\
0.0223194281892932	-7.5928e-07\\
0.021963984357267	-7.5856e-07\\
0.0216141734387561	-6.7901e-07\\
0.0212699070685624	 -5.365e-07\\
0.0209310982380746	-3.5194e-07\\
0.0205976612754238	-1.4858e-07\\
0.0202695118258969	  5.061e-08\\
0.0199465668326035	 2.2532e-07\\
0.0196287445173968	 3.5973e-07\\
0.0193159643620442	 4.4375e-07\\
0.0190081470896463	  4.735e-07\\
0.0187052146463021	 4.5113e-07\\
0.0184070901830179	   3.84e-07\\
0.0181136980378574	  2.834e-07\\
0.0178249637183312	 1.6302e-07\\
0.0175408138840233	 3.7311e-08\\
0.0172611763294514	-8.0152e-08\\
0.0169859799671603	-1.7794e-07\\
0.0167151548110443	-2.4779e-07\\
0.016448631959898	-2.8512e-07\\
0.0161863435811907	-2.8919e-07\\
0.0159282228950653	-2.6279e-07\\
0.0156742041585566	 -2.116e-07\\
0.0154242226500273	-1.4334e-07\\
0.0151782146538207	-6.6753e-08\\
0.0149361174451255	 9.3836e-09\\
0.0146978692750527	 7.7197e-08\\
0.01446340935592	 1.3044e-07\\
0.0142326778467428	 1.6497e-07\\
0.0140056158389297	 1.7901e-07\\
0.013782165342178	 1.7308e-07\\
0.0135622692705702	 1.4971e-07\\
0.0133458714288657	 1.1303e-07\\
0.0131329164989882	 6.8131e-08\\
0.0129233500267047	 2.0476e-08\\
0.0127171184084948	 -2.471e-08\\
0.0125141688786072	-6.2966e-08\\
0.012314449496302	 -9.098e-08\\
0.012117909133276	-1.0683e-07\\
0.0119244974612687	-1.1003e-07\\
0.0117341649398472	-1.0148e-07\\
0.011546862804367	-8.3204e-08\\
0.0113625430541079	-5.8033e-08\\
0.011181158440581	-2.9255e-08\\
0.0110026624560061	-2.1039e-10\\
0.0108270093219566	 2.6053e-08\\
0.0106541539781699	 4.7073e-08\\
0.0104840520715216	 6.1167e-08\\
0.0103166599451603	 6.7539e-08\\
0.0101519346278024	 6.6271e-08\\
0.00998983382318344	 5.8232e-08\\
0.00983031589966504	 4.4911e-08\\
0.00967333987999454	 2.8204e-08\\
0.00951886543121584	 1.0176e-08\\
0.00936685285472925	-7.1715e-09\\
0.00921726307649839	-2.2099e-08\\
0.00907005763740222	-3.3287e-08\\
0.00892519868373023	-3.9933e-08\\
0.00878264895781878	-4.1784e-08\\
0.00864237178882682	 -3.911e-08\\
0.00850433108364909	-3.2626e-08\\
0.00836849131796474	-2.3374e-08\\
0.00823481752741983	-1.2583e-08\\
0.00810327529894155	 -1.525e-09\\
0.00797383076218269	 8.6248e-09\\
0.00784645058109421	 1.6898e-08\\
0.00772110194562444	 2.2615e-08\\
0.00759775256354301	 2.5428e-08\\
0.00747637065238773	 2.5325e-08\\
0.00735692493153292	 2.2597e-08\\
0.00723938461437718	 1.7782e-08\\
0.00712371940064919	 1.1582e-08\\
0.00700989946882982	 4.7756e-09\\
0.00689789546868877	-1.8708e-09\\
0.0067876785139343	-7.6812e-09\\
0.00667922017497438	-1.2132e-08\\
0.00657249247178764	-1.4891e-08\\
0.00646746786690261	-1.5835e-08\\
0.00636411925848371	-1.5041e-08\\
0.0062624199735224	-1.2759e-08\\
0.00616234376113207	  -9.37e-09\\
0.00606386478594511	-5.3333e-09\\
0.00596695762161072	-1.1314e-09\\
0.00587159724439202	 2.7828e-09\\
0.005777759026861	 6.0297e-09\\
0.00568541873168988	 8.3362e-09\\
0.00559455250553761	  9.553e-09\\
0.00550513687302984	 9.6586e-09\\
0.00541714873083139	 8.7494e-09\\
0.00533056534180951	 7.0178e-09\\
0.00524536432928682	 4.7234e-09\\
0.00516152367138259	  2.159e-09\\
0.00507902169544093	 -3.825e-10\\
0.00499783707254486	 -2.639e-09\\
0.0049179488121147	-4.4032e-09\\
0.00483933625658982	-5.5391e-09\\
0.00476197907619229	-5.9893e-09\\
0.00468585726377138	 -5.773e-09\\
0.00461095112972767	-4.9771e-09\\
0.00453724129701551	-3.7403e-09\\
0.00446470869622277	-2.2338e-09\\
0.00439333456072672	-6.4028e-10\\
0.00432310042192481	 8.6605e-10\\
0.00425398810453939	  2.137e-09\\
0.00418597972199512	 3.0629e-09\\
0.00411905767186805	 3.5809e-09\\
0.00405320463140533	 3.6765e-09\\
0.00398840355311442	 3.3804e-09\\
0.00392463766042084	 2.7612e-09\\
0.00386189044339329	 1.9146e-09\\
0.00380014565453534	 9.5054e-10\\
0.00373938730464249	-1.9382e-11\\
0.00367959965872371	 -8.937e-10\\
0.0036207672319865	-1.5907e-09\\
0.00356287478588448	-2.0549e-09\\
0.0035059073242265	-2.2607e-09\\
0.00344985008934652	-2.2114e-09\\
0.00339468855833314	-1.9368e-09\\
0.00334040843931802	-1.4873e-09\\
0.00328699566782216	-9.2643e-10\\
0.00323443640315935	-3.2333e-10\\
0.00318271702489576	  2.552e-10\\
0.00313182412936479	 7.5136e-10\\
0.00308174452623659	 1.1215e-09\\
0.00303246523514106	 1.3392e-09\\
0.00298397348234384	 1.3967e-09\\
0.00293625669747422	 1.3033e-09\\
0.0028893025103044	 1.0834e-09\\
0.00284309874757913	 7.7194e-10\\
0.00279763342989506	 4.1029e-10\\
0.00275289476862905	 4.0859e-11\\
0.0027088711629146	-2.9717e-10\\
0.00266555119666575	-5.7168e-10\\
0.00262292363564766	-7.6023e-10\\
0.00258097742459326	 -8.515e-10\\
0.00253970168436503	 -8.454e-10\\
0.00249908570916155	-7.5195e-10\\
0.00245911896376777	 -5.893e-10\\
0.00241979108084869	-3.8104e-10\\
0.00238109185828538	-1.5325e-10\\
0.00234301125655312	 6.8501e-11\\
0.00230553939614062	 2.6173e-10\\
0.00226866655500996	 4.0909e-10\\
0.00223238316609647	 4.9967e-10\\
0.00219667981484797	 5.2954e-10\\
0.00216154723680284	 5.0144e-10\\
0.00212697631520616	  4.239e-10\\
0.00209295807866344	 3.0975e-10\\
0.00205948369883143	 1.7439e-10\\
0.00202654448814517	 3.3952e-11\\
0.00199413189758106	-9.6464e-11\\
0.00196223751445509	-2.0426e-10\\
0.00193085306025589	-2.8041e-10\\
0.00189997038851196	-3.2004e-10\\
0.00186958148269254	-3.2256e-10\\
0.00183967845414166	-2.9128e-10\\
0.00181025354004485	-2.3272e-10\\
0.00178129910142785	-1.5561e-10\\
0.0017528076211871	-6.9749e-11\\
0.00172477170215126	 1.5081e-11\\
0.00169718406517336	 9.0156e-11\\
0.0016700375472532	 1.4861e-10\\
0.00164332509968934	 1.8596e-10\\
0.00161703978626042	 2.0037e-10\\
0.00159117478143516	 1.9254e-10\\
0.00156572336861075	 1.6544e-10\\
0.00154067893837911	 1.2375e-10\\
0.00151603498682055	 7.3208e-11\\
0.00149178511382449	 1.9928e-11\\
0.00146792302143677	-3.0284e-11\\
0.00144444251223309	  -7.25e-11\\
0.00142133748771831	 -1.031e-10\\
0.00139860194675097	-1.2002e-10\\
0.00137622998399291	-1.2283e-10\\
0.00135421578838339	-1.1259e-10\\
0.00133255364163742	-9.1624e-11\\
0.00131123791676786	-6.3152e-11\\
0.00129026307663101	-3.0858e-11\\
0.00126962367249524	 1.5289e-12\\
0.00124931434263231	 3.0632e-11\\
0.00122932981093104	  5.374e-11\\
0.001209664885533	 6.9029e-11\\
0.00119031445748981	 7.5661e-11\\
0.00117127349944179	 7.3784e-11\\
0.00115253706431756	 6.4413e-11\\
0.00113410028405426	 4.9246e-11\\
0.00111595836833814	  3.042e-11\\
0.00109810660336513	 1.0247e-11\\
0.00108054035062105	-9.0461e-12\\
0.00106325504568126	-2.5536e-11\\
0.00104624619702933	-3.7779e-11\\
0.0010295093848945	 -4.491e-11\\
0.00101304026010759	-4.6682e-11\\
0.000996834542975141	-4.3427e-11\\
0.000980888022171361	-3.5969e-11\\
0.000965196553647773	-2.5489e-11\\
0.000949756059560142	-1.3369e-11\\
0.000934562527212473	-1.0282e-12\\
0.000919612008017803	 1.0229e-11\\
0.000904900616475517	 1.9336e-11\\
0.000890424529164924	 2.5552e-11\\
0.000876179983754842	 2.8511e-11\\
0.000862163278028935	 2.8219e-11\\
0.000848370768926559	  2.502e-11\\
0.00083479887159886	 1.9526e-11\\
0.000821444058479897	 1.2532e-11\\
0.00080830285837254	 4.9094e-12\\
0.00079537185554892	-2.4886e-12\\
0.000782647688865191	-8.9138e-12\\
0.000770127050890385	-1.3792e-11\\
0.00075780668704913	-1.6764e-11\\
0.000745683394778023	-1.7706e-11\\
0.000733754022695423	-1.6716e-11\\
0.000722015469784473	-1.4082e-11\\
0.000710464684589127	-1.0237e-11\\
0.000699098664422976	-5.6991e-12\\
0.000687914454590682	-1.0058e-12\\
0.000676909147621807	 3.3391e-12\\
0.000666079882516845	 6.9175e-12\\
0.000655423844005271	  9.431e-12\\
0.000644938261815402	 1.0721e-11\\
0.000634620409955895	 1.0771e-11\\
0.000624467606008693	 9.6963e-12\\
0.000614477210433235	 7.7165e-12\\
0.000604646625881755	  5.125e-12\\
0.000594973296525496	 2.2506e-12\\
0.000585454707391653	-5.8062e-13\\
0.000576088383710897	-3.0782e-12\\
0.000566871890275289	-5.0146e-12\\
0.000557802830806431	-6.2425e-12\\
0.000548878847333698	-6.7026e-12\\
0.000540097619582369	-6.4211e-12\\
0.000531456864371525	-5.4989e-12\\
0.000522954335021539	-4.0936e-12\\
0.000514587820771023	-2.3982e-12\\
0.000506355146203061	-6.1687e-13\\
0.000498254170680603	 1.0567e-12\\
0.000490282787790854	 2.4589e-12\\
0.000482438924798533	   3.47e-12\\
0.000474720542107847	 4.0225e-12\\
0.000467125632733047	 4.1034e-12\\
0.000459652221777433	 3.7496e-12\\
0.000452298365920666	 3.0399e-12\\
0.000445062152914262	 2.0825e-12\\
0.000437941701085133	 1.0009e-12\\
0.000430935158847051	-8.0491e-14\\
0.000424040704219904	-1.0491e-12\\
0.000417256544356623	-1.8152e-12\\
0.000410580915077664	-2.3185e-12\\
0.000404012080412908	-2.5321e-12\\
0.000397548332150882	-2.4617e-12\\
0.000391187989395165	 -2.142e-12\\
0.000384929398127882	-1.6303e-12\\
0.000378770930780158	-9.9849e-13\\
0.000372710985809433	-3.2375e-13\\
0.000366747987283517	 3.1955e-13\\
0.000360880384471297	 8.6754e-13\\
0.000355106651439963	 1.2724e-12\\
0.000349425286658673	 1.5059e-12\\
0.000343834812608544	 1.5601e-12\\
0.000338333775398864	 1.4469e-12\\
0.00033292074438944	 1.1941e-12\\
0.000327594311818969	 8.4145e-13\\
0.000322353092439345	 4.3533e-13\\
0.000317195723155806	 2.3109e-14\\
0.000312120862672823	-3.5173e-13\\
0.00030712719114565	-6.5382e-13\\
0.000302213409837431	-8.5874e-13\\
0.000297378240781792	-9.5457e-13\\
0.000292620426450811	-9.4185e-13\\
0.000287938729428297	 -8.324e-13\\
0.000283331932088286	-6.4692e-13\\
0.000278798836278671	-4.1204e-13\\
0.000274338263009888	-1.5697e-13\\
0.000269949052148568	  8.981e-14\\
0.000265630062116088	 3.0344e-13\\
0.000261380169591934	 4.6489e-13\\
0.000257198269221807	  5.624e-13\\
0.000253083273330385	   5.92e-13\\
0.000249034111638677	 5.5717e-13\\
0.000245049730985894	 4.6774e-13\\
0.00024112909505576	 3.3829e-13\\
0.000237271184107198	 1.8614e-13\\
0.000233474994709314	 2.9314e-14\\
0.000229739539480623	-1.1543e-13\\
0.000226063846832435	 -2.342e-13\\
0.000222446960716341	-3.1715e-13\\
0.000218887940375738	 -3.591e-13\\
0.000215385860101322	-3.5966e-13\\
0.000211939808990483	-3.2274e-13\\
0.000208548890710555	-2.5582e-13\\
0.000205212223265839	-1.6875e-13\\
0.000201928938768356	-7.2524e-14\\
0.000198698183212258	 2.1959e-14\\
0.000195519116251847	 1.0504e-13\\
0.000192390910983142	 1.6918e-13\\
0.000189312753728934	 2.0953e-13\\
0.000186283843827279	 2.2419e-13\\
0.000183303393423368	 2.1412e-13\\
0.000180370627264728	 1.8275e-13\\
0.00017748478249969	 1.3539e-13\\
0.000174645108479083	 7.8524e-14\\
0.000171850866561097	 1.8975e-14\\
0.000169101329919261	-3.6801e-14\\
0.000166395783353494	-8.3367e-14\\
0.000163733523104175	-1.1677e-13\\
0.000161113856669184	 -1.348e-13\\
0.00015853610262387	-1.3707e-13\\
0.000155999590443892	-1.2486e-13\\
0.000153503660330899	-1.0085e-13\\
0.000151047663040988	-6.8656e-14\\
0.00014863095971591	-3.2432e-14\\
0.000146252921716972	 3.6704e-15\\
0.000143912930461597	 3.5907e-14\\
0.000141610377262494	 6.1298e-14\\
0.000139344663169394	 7.7863e-14\\
0.000137115198813332	  8.473e-14\\
0.0001349214042534	 8.2121e-14\\
0.000132762708825958	 7.1221e-14\\
0.000130638550996263	 5.3965e-14\\
0.000128548378212454	 3.2761e-14\\
0.000126491646761886	 1.0195e-14\\
0.000124467821629753	-1.1253e-14\\
0.000122476376359973	-2.9462e-14\\
0.000120516792918298	-4.2849e-14\\
0.000118588561557613	-5.0487e-14\\
0.000116691180685387	-5.2136e-14\\
0.000114824156733245	-4.8203e-14\\
0.000112987004028622	-3.9636e-14\\
0.000111179244668476	-2.7772e-14\\
0.000109400408395012	-1.4165e-14\\
0.0001076500324734	-3.9673e-16\\
0.000105927661571442	 1.2084e-14\\
0.000104232847641172	 2.2103e-14\\
0.000102565149802336	 2.8856e-14\\
0.000100924134227749	 3.1956e-14\\
9.9309374030477e-05	 3.1433e-14\\
9.77204491528234e-05	 2.7691e-14\\
9.61569462570944e-05	 2.1429e-14\\
9.46184586181077e-05	 1.3543e-14\\
9.31045860174217e-05	 5.0088e-15\\
9.16149346392555e-05	-3.2228e-15\\
9.01491169680736e-05	-1.0325e-14\\
8.8706751687808e-05	-1.5668e-14\\
8.72874635826924e-05	-1.8865e-14\\
8.58908834396815e-05	-1.9792e-14\\
8.45166479524318e-05	 -1.857e-14\\
8.31643996268167e-05	-1.5535e-14\\
8.1833786687954e-05	-1.1177e-14\\
8.05244629887188e-05	-6.0762e-15\\
7.92360879197207e-05	-8.3609e-16\\
7.796832632072e-05	 3.9854e-15\\
7.67208483934608e-05	  7.927e-15\\
7.54933296158981e-05	 1.0664e-14\\
7.42854506577967e-05	 1.2027e-14\\
7.30968972976798e-05	 1.2008e-14\\
7.19273603411061e-05	 1.0742e-14\\
7.07765355402536e-05	 8.4801e-15\\
6.96441235147898e-05	 5.5547e-15\\
6.85298296740072e-05	 2.3338e-15\\
6.74333641402045e-05	-8.1901e-16\\
6.63544416732925e-05	-3.5824e-15\\
6.52927815966069e-05	-5.7065e-15\\
6.42481077239066e-05	 -7.032e-15\\
6.32201482875403e-05	-7.4982e-15\\
6.22086358677616e-05	-7.1394e-15\\
6.12133073231748e-05	-6.0727e-15\\
6.02339037222934e-05	-4.4772e-15\\
5.92701702761926e-05	-2.5699e-15\\
5.83218562722397e-05	-5.7937e-16\\
5.73887150088843e-05	 1.2793e-15\\
5.64705037314911e-05	 2.8256e-15\\
5.55669835691994e-05	 3.9288e-15\\
5.46779194727927e-05	 4.5168e-15\\
5.38030801535613e-05	 4.5782e-15\\
5.29422380231438e-05	 4.1576e-15\\
5.20951691343303e-05	  3.345e-15\\
5.1261653122812e-05	 2.2629e-15\\
5.04414731498636e-05	 1.0498e-15\\
4.96344158459417e-05	-1.5536e-16\\
4.88402712551857e-05	-1.2281e-15\\
4.80588327808063e-05	-2.0696e-15\\
4.72898971313475e-05	-2.6146e-15\\
4.65332642678085e-05	 -2.835e-15\\
4.5788737351611e-05	-2.7393e-15\\
4.5056122693399e-05	-2.3679e-15\\
4.43352297026575e-05	 -1.786e-15\\
4.36258708381376e-05	-1.0745e-15\\
4.29278615590736e-05	-3.1986e-16\\
4.22410202771813e-05	 3.9521e-16\\
4.15651683094239e-05	 1.0002e-15\\
4.09001298315334e-05	 1.4427e-15\\
4.02457318322751e-05	 1.6925e-15\\
3.96018040684448e-05	 1.7421e-15\\
3.89681790205846e-05	 1.6057e-15\\
3.83446918494079e-05	 1.3155e-15\\
3.7731180352921e-05	 9.1642e-16\\
3.71274849242314e-05	 4.6053e-16\\
3.65334485100296e-05	 7.2781e-19\\
3.59489165697365e-05	-4.1478e-16\\
3.53737370353037e-05	-7.4704e-16\\
3.48077602716564e-05	-9.6954e-16\\
3.42508390377701e-05	-1.0697e-15\\
3.3702828448369e-05	 -1.049e-15\\
3.31635859362377e-05	-9.2109e-16\\
3.26329712151357e-05	-7.0975e-16\\
3.21108462433049e-05	-4.4497e-16\\
3.15970751875612e-05	-1.5947e-16\\
3.109152438796e-05	 1.1508e-16\\
3.0594062323028e-05	 3.5116e-16\\
3.010455957555e-05	 5.2793e-16\\
2.96228887989037e-05	 6.3273e-16\\
2.91489246839327e-05	  6.616e-16\\
2.86825439263502e-05	 6.1887e-16\\
2.8223625194663e-05	 5.1589e-16\\
2.77720490986094e-05	 3.6918e-16\\
2.73276981581022e-05	 1.9822e-16\\
2.68904567726675e-05	 2.3149e-17\\
2.64602111913739e-05	-1.3744e-16\\
2.60368494832412e-05	-2.6824e-16\\
2.56202615081237e-05	-3.5851e-16\\
2.52103388880587e-05	-4.0278e-16\\
2.48069749790736e-05	-4.0088e-16\\
};
\addlegendentry{(\ref{TM_method})}
\end{axis}
\end{tikzpicture}%
